#TulsaFlop: A Case Study of Algorithmically-Influenced Collective Action on TikTok

When a re-election rally for the U.S. president drew smaller crowds than expected in Tulsa, Oklahoma, many people attributed the low turnout to collective action organized by TikTok users. Motivated by TikTok's surge in popularity and its growing sociopolitical implications, this work explores the role of TikTok's recommender algorithm in amplifying call-to-action videos that promoted collective action against the Tulsa rally. We analyze call-to-action videos from more than 600 TikTok users and compare the visibility (i.e. play count) of these videos with other videos published by the same users. Evidence suggests that Tulsa-related videos generally received more plays, and in some cases the amplification was dramatic. For example, one user's call-to-action video was played over 2 million times, but no other video by the user exceeded 100,000 plays, and the user had fewer than 20,000 followers. Statistical modeling suggests that the increased play count is explained by increased engagement rather than any systematic amplification of call-to-action videos. We conclude by discussing the implications of recommender algorithms amplifying sociopolitical messages, and motivate several promising areas for future work.

==> plots/cdf.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-29 10:32:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (211.31,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 45.46) --
	(211.31, 45.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 65.16) --
	(211.31, 65.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 84.86) --
	(211.31, 84.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,104.56) --
	(211.31,104.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,124.26) --
	(211.31,124.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.35, 30.69) --
	( 57.35,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.89, 30.69) --
	( 83.89,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.44, 30.69) --
	(110.44,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.98, 30.69) --
	(136.98,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.53, 30.69) --
	(163.53,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.07, 30.69) --
	(190.07,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 35.61) --
	(211.31, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 55.31) --
	(211.31, 55.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 75.01) --
	(211.31, 75.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 94.71) --
	(211.31, 94.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,114.41) --
	(211.31,114.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,134.11) --
	(211.31,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.07, 30.69) --
	( 44.07,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.62, 30.69) --
	( 70.62,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17, 30.69) --
	( 97.17,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.71, 30.69) --
	(123.71,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.26, 30.69) --
	(150.26,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 30.69) --
	(176.80,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.35, 30.69) --
	(203.35,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 35.61) --
	( 44.07, 35.61) --
	( 44.07, 35.89) --
	( 52.07, 35.89) --
	( 52.07, 36.20) --
	( 56.74, 36.20) --
	( 56.74, 36.49) --
	( 60.06, 36.49) --
	( 60.06, 36.82) --
	( 62.63, 36.82) --
	( 62.63, 37.18) --
	( 64.73, 37.18) --
	( 64.73, 37.52) --
	( 66.51, 37.52) --
	( 66.51, 37.86) --
	( 68.05, 37.86) --
	( 68.05, 38.18) --
	( 69.41, 38.18) --
	( 69.41, 38.58) --
	( 70.62, 38.58) --
	( 70.62, 38.99) --
	( 71.72, 38.99) --
	( 71.72, 39.44) --
	( 72.72, 39.44) --
	( 72.72, 39.86) --
	( 73.64, 39.86) --
	( 73.64, 40.28) --
	( 74.50, 40.28) --
	( 74.50, 40.77) --
	( 75.29, 40.77) --
	( 75.29, 41.26) --
	( 76.04, 41.26) --
	( 76.04, 41.71) --
	( 76.74, 41.71) --
	( 76.74, 42.14) --
	( 77.40, 42.14) --
	( 77.40, 42.59) --
	( 78.02, 42.59) --
	( 78.02, 43.00) --
	( 78.61, 43.00) --
	( 78.61, 43.43) --
	( 79.17, 43.43) --
	( 79.17, 43.86) --
	( 79.71, 43.86) --
	( 79.71, 44.26) --
	( 80.22, 44.26) --
	( 80.22, 44.61) --
	( 80.71, 44.61) --
	( 80.71, 44.97) --
	( 81.18, 44.97) --
	( 81.18, 45.37) --
	( 81.64, 45.37) --
	( 81.64, 45.74) --
	( 82.07, 45.74) --
	( 82.07, 46.13) --
	( 82.49, 46.13) --
	( 82.49, 46.54) --
	( 82.89, 46.54) --
	( 82.89, 46.94) --
	( 83.29, 46.94) --
	( 83.29, 47.30) --
	( 83.66, 47.30) --
	( 83.66, 47.69) --
	( 84.03, 47.69) --
	( 84.03, 48.08) --
	( 84.38, 48.08) --
	( 84.38, 48.43) --
	( 84.73, 48.43) --
	( 84.73, 48.80) --
	( 85.06, 48.80) --
	( 85.06, 49.15) --
	( 85.39, 49.15) --
	( 85.39, 49.53) --
	( 85.70, 49.53) --
	( 85.70, 49.92) --
	( 86.01, 49.92) --
	( 86.01, 50.29) --
	( 86.31, 50.29) --
	( 86.31, 50.66) --
	( 86.60, 50.66) --
	( 86.60, 51.02) --
	( 86.89, 51.02) --
	( 86.89, 51.34) --
	( 87.16, 51.34) --
	( 87.16, 51.68) --
	( 87.44, 51.68) --
	( 87.44, 52.07) --
	( 87.70, 52.07) --
	( 87.70, 52.41) --
	( 87.96, 52.41) --
	( 87.96, 52.77) --
	( 88.21, 52.77) --
	( 88.21, 53.11) --
	( 88.46, 53.11) --
	( 88.46, 53.45) --
	( 88.70, 53.45) --
	( 88.70, 53.83) --
	( 88.94, 53.83) --
	( 88.94, 54.17) --
	( 89.17, 54.17) --
	( 89.17, 54.53) --
	( 89.40, 54.53) --
	( 89.40, 54.87) --
	( 89.63, 54.87) --
	( 89.63, 55.21) --
	( 89.85, 55.21) --
	( 89.85, 55.53) --
	( 90.06, 55.53) --
	( 90.06, 55.86) --
	( 90.27, 55.86) --
	( 90.27, 56.27) --
	( 90.48, 56.27) --
	( 90.48, 56.67) --
	( 90.68, 56.67) --
	( 90.68, 57.02) --
	( 90.89, 57.02) --
	( 90.89, 57.36) --
	( 91.08, 57.36) --
	( 91.08, 57.69) --
	( 91.28, 57.69) --
	( 91.28, 58.03) --
	( 91.47, 58.03) --
	( 91.47, 58.37) --
	( 91.65, 58.37) --
	( 91.65, 58.71) --
	( 91.84, 58.71) --
	( 91.84, 59.04) --
	( 92.02, 59.04) --
	( 92.02, 59.35) --
	( 92.20, 59.35) --
	( 92.20, 59.68) --
	( 92.38, 59.68) --
	( 92.38, 60.01) --
	( 92.55, 60.01) --
	( 92.55, 60.35) --
	( 92.72, 60.35) --
	( 92.72, 60.70) --
	( 92.89, 60.70) --
	( 92.89, 61.07) --
	( 93.05, 61.07) --
	( 93.05, 61.44) --
	( 93.22, 61.44) --
	( 93.22, 61.78) --
	( 93.38, 61.78) --
	( 93.38, 62.13) --
	( 93.54, 62.13) --
	( 93.54, 62.47) --
	( 93.69, 62.47) --
	( 93.69, 62.86) --
	( 93.85, 62.86) --
	( 93.85, 63.22) --
	( 94.00, 63.22) --
	( 94.00, 63.61) --
	( 94.15, 63.61) --
	( 94.15, 63.97) --
	( 94.30, 63.97) --
	( 94.30, 64.34) --
	( 94.45, 64.34) --
	( 94.45, 64.74) --
	( 94.59, 64.74) --
	( 94.59, 65.17) --
	( 94.74, 65.17) --
	( 94.74, 65.57) --
	( 94.88, 65.57) --
	( 94.88, 65.99) --
	( 95.02, 65.99) --
	( 95.02, 66.37) --
	( 95.16, 66.37) --
	( 95.16, 66.80) --
	( 95.29, 66.80) --
	( 95.29, 67.17) --
	( 95.43, 67.17) --
	( 95.43, 67.60) --
	( 95.56, 67.60) --
	( 95.56, 67.98) --
	( 95.69, 67.98) --
	( 95.69, 68.38) --
	( 95.82, 68.38) --
	( 95.82, 68.76) --
	( 95.95, 68.76) --
	( 95.95, 69.14) --
	( 96.08, 69.14) --
	( 96.08, 69.54) --
	( 96.20, 69.54) --
	( 96.20, 69.91) --
	( 96.33, 69.91) --
	( 96.33, 70.29) --
	( 96.45, 70.29) --
	( 96.45, 70.63) --
	( 96.57, 70.63) --
	( 96.57, 70.98) --
	( 96.69, 70.98) --
	( 96.69, 71.28) --
	( 96.81, 71.28) --
	( 96.81, 71.58) --
	( 96.93, 71.58) --
	( 96.93, 71.92) --
	( 97.05, 71.92) --
	( 97.05, 72.21) --
	( 97.17, 72.21) --
	( 97.17, 72.53) --
	( 97.28, 72.53) --
	( 97.28, 72.80) --
	( 97.39, 72.80) --
	( 97.39, 73.11) --
	( 97.51, 73.11) --
	( 97.51, 73.40) --
	( 97.62, 73.40) --
	( 97.62, 73.66) --
	( 97.73, 73.66) --
	( 97.73, 73.91) --
	( 97.84, 73.91) --
	( 97.84, 74.16) --
	( 97.95, 74.16) --
	( 97.95, 74.42) --
	( 98.05, 74.42) --
	( 98.05, 74.68) --
	( 98.16, 74.68) --
	( 98.16, 74.93) --
	( 98.26, 74.93) --
	( 98.26, 75.20) --
	( 98.37, 75.20) --
	( 98.37, 75.48) --
	( 98.47, 75.48) --
	( 98.47, 75.74) --
	( 98.57, 75.74) --
	( 98.57, 75.99) --
	( 98.68, 75.99) --
	( 98.68, 76.23) --
	( 98.78, 76.23) --
	( 98.78, 76.45) --
	( 98.88, 76.45) --
	( 98.88, 76.68) --
	( 98.98, 76.68) --
	( 98.98, 76.92) --
	( 99.07, 76.92) --
	( 99.07, 77.16) --
	( 99.17, 77.16) --
	( 99.17, 77.36) --
	( 99.27, 77.36) --
	( 99.27, 77.60) --
	( 99.36, 77.60) --
	( 99.36, 77.85) --
	( 99.46, 77.85) --
	( 99.46, 78.08) --
	( 99.55, 78.08) --
	( 99.55, 78.33) --
	( 99.65, 78.33) --
	( 99.65, 78.56) --
	( 99.74, 78.56) --
	( 99.74, 78.77) --
	( 99.83, 78.77) --
	( 99.83, 79.01) --
	( 99.92, 79.01) --
	( 99.92, 79.23) --
	(100.01, 79.23) --
	(100.01, 79.44) --
	(100.10, 79.44) --
	(100.10, 79.67) --
	(100.19, 79.67) --
	(100.19, 79.86) --
	(100.28, 79.86) --
	(100.28, 80.04) --
	(100.37, 80.04) --
	(100.37, 80.25) --
	(100.45, 80.25) --
	(100.45, 80.47) --
	(100.54, 80.47) --
	(100.54, 80.70) --
	(100.63, 80.70) --
	(100.63, 80.93) --
	(100.71, 80.93) --
	(100.71, 81.14) --
	(100.79, 81.14) --
	(100.79, 81.34) --
	(100.88, 81.34) --
	(100.88, 81.53) --
	(100.96, 81.53) --
	(100.96, 81.74) --
	(101.04, 81.74) --
	(101.04, 81.92) --
	(101.13, 81.92) --
	(101.13, 82.12) --
	(101.21, 82.12) --
	(101.21, 82.31) --
	(101.29, 82.31) --
	(101.29, 82.48) --
	(101.37, 82.48) --
	(101.37, 82.67) --
	(101.45, 82.67) --
	(101.45, 82.84) --
	(101.53, 82.84) --
	(101.53, 83.04) --
	(101.61, 83.04) --
	(101.61, 83.25) --
	(101.68, 83.25) --
	(101.68, 83.45) --
	(101.76, 83.45) --
	(101.76, 83.66) --
	(101.84, 83.66) --
	(101.84, 83.86) --
	(101.92, 83.86) --
	(101.92, 84.09) --
	(101.99, 84.09) --
	(101.99, 84.32) --
	(102.07, 84.32) --
	(102.07, 84.56) --
	(102.14, 84.56) --
	(102.14, 84.80) --
	(102.22, 84.80) --
	(102.22, 85.01) --
	(102.29, 85.01) --
	(102.29, 85.25) --
	(102.37, 85.25) --
	(102.37, 85.49) --
	(102.44, 85.49) --
	(102.44, 85.71) --
	(102.51, 85.71) --
	(102.51, 85.93) --
	(102.58, 85.93) --
	(102.58, 86.17) --
	(102.66, 86.17) --
	(102.66, 86.42) --
	(102.73, 86.42) --
	(102.73, 86.63) --
	(102.80, 86.63) --
	(102.80, 86.86) --
	(102.87, 86.86) --
	(102.87, 87.07) --
	(102.94, 87.07) --
	(102.94, 87.30) --
	(103.01, 87.30) --
	(103.01, 87.51) --
	(103.08, 87.51) --
	(103.08, 87.75) --
	(103.15, 87.75) --
	(103.15, 87.96) --
	(103.21, 87.96) --
	(103.21, 88.18) --
	(103.28, 88.18) --
	(103.28, 88.44) --
	(103.35, 88.44) --
	(103.35, 88.66) --
	(103.42, 88.66) --
	(103.42, 88.88) --
	(103.48, 88.88) --
	(103.48, 89.09) --
	(103.55, 89.09) --
	(103.55, 89.29) --
	(103.62, 89.29) --
	(103.62, 89.52) --
	(103.68, 89.52) --
	(103.68, 89.74) --
	(103.75, 89.74) --
	(103.75, 89.96) --
	(103.81, 89.96) --
	(103.81, 90.19) --
	(103.88, 90.19) --
	(103.88, 90.40) --
	(103.94, 90.40) --
	(103.94, 90.60) --
	(104.01, 90.60) --
	(104.01, 90.81) --
	(104.07, 90.81) --
	(104.07, 91.01) --
	(104.13, 91.01) --
	(104.13, 91.21) --
	(104.19, 91.21) --
	(104.19, 91.45) --
	(104.26, 91.45) --
	(104.26, 91.66) --
	(104.32, 91.66) --
	(104.32, 91.85) --
	(104.38, 91.85) --
	(104.38, 92.07) --
	(104.44, 92.07) --
	(104.44, 92.28) --
	(104.50, 92.28) --
	(104.50, 92.46) --
	(104.56, 92.46) --
	(104.56, 92.65) --
	(104.63, 92.65) --
	(104.63, 92.85) --
	(104.69, 92.85) --
	(104.69, 93.05) --
	(104.75, 93.05) --
	(104.75, 93.27) --
	(104.81, 93.27) --
	(104.81, 93.46) --
	(104.86, 93.46) --
	(104.86, 93.69) --
	(104.92, 93.69) --
	(104.92, 93.88) --
	(104.98, 93.88) --
	(104.98, 94.05) --
	(105.04, 94.05) --
	(105.04, 94.24) --
	(105.10, 94.24) --
	(105.10, 94.42) --
	(105.16, 94.42) --
	(105.16, 94.63) --
	(105.21, 94.63) --
	(105.21, 94.79) --
	(105.27, 94.79) --
	(105.27, 94.98) --
	(105.33, 94.98) --
	(105.33, 95.16) --
	(105.38, 95.16) --
	(105.38, 95.36) --
	(105.44, 95.36) --
	(105.44, 95.54) --
	(105.50, 95.54) --
	(105.50, 95.71) --
	(105.55, 95.71) --
	(105.55, 95.86) --
	(105.61, 95.86) --
	(105.61, 96.03) --
	(105.66, 96.03) --
	(105.66, 96.21) --
	(105.72, 96.21) --
	(105.72, 96.38) --
	(105.77, 96.38) --
	(105.77, 96.54) --
	(105.83, 96.54) --
	(105.83, 96.72) --
	(105.88, 96.72) --
	(105.88, 96.88) --
	(105.94, 96.88) --
	(105.94, 97.01) --
	(105.99, 97.01) --
	(105.99, 97.17) --
	(106.04, 97.17) --
	(106.04, 97.31) --
	(106.10, 97.31) --
	(106.10, 97.44) --
	(106.15, 97.44) --
	(106.15, 97.57) --
	(106.20, 97.57) --
	(106.20, 97.72) --
	(106.26, 97.72) --
	(106.26, 97.85) --
	(106.31, 97.85) --
	(106.31, 97.97) --
	(106.36, 97.97) --
	(106.36, 98.10) --
	(106.41, 98.10) --
	(106.41, 98.24) --
	(106.46, 98.24) --
	(106.46, 98.38) --
	(106.51, 98.38) --
	(106.51, 98.51) --
	(106.57, 98.51) --
	(106.57, 98.66) --
	(106.62, 98.66) --
	(106.62, 98.79) --
	(106.67, 98.79) --
	(106.67, 98.93) --
	(106.72, 98.93) --
	(106.72, 99.06) --
	(106.77, 99.06) --
	(106.77, 99.17) --
	(106.82, 99.17) --
	(106.82, 99.30) --
	(106.87, 99.30) --
	(106.87, 99.44) --
	(106.92, 99.44) --
	(106.92, 99.62) --
	(106.97, 99.62) --
	(106.97, 99.77) --
	(107.02, 99.77) --
	(107.02, 99.92) --
	(107.06, 99.92) --
	(107.06,100.04) --
	(107.11,100.04) --
	(107.11,100.17) --
	(107.16,100.17) --
	(107.16,100.29) --
	(107.21,100.29) --
	(107.21,100.41) --
	(107.26,100.41) --
	(107.26,100.53) --
	(107.31,100.53) --
	(107.31,100.64) --
	(107.35,100.64) --
	(107.35,100.73) --
	(107.40,100.73) --
	(107.40,100.85) --
	(107.45,100.85) --
	(107.45,100.95) --
	(107.50,100.95) --
	(107.50,101.06) --
	(107.54,101.06) --
	(107.54,101.17) --
	(107.59,101.17) --
	(107.59,101.27) --
	(107.64,101.27) --
	(107.64,101.40) --
	(107.68,101.40) --
	(107.68,101.50) --
	(107.73,101.50) --
	(107.73,101.59) --
	(107.77,101.59) --
	(107.77,101.69) --
	(107.82,101.69) --
	(107.82,101.79) --
	(107.87,101.79) --
	(107.87,101.89) --
	(107.91,101.89) --
	(107.91,101.99) --
	(107.96,101.99) --
	(107.96,102.10) --
	(108.00,102.10) --
	(108.00,102.20) --
	(108.05,102.20) --
	(108.05,102.27) --
	(108.09,102.27) --
	(108.09,102.36) --
	(108.14,102.36) --
	(108.14,102.44) --
	(108.18,102.44) --
	(108.18,102.53) --
	(108.23,102.53) --
	(108.23,102.62) --
	(108.27,102.62) --
	(108.27,102.70) --
	(108.31,102.70) --
	(108.31,102.80) --
	(108.36,102.80) --
	(108.36,102.89) --
	(108.40,102.89) --
	(108.40,102.98) --
	(108.44,102.98) --
	(108.44,103.06) --
	(108.49,103.06) --
	(108.49,103.14) --
	(108.53,103.14) --
	(108.53,103.22) --
	(108.57,103.22) --
	(108.57,103.32) --
	(108.62,103.32) --
	(108.62,103.40) --
	(108.66,103.40) --
	(108.66,103.47) --
	(108.70,103.47) --
	(108.70,103.57) --
	(108.74,103.57) --
	(108.74,103.64) --
	(108.79,103.64) --
	(108.79,103.73) --
	(108.83,103.73) --
	(108.83,103.81) --
	(108.87,103.81) --
	(108.87,103.88) --
	(108.91,103.88) --
	(108.91,103.97) --
	(108.95,103.97) --
	(108.95,104.03) --
	(108.99,104.03) --
	(108.99,104.11) --
	(109.04,104.11) --
	(109.04,104.17) --
	(109.08,104.17) --
	(109.08,104.25) --
	(109.12,104.25) --
	(109.12,104.30) --
	(109.16,104.30) --
	(109.16,104.40) --
	(109.20,104.40) --
	(109.20,104.47) --
	(109.24,104.47) --
	(109.24,104.53) --
	(109.28,104.53) --
	(109.28,104.61) --
	(109.32,104.61) --
	(109.32,104.67) --
	(109.36,104.67) --
	(109.36,104.74) --
	(109.40,104.74) --
	(109.40,104.82) --
	(109.44,104.82) --
	(109.44,104.91) --
	(109.48,104.91) --
	(109.48,104.99) --
	(109.52,104.99) --
	(109.52,105.07) --
	(109.56,105.07) --
	(109.56,105.13) --
	(109.60,105.13) --
	(109.60,105.22) --
	(109.64,105.22) --
	(109.64,105.29) --
	(109.68,105.29) --
	(109.68,105.36) --
	(109.71,105.36) --
	(109.71,105.45) --
	(109.75,105.45) --
	(109.75,105.51) --
	(109.79,105.51) --
	(109.79,105.57) --
	(109.83,105.57) --
	(109.83,105.64) --
	(109.87,105.64) --
	(109.87,105.69) --
	(109.91,105.69) --
	(109.91,105.77) --
	(109.95,105.77) --
	(109.95,105.84) --
	(109.98,105.84) --
	(109.98,105.90) --
	(110.02,105.90) --
	(110.02,105.95) --
	(110.06,105.95) --
	(110.06,106.01) --
	(110.10,106.01) --
	(110.10,106.06) --
	(110.13,106.06) --
	(110.13,106.13) --
	(110.17,106.13) --
	(110.17,106.19) --
	(110.21,106.19) --
	(110.21,106.24) --
	(110.25,106.24) --
	(110.25,106.31) --
	(110.28,106.31) --
	(110.28,106.37) --
	(110.32,106.37) --
	(110.32,106.44) --
	(110.36,106.44) --
	(110.36,106.50) --
	(110.39,106.50) --
	(110.39,106.55) --
	(110.43,106.55) --
	(110.43,106.60) --
	(110.47,106.60) --
	(110.47,106.67) --
	(110.50,106.67) --
	(110.50,106.73) --
	(110.54,106.73) --
	(110.54,106.79) --
	(110.57,106.79) --
	(110.57,106.85) --
	(110.61,106.85) --
	(110.61,106.91) --
	(110.65,106.91) --
	(110.65,106.96) --
	(110.68,106.96) --
	(110.68,107.02) --
	(110.72,107.02) --
	(110.72,107.08) --
	(110.75,107.08) --
	(110.75,107.13) --
	(110.79,107.13) --
	(110.79,107.19) --
	(110.82,107.19) --
	(110.82,107.24) --
	(110.86,107.24) --
	(110.86,107.29) --
	(110.89,107.29) --
	(110.89,107.36) --
	(110.93,107.36) --
	(110.93,107.41) --
	(110.96,107.41) --
	(110.96,107.47) --
	(111.00,107.47) --
	(111.00,107.52) --
	(111.03,107.52) --
	(111.03,107.59) --
	(111.07,107.59) --
	(111.07,107.65) --
	(111.10,107.65) --
	(111.10,107.70) --
	(111.14,107.70) --
	(111.14,107.75) --
	(111.17,107.75) --
	(111.17,107.80) --
	(111.21,107.80) --
	(111.21,107.86) --
	(111.24,107.86) --
	(111.24,107.92) --
	(111.27,107.92) --
	(111.27,107.98) --
	(111.31,107.98) --
	(111.31,108.04) --
	(111.34,108.04) --
	(111.34,108.09) --
	(111.37,108.09) --
	(111.37,108.15) --
	(111.41,108.15) --
	(111.41,108.21) --
	(111.44,108.21) --
	(111.44,108.26) --
	(111.48,108.26) --
	(111.48,108.31) --
	(111.51,108.31) --
	(111.51,108.36) --
	(111.54,108.36) --
	(111.54,108.40) --
	(111.57,108.40) --
	(111.57,108.45) --
	(111.61,108.45) --
	(111.61,108.50) --
	(111.64,108.50) --
	(111.64,108.54) --
	(111.67,108.54) --
	(111.67,108.59) --
	(111.71,108.59) --
	(111.71,108.64) --
	(111.74,108.64) --
	(111.74,108.68) --
	(111.77,108.68) --
	(111.77,108.72) --
	(111.80,108.72) --
	(111.80,108.76) --
	(111.84,108.76) --
	(111.84,108.80) --
	(111.87,108.80) --
	(111.87,108.85) --
	(111.90,108.85) --
	(111.90,108.90) --
	(111.93,108.90) --
	(111.93,108.94) --
	(111.96,108.94) --
	(111.96,109.00) --
	(112.00,109.00) --
	(112.00,109.04) --
	(112.03,109.04) --
	(112.03,109.08) --
	(112.06,109.08) --
	(112.06,109.13) --
	(112.09,109.13) --
	(112.09,109.18) --
	(112.12,109.18) --
	(112.12,109.24) --
	(112.15,109.24) --
	(112.15,109.28) --
	(112.19,109.28) --
	(112.19,109.32) --
	(112.22,109.32) --
	(112.22,109.36) --
	(112.25,109.36) --
	(112.25,109.40) --
	(112.28,109.40) --
	(112.28,109.45) --
	(112.31,109.45) --
	(112.31,109.50) --
	(112.34,109.50) --
	(112.34,109.54) --
	(112.37,109.54) --
	(112.37,109.58) --
	(112.40,109.58) --
	(112.40,109.62) --
	(112.43,109.62) --
	(112.43,109.66) --
	(112.46,109.66) --
	(112.46,109.69) --
	(112.49,109.69) --
	(112.49,109.72) --
	(112.53,109.72) --
	(112.53,109.77) --
	(112.56,109.77) --
	(112.56,109.81) --
	(112.59,109.81) --
	(112.59,109.84) --
	(112.62,109.84) --
	(112.62,109.88) --
	(112.65,109.88) --
	(112.65,109.92) --
	(112.68,109.92) --
	(112.68,109.96) --
	(112.71,109.96) --
	(112.71,110.00) --
	(112.74,110.00) --
	(112.74,110.05) --
	(112.77,110.05) --
	(112.77,110.09) --
	(112.80,110.09) --
	(112.80,110.13) --
	(112.83,110.13) --
	(112.83,110.15) --
	(112.86,110.15) --
	(112.86,110.18) --
	(112.88,110.18) --
	(112.88,110.22) --
	(112.91,110.22) --
	(112.91,110.26) --
	(112.94,110.26) --
	(112.94,110.28) --
	(112.97,110.28) --
	(112.97,110.32) --
	(113.00,110.32) --
	(113.00,110.36) --
	(113.03,110.36) --
	(113.03,110.40) --
	(113.06,110.40) --
	(113.06,110.43) --
	(113.09,110.43) --
	(113.09,110.46) --
	(113.12,110.46) --
	(113.12,110.49) --
	(113.15,110.49) --
	(113.15,110.52) --
	(113.18,110.52) --
	(113.18,110.56) --
	(113.20,110.56) --
	(113.20,110.59) --
	(113.23,110.59) --
	(113.23,110.63) --
	(113.26,110.63) --
	(113.26,110.66) --
	(113.29,110.66) --
	(113.29,110.69) --
	(113.32,110.69) --
	(113.32,110.73) --
	(113.35,110.73) --
	(113.35,110.76) --
	(113.38,110.76) --
	(113.38,110.79) --
	(113.40,110.79) --
	(113.40,110.83) --
	(113.43,110.83) --
	(113.43,110.86) --
	(113.46,110.86) --
	(113.46,110.90) --
	(113.49,110.90) --
	(113.49,110.93) --
	(113.52,110.93) --
	(113.52,110.97) --
	(113.54,110.97) --
	(113.54,111.00) --
	(113.57,111.00) --
	(113.57,111.03) --
	(113.60,111.03) --
	(113.60,111.06) --
	(113.63,111.06) --
	(113.63,111.09) --
	(113.65,111.09) --
	(113.65,111.12) --
	(113.68,111.12) --
	(113.68,111.16) --
	(113.71,111.16) --
	(113.71,111.20) --
	(113.74,111.20) --
	(113.74,111.23) --
	(113.76,111.23) --
	(113.76,111.26) --
	(113.79,111.26) --
	(113.79,111.30) --
	(113.82,111.30) --
	(113.82,111.34) --
	(113.85,111.34) --
	(113.85,111.36) --
	(113.87,111.36) --
	(113.87,111.39) --
	(113.90,111.39) --
	(113.90,111.42) --
	(113.93,111.42) --
	(113.93,111.45) --
	(113.95,111.45) --
	(113.95,111.48) --
	(113.98,111.48) --
	(113.98,111.51) --
	(114.01,111.51) --
	(114.01,111.55) --
	(114.03,111.55) --
	(114.03,111.57) --
	(114.06,111.57) --
	(114.06,111.60) --
	(114.09,111.60) --
	(114.09,111.63) --
	(114.11,111.63) --
	(114.11,111.65) --
	(114.14,111.65) --
	(114.14,111.67) --
	(114.17,111.67) --
	(114.17,111.70) --
	(114.19,111.70) --
	(114.19,111.72) --
	(114.22,111.72) --
	(114.22,111.75) --
	(114.25,111.75) --
	(114.25,111.78) --
	(114.27,111.78) --
	(114.27,111.81) --
	(114.30,111.81) --
	(114.30,111.83) --
	(114.32,111.83) --
	(114.32,111.85) --
	(114.35,111.85) --
	(114.35,111.89) --
	(114.38,111.89) --
	(114.38,111.92) --
	(114.40,111.92) --
	(114.40,111.94) --
	(114.43,111.94) --
	(114.43,111.97) --
	(114.45,111.97) --
	(114.45,111.98) --
	(114.48,111.98) --
	(114.48,112.00) --
	(114.51,112.00) --
	(114.51,112.03) --
	(114.53,112.03) --
	(114.53,112.06) --
	(114.56,112.06) --
	(114.56,112.08) --
	(114.58,112.08) --
	(114.58,112.11) --
	(114.61,112.11) --
	(114.61,112.13) --
	(114.63,112.13) --
	(114.63,112.15) --
	(114.66,112.15) --
	(114.66,112.18) --
	(114.68,112.18) --
	(114.68,112.21) --
	(114.71,112.21) --
	(114.71,112.23) --
	(114.73,112.23) --
	(114.73,112.25) --
	(114.76,112.25) --
	(114.76,112.28) --
	(114.78,112.28) --
	(114.78,112.30) --
	(114.81,112.30) --
	(114.81,112.32) --
	(114.83,112.32) --
	(114.83,112.35) --
	(114.86,112.35) --
	(114.86,112.38) --
	(114.88,112.38) --
	(114.88,112.41) --
	(114.91,112.41) --
	(114.91,112.43) --
	(114.93,112.43) --
	(114.93,112.47) --
	(114.96,112.47) --
	(114.96,112.49) --
	(114.98,112.49) --
	(114.98,112.51) --
	(115.01,112.51) --
	(115.01,112.53) --
	(115.03,112.53) --
	(115.03,112.55) --
	(115.06,112.55) --
	(115.06,112.57) --
	(115.08,112.57) --
	(115.08,112.60) --
	(115.10,112.60) --
	(115.10,112.62) --
	(115.13,112.62) --
	(115.13,112.64) --
	(115.15,112.64) --
	(115.15,112.67) --
	(115.18,112.67) --
	(115.18,112.69) --
	(115.20,112.69) --
	(115.20,112.71) --
	(115.23,112.71) --
	(115.23,112.73) --
	(115.25,112.73) --
	(115.25,112.75) --
	(115.27,112.75) --
	(115.27,112.78) --
	(115.30,112.78) --
	(115.30,112.80) --
	(115.32,112.80) --
	(115.32,112.82) --
	(115.34,112.82) --
	(115.34,112.85) --
	(115.37,112.85) --
	(115.37,112.87) --
	(115.39,112.87) --
	(115.39,112.89) --
	(115.42,112.89) --
	(115.42,112.91) --
	(115.44,112.91) --
	(115.44,112.94) --
	(115.46,112.94) --
	(115.46,112.96) --
	(115.49,112.96) --
	(115.49,112.99) --
	(115.51,112.99) --
	(115.51,113.01) --
	(115.53,113.01) --
	(115.53,113.03) --
	(115.56,113.03) --
	(115.56,113.06) --
	(115.58,113.06) --
	(115.58,113.08) --
	(115.60,113.08) --
	(115.60,113.11) --
	(115.63,113.11) --
	(115.63,113.12) --
	(115.65,113.12) --
	(115.65,113.14) --
	(115.67,113.14) --
	(115.67,113.18) --
	(115.70,113.18) --
	(115.70,113.19) --
	(115.72,113.19) --
	(115.72,113.21) --
	(115.74,113.21) --
	(115.74,113.23) --
	(115.77,113.23) --
	(115.77,113.24) --
	(115.79,113.24) --
	(115.79,113.28) --
	(115.81,113.28) --
	(115.81,113.30) --
	(115.83,113.30) --
	(115.83,113.32) --
	(115.86,113.32) --
	(115.86,113.34) --
	(115.88,113.34) --
	(115.88,113.36) --
	(115.90,113.36) --
	(115.90,113.38) --
	(115.93,113.38) --
	(115.93,113.40) --
	(115.95,113.40) --
	(115.95,113.42) --
	(115.97,113.42) --
	(115.97,113.44) --
	(115.99,113.44) --
	(115.99,113.45) --
	(116.02,113.45) --
	(116.02,113.47) --
	(116.04,113.47) --
	(116.04,113.49) --
	(116.06,113.49) --
	(116.06,113.52) --
	(116.08,113.52) --
	(116.08,113.53) --
	(116.11,113.53) --
	(116.11,113.56) --
	(116.13,113.56) --
	(116.13,113.58) --
	(116.15,113.58) --
	(116.15,113.59) --
	(116.17,113.59) --
	(116.17,113.61) --
	(116.19,113.61) --
	(116.19,113.63) --
	(116.22,113.63) --
	(116.22,113.65) --
	(116.24,113.65) --
	(116.24,113.67) --
	(116.26,113.67) --
	(116.26,113.69) --
	(116.28,113.69) --
	(116.28,113.71) --
	(116.30,113.71) --
	(116.30,113.73) --
	(116.33,113.73) --
	(116.33,113.76) --
	(116.35,113.76) --
	(116.35,113.78) --
	(116.37,113.78) --
	(116.37,113.80) --
	(116.39,113.80) --
	(116.39,113.82) --
	(116.41,113.82) --
	(116.41,113.83) --
	(116.43,113.83) --
	(116.43,113.85) --
	(116.46,113.85) --
	(116.46,113.86) --
	(116.48,113.86) --
	(116.48,113.88) --
	(116.50,113.88) --
	(116.50,113.91) --
	(116.52,113.91) --
	(116.52,113.92) --
	(116.54,113.92) --
	(116.54,113.94) --
	(116.56,113.94) --
	(116.56,113.97) --
	(116.59,113.97) --
	(116.59,113.98) --
	(116.61,113.98) --
	(116.61,114.00) --
	(116.63,114.00) --
	(116.63,114.02) --
	(116.65,114.02) --
	(116.65,114.04) --
	(116.67,114.04) --
	(116.67,114.06) --
	(116.69,114.06) --
	(116.69,114.07) --
	(116.71,114.07) --
	(116.71,114.09) --
	(116.73,114.09) --
	(116.73,114.12) --
	(116.76,114.12) --
	(116.76,114.13) --
	(116.78,114.13) --
	(116.78,114.15) --
	(116.80,114.15) --
	(116.80,114.18) --
	(116.82,114.18) --
	(116.82,114.20) --
	(116.84,114.20) --
	(116.84,114.21) --
	(116.86,114.21) --
	(116.86,114.23) --
	(116.88,114.23) --
	(116.88,114.24) --
	(116.90,114.24) --
	(116.90,114.25) --
	(116.92,114.25) --
	(116.92,114.27) --
	(116.94,114.27) --
	(116.94,114.29) --
	(116.96,114.29) --
	(116.96,114.30) --
	(116.98,114.30) --
	(116.98,114.32) --
	(117.01,114.32) --
	(117.01,114.33) --
	(117.03,114.33) --
	(117.03,114.35) --
	(117.05,114.35) --
	(117.05,114.38) --
	(117.07,114.38) --
	(117.07,114.39) --
	(117.09,114.39) --
	(117.09,114.40) --
	(117.11,114.40) --
	(117.11,114.41) --
	(117.13,114.41) --
	(117.13,114.43) --
	(117.15,114.43) --
	(117.15,114.45) --
	(117.17,114.45) --
	(117.17,114.46) --
	(117.19,114.46) --
	(117.19,114.47) --
	(117.21,114.47) --
	(117.21,114.49) --
	(117.23,114.49) --
	(117.23,114.51) --
	(117.25,114.51) --
	(117.25,114.52) --
	(117.27,114.52) --
	(117.27,114.54) --
	(117.29,114.54) --
	(117.29,114.55) --
	(117.31,114.55) --
	(117.31,114.58) --
	(117.33,114.58) --
	(117.33,114.59) --
	(117.35,114.59) --
	(117.35,114.61) --
	(117.37,114.61) --
	(117.37,114.62) --
	(117.39,114.62) --
	(117.39,114.64) --
	(117.41,114.64) --
	(117.41,114.65) --
	(117.43,114.65) --
	(117.43,114.67) --
	(117.45,114.67) --
	(117.45,114.69) --
	(117.47,114.69) --
	(117.47,114.71) --
	(117.49,114.71) --
	(117.49,114.73) --
	(117.51,114.73) --
	(117.51,114.74) --
	(117.53,114.74) --
	(117.53,114.77) --
	(117.55,114.77) --
	(117.55,114.78) --
	(117.57,114.78) --
	(117.57,114.80) --
	(117.59,114.80) --
	(117.59,114.82) --
	(117.61,114.82) --
	(117.61,114.84) --
	(117.63,114.84) --
	(117.63,114.85) --
	(117.65,114.85) --
	(117.65,114.87) --
	(117.67,114.87) --
	(117.67,114.89) --
	(117.69,114.89) --
	(117.69,114.91) --
	(117.71,114.91) --
	(117.71,114.94) --
	(117.73,114.94) --
	(117.73,114.96) --
	(117.74,114.96) --
	(117.74,114.97) --
	(117.76,114.97) --
	(117.76,114.99) --
	(117.78,114.99) --
	(117.78,115.01) --
	(117.80,115.01) --
	(117.80,115.02) --
	(117.82,115.02) --
	(117.82,115.04) --
	(117.84,115.04) --
	(117.84,115.06) --
	(117.86,115.06) --
	(117.86,115.07) --
	(117.88,115.07) --
	(117.88,115.08) --
	(117.90,115.08) --
	(117.90,115.10) --
	(117.92,115.10) --
	(117.92,115.11) --
	(117.94,115.11) --
	(117.94,115.13) --
	(117.96,115.13) --
	(117.96,115.15) --
	(117.97,115.15) --
	(117.97,115.17) --
	(117.99,115.17) --
	(117.99,115.19) --
	(118.01,115.19) --
	(118.01,115.20) --
	(118.03,115.20) --
	(118.03,115.22) --
	(118.05,115.22) --
	(118.05,115.23) --
	(118.07,115.23) --
	(118.07,115.24) --
	(118.09,115.24) --
	(118.09,115.26) --
	(118.11,115.26) --
	(118.11,115.27) --
	(118.12,115.27) --
	(118.12,115.30) --
	(118.14,115.30) --
	(118.14,115.31) --
	(118.16,115.31) --
	(118.16,115.33) --
	(118.18,115.33) --
	(118.18,115.35) --
	(118.20,115.35) --
	(118.20,115.37) --
	(118.22,115.37) --
	(118.22,115.38) --
	(118.24,115.38) --
	(118.24,115.40) --
	(118.26,115.40) --
	(118.26,115.42) --
	(118.27,115.42) --
	(118.27,115.43) --
	(118.29,115.43) --
	(118.29,115.45) --
	(118.31,115.45) --
	(118.31,115.47) --
	(118.33,115.47) --
	(118.33,115.48) --
	(118.35,115.48) --
	(118.35,115.49) --
	(118.37,115.49) --
	(118.37,115.50) --
	(118.38,115.50) --
	(118.38,115.52) --
	(118.40,115.52) --
	(118.40,115.53) --
	(118.42,115.53) --
	(118.42,115.54) --
	(118.44,115.54) --
	(118.44,115.56) --
	(118.46,115.56) --
	(118.46,115.58) --
	(118.48,115.58) --
	(118.48,115.60) --
	(118.49,115.60) --
	(118.49,115.61) --
	(118.51,115.61) --
	(118.51,115.64) --
	(118.53,115.64) --
	(118.53,115.65) --
	(118.55,115.65) --
	(118.55,115.67) --
	(118.57,115.67) --
	(118.57,115.69) --
	(118.58,115.69) --
	(118.58,115.71) --
	(118.60,115.71) --
	(118.60,115.73) --
	(118.62,115.73) --
	(118.62,115.75) --
	(118.64,115.75) --
	(118.64,115.76) --
	(118.66,115.76) --
	(118.66,115.78) --
	(118.67,115.78) --
	(118.67,115.79) --
	(118.69,115.79) --
	(118.69,115.82) --
	(118.71,115.82) --
	(118.71,115.84) --
	(118.73,115.84) --
	(118.73,115.86) --
	(118.74,115.86) --
	(118.74,115.87) --
	(118.76,115.87) --
	(118.76,115.89) --
	(118.78,115.89) --
	(118.78,115.90) --
	(118.80,115.90) --
	(118.80,115.92) --
	(118.82,115.92) --
	(118.82,115.93) --
	(118.83,115.93) --
	(118.83,115.95) --
	(118.85,115.95) --
	(118.85,115.96) --
	(118.87,115.96) --
	(118.87,115.97) --
	(118.89,115.97) --
	(118.89,115.99) --
	(118.90,115.99) --
	(118.90,116.01) --
	(118.92,116.01) --
	(118.92,116.03) --
	(118.94,116.03) --
	(118.94,116.04) --
	(118.96,116.04) --
	(118.96,116.06) --
	(118.97,116.06) --
	(118.97,116.08) --
	(118.99,116.08) --
	(118.99,116.09) --
	(119.01,116.09) --
	(119.01,116.10) --
	(119.02,116.10) --
	(119.02,116.12) --
	(119.04,116.12) --
	(119.04,116.13) --
	(119.06,116.13) --
	(119.06,116.16) --
	(119.08,116.16) --
	(119.08,116.17) --
	(119.09,116.17) --
	(119.09,116.19) --
	(119.11,116.19) --
	(119.11,116.21) --
	(119.13,116.21) --
	(119.13,116.22) --
	(119.15,116.22) --
	(119.15,116.24) --
	(119.16,116.24) --
	(119.16,116.26) --
	(119.18,116.26) --
	(119.18,116.27) --
	(119.20,116.27) --
	(119.20,116.28) --
	(119.21,116.28) --
	(119.21,116.30) --
	(119.23,116.30) --
	(119.23,116.32) --
	(119.25,116.32) --
	(119.25,116.33) --
	(119.26,116.33) --
	(119.26,116.34) --
	(119.28,116.34) --
	(119.28,116.36) --
	(119.30,116.36) --
	(119.30,116.37) --
	(119.32,116.37) --
	(119.32,116.38) --
	(119.33,116.38) --
	(119.33,116.40) --
	(119.35,116.40) --
	(119.35,116.42) --
	(119.37,116.42) --
	(119.37,116.43) --
	(119.38,116.43) --
	(119.38,116.45) --
	(119.40,116.45) --
	(119.40,116.47) --
	(119.42,116.47) --
	(119.42,116.49) --
	(119.43,116.49) --
	(119.43,116.51) --
	(119.45,116.51) --
	(119.45,116.53) --
	(119.47,116.53) --
	(119.47,116.55) --
	(119.48,116.55) --
	(119.48,116.57) --
	(119.50,116.57) --
	(119.50,116.58) --
	(119.52,116.58) --
	(119.52,116.59) --
	(119.53,116.59) --
	(119.53,116.61) --
	(119.55,116.61) --
	(119.55,116.63) --
	(119.57,116.63) --
	(119.57,116.64) --
	(119.58,116.64) --
	(119.58,116.66) --
	(119.60,116.66) --
	(119.60,116.68) --
	(119.62,116.68) --
	(119.62,116.69) --
	(119.63,116.69) --
	(119.63,116.70) --
	(119.65,116.70) --
	(119.65,116.72) --
	(119.66,116.72) --
	(119.66,116.74) --
	(119.68,116.74) --
	(119.68,116.76) --
	(119.70,116.76) --
	(119.70,116.78) --
	(119.71,116.78) --
	(119.71,116.79) --
	(119.73,116.79) --
	(119.73,116.81) --
	(119.75,116.81) --
	(119.75,116.82) --
	(119.76,116.82) --
	(119.76,116.84) --
	(119.78,116.84) --
	(119.78,116.85) --
	(119.79,116.85) --
	(119.79,116.87) --
	(119.81,116.87) --
	(119.81,116.88) --
	(119.83,116.88) --
	(119.83,116.90) --
	(119.84,116.90) --
	(119.84,116.91) --
	(119.86,116.91) --
	(119.86,116.92) --
	(119.88,116.92) --
	(119.88,116.94) --
	(119.89,116.94) --
	(119.89,116.95) --
	(119.91,116.95) --
	(119.91,116.97) --
	(119.92,116.97) --
	(119.92,116.98) --
	(119.94,116.98) --
	(119.94,116.99) --
	(119.96,116.99) --
	(119.96,117.00) --
	(119.97,117.00) --
	(119.97,117.02) --
	(119.99,117.02) --
	(119.99,117.03) --
	(120.00,117.03) --
	(120.00,117.05) --
	(120.02,117.05) --
	(120.02,117.07) --
	(120.03,117.07) --
	(120.03,117.08) --
	(120.05,117.08) --
	(120.05,117.09) --
	(120.07,117.09) --
	(120.07,117.11) --
	(120.08,117.11) --
	(120.08,117.12) --
	(120.10,117.12) --
	(120.10,117.14) --
	(120.11,117.14) --
	(120.11,117.15) --
	(120.13,117.15) --
	(120.13,117.17) --
	(120.15,117.17) --
	(120.15,117.18) --
	(120.16,117.18) --
	(120.16,117.20) --
	(120.18,117.20) --
	(120.18,117.21) --
	(120.19,117.21) --
	(120.19,117.22) --
	(120.21,117.22) --
	(120.21,117.23) --
	(120.22,117.23) --
	(120.22,117.25) --
	(120.24,117.25) --
	(120.24,117.27) --
	(120.25,117.27) --
	(120.25,117.28) --
	(120.27,117.28) --
	(120.27,117.29) --
	(120.29,117.29) --
	(120.29,117.31) --
	(120.30,117.31) --
	(120.30,117.32) --
	(120.32,117.32) --
	(120.32,117.34) --
	(120.33,117.34) --
	(120.33,117.35) --
	(120.35,117.35) --
	(120.35,117.36) --
	(120.36,117.36) --
	(120.36,117.38) --
	(120.38,117.38) --
	(120.38,117.38) --
	(120.39,117.38) --
	(120.39,117.40) --
	(120.41,117.40) --
	(120.41,117.41) --
	(120.42,117.41) --
	(120.42,117.43) --
	(120.44,117.43) --
	(120.44,117.44) --
	(120.46,117.44) --
	(120.46,117.45) --
	(120.47,117.45) --
	(120.47,117.47) --
	(120.49,117.47) --
	(120.49,117.49) --
	(120.50,117.49) --
	(120.50,117.50) --
	(120.52,117.50) --
	(120.52,117.52) --
	(120.53,117.52) --
	(120.53,117.54) --
	(120.55,117.54) --
	(120.55,117.56) --
	(120.56,117.56) --
	(120.56,117.58) --
	(120.58,117.58) --
	(120.58,117.59) --
	(120.59,117.59) --
	(120.59,117.61) --
	(120.61,117.61) --
	(120.61,117.62) --
	(120.62,117.62) --
	(120.62,117.63) --
	(120.64,117.63) --
	(120.64,117.64) --
	(120.65,117.64) --
	(120.65,117.65) --
	(120.67,117.65) --
	(120.67,117.67) --
	(120.68,117.67) --
	(120.68,117.68) --
	(120.70,117.68) --
	(120.70,117.69) --
	(120.71,117.69) --
	(120.71,117.71) --
	(120.73,117.71) --
	(120.73,117.72) --
	(120.74,117.72) --
	(120.74,117.72) --
	(120.76,117.72) --
	(120.76,117.74) --
	(120.77,117.74) --
	(120.77,117.76) --
	(120.79,117.76) --
	(120.79,117.78) --
	(120.80,117.78) --
	(120.80,117.79) --
	(120.82,117.79) --
	(120.82,117.81) --
	(120.83,117.81) --
	(120.83,117.82) --
	(120.85,117.82) --
	(120.85,117.83) --
	(120.86,117.83) --
	(120.86,117.85) --
	(120.88,117.85) --
	(120.88,117.86) --
	(120.89,117.86) --
	(120.89,117.87) --
	(120.91,117.87) --
	(120.91,117.89) --
	(120.92,117.89) --
	(120.92,117.90) --
	(120.93,117.90) --
	(120.93,117.91) --
	(120.95,117.91) --
	(120.95,117.92) --
	(120.96,117.92) --
	(120.96,117.94) --
	(120.98,117.94) --
	(120.98,117.95) --
	(120.99,117.95) --
	(120.99,117.97) --
	(121.01,117.97) --
	(121.01,117.97) --
	(121.02,117.97) --
	(121.02,117.99) --
	(121.04,117.99) --
	(121.04,118.01) --
	(121.05,118.01) --
	(121.05,118.03) --
	(121.07,118.03) --
	(121.07,118.04) --
	(121.08,118.04) --
	(121.08,118.05) --
	(121.09,118.05) --
	(121.09,118.06) --
	(121.11,118.06) --
	(121.11,118.07) --
	(121.12,118.07) --
	(121.12,118.08) --
	(121.14,118.08) --
	(121.14,118.10) --
	(121.15,118.10) --
	(121.15,118.10) --
	(121.17,118.10) --
	(121.17,118.11) --
	(121.18,118.11) --
	(121.18,118.12) --
	(121.20,118.12) --
	(121.20,118.14) --
	(121.21,118.14) --
	(121.21,118.15) --
	(121.22,118.15) --
	(121.22,118.16) --
	(121.24,118.16) --
	(121.24,118.16) --
	(121.25,118.16) --
	(121.25,118.17) --
	(121.27,118.17) --
	(121.27,118.18) --
	(121.28,118.18) --
	(121.28,118.19) --
	(121.30,118.19) --
	(121.30,118.21) --
	(121.31,118.21) --
	(121.31,118.22) --
	(121.32,118.22) --
	(121.32,118.23) --
	(121.34,118.23) --
	(121.34,118.24) --
	(121.35,118.24) --
	(121.35,118.25) --
	(121.37,118.25) --
	(121.37,118.26) --
	(121.38,118.26) --
	(121.38,118.27) --
	(121.39,118.27) --
	(121.39,118.28) --
	(121.41,118.28) --
	(121.41,118.30) --
	(121.42,118.30) --
	(121.42,118.31) --
	(121.44,118.31) --
	(121.44,118.32) --
	(121.45,118.32) --
	(121.45,118.33) --
	(121.46,118.33) --
	(121.46,118.34) --
	(121.48,118.34) --
	(121.48,118.36) --
	(121.49,118.36) --
	(121.49,118.37) --
	(121.51,118.37) --
	(121.51,118.38) --
	(121.52,118.38) --
	(121.52,118.39) --
	(121.53,118.39) --
	(121.53,118.40) --
	(121.55,118.40) --
	(121.55,118.41) --
	(121.56,118.41) --
	(121.56,118.42) --
	(121.58,118.42) --
	(121.58,118.43) --
	(121.59,118.43) --
	(121.59,118.45) --
	(121.60,118.45) --
	(121.60,118.46) --
	(121.62,118.46) --
	(121.62,118.48) --
	(121.63,118.48) --
	(121.63,118.49) --
	(121.65,118.49) --
	(121.65,118.50) --
	(121.66,118.50) --
	(121.66,118.51) --
	(121.67,118.51) --
	(121.67,118.52) --
	(121.69,118.52) --
	(121.69,118.53) --
	(121.70,118.53) --
	(121.70,118.54) --
	(121.71,118.54) --
	(121.71,118.56) --
	(121.73,118.56) --
	(121.73,118.57) --
	(121.74,118.57) --
	(121.74,118.58) --
	(121.76,118.58) --
	(121.76,118.60) --
	(121.77,118.60) --
	(121.77,118.61) --
	(121.78,118.61) --
	(121.78,118.62) --
	(121.80,118.62) --
	(121.80,118.64) --
	(121.81,118.64) --
	(121.81,118.65) --
	(121.82,118.65) --
	(121.82,118.66) --
	(121.84,118.66) --
	(121.84,118.67) --
	(121.85,118.67) --
	(121.85,118.69) --
	(121.86,118.69) --
	(121.86,118.69) --
	(121.88,118.69) --
	(121.88,118.71) --
	(121.89,118.71) --
	(121.89,118.73) --
	(121.90,118.73) --
	(121.90,118.74) --
	(121.92,118.74) --
	(121.92,118.75) --
	(121.93,118.75) --
	(121.93,118.76) --
	(121.94,118.76) --
	(121.94,118.77) --
	(121.96,118.77) --
	(121.96,118.79) --
	(121.97,118.79) --
	(121.97,118.81) --
	(121.99,118.81) --
	(121.99,118.83) --
	(122.00,118.83) --
	(122.00,118.83) --
	(122.01,118.83) --
	(122.01,118.84) --
	(122.03,118.84) --
	(122.03,118.85) --
	(122.04,118.85) --
	(122.04,118.87) --
	(122.05,118.87) --
	(122.05,118.87) --
	(122.07,118.87) --
	(122.07,118.89) --
	(122.08,118.89) --
	(122.08,118.90) --
	(122.09,118.90) --
	(122.09,118.91) --
	(122.11,118.91) --
	(122.11,118.92) --
	(122.12,118.92) --
	(122.12,118.93) --
	(122.13,118.93) --
	(122.13,118.94) --
	(122.14,118.94) --
	(122.14,118.95) --
	(122.16,118.95) --
	(122.16,118.97) --
	(122.17,118.97) --
	(122.17,118.98) --
	(122.18,118.98) --
	(122.18,118.99) --
	(122.20,118.99) --
	(122.20,119.01) --
	(122.21,119.01) --
	(122.21,119.02) --
	(122.22,119.02) --
	(122.22,119.03) --
	(122.24,119.03) --
	(122.24,119.04) --
	(122.25,119.04) --
	(122.25,119.05) --
	(122.26,119.05) --
	(122.26,119.06) --
	(122.28,119.06) --
	(122.28,119.08) --
	(122.29,119.08) --
	(122.29,119.09) --
	(122.30,119.09) --
	(122.30,119.11) --
	(122.32,119.11) --
	(122.32,119.11) --
	(122.33,119.11) --
	(122.33,119.13) --
	(122.34,119.13) --
	(122.34,119.15) --
	(122.35,119.15) --
	(122.35,119.16) --
	(122.37,119.16) --
	(122.37,119.17) --
	(122.38,119.17) --
	(122.38,119.19) --
	(122.39,119.19) --
	(122.39,119.20) --
	(122.41,119.20) --
	(122.41,119.21) --
	(122.42,119.21) --
	(122.42,119.21) --
	(122.43,119.21) --
	(122.43,119.22) --
	(122.44,119.22) --
	(122.44,119.23) --
	(122.46,119.23) --
	(122.46,119.24) --
	(122.47,119.24) --
	(122.47,119.25) --
	(122.48,119.25) --
	(122.48,119.25) --
	(122.50,119.25) --
	(122.50,119.26) --
	(122.51,119.26) --
	(122.51,119.28) --
	(122.52,119.28) --
	(122.52,119.29) --
	(122.53,119.29) --
	(122.53,119.30) --
	(122.55,119.30) --
	(122.55,119.31) --
	(122.56,119.31) --
	(122.56,119.33) --
	(122.57,119.33) --
	(122.57,119.34) --
	(122.59,119.34) --
	(122.59,119.35) --
	(122.60,119.35) --
	(122.60,119.37) --
	(122.61,119.37) --
	(122.61,119.38) --
	(122.62,119.38) --
	(122.62,119.39) --
	(122.64,119.39) --
	(122.64,119.41) --
	(122.65,119.41) --
	(122.65,119.42) --
	(122.66,119.42) --
	(122.66,119.43) --
	(122.67,119.43) --
	(122.67,119.43) --
	(122.69,119.43) --
	(122.69,119.45) --
	(122.70,119.45) --
	(122.70,119.46) --
	(122.71,119.46) --
	(122.71,119.47) --
	(122.72,119.47) --
	(122.72,119.48) --
	(122.74,119.48) --
	(122.74,119.48) --
	(122.75,119.48) --
	(122.75,119.49) --
	(122.76,119.49) --
	(122.76,119.51) --
	(122.77,119.51) --
	(122.77,119.52) --
	(122.79,119.52) --
	(122.79,119.53) --
	(122.80,119.53) --
	(122.80,119.54) --
	(122.81,119.54) --
	(122.81,119.55) --
	(122.82,119.55) --
	(122.82,119.56) --
	(122.84,119.56) --
	(122.84,119.58) --
	(122.85,119.58) --
	(122.85,119.59) --
	(122.86,119.59) --
	(122.86,119.59) --
	(122.87,119.59) --
	(122.87,119.60) --
	(122.89,119.60) --
	(122.89,119.61) --
	(122.90,119.61) --
	(122.90,119.62) --
	(122.91,119.62) --
	(122.91,119.63) --
	(122.92,119.63) --
	(122.92,119.63) --
	(122.94,119.63) --
	(122.94,119.64) --
	(122.95,119.64) --
	(122.95,119.65) --
	(122.96,119.65) --
	(122.96,119.66) --
	(122.97,119.66) --
	(122.97,119.67) --
	(122.98,119.67) --
	(122.98,119.68) --
	(123.00,119.68) --
	(123.00,119.68) --
	(123.01,119.68) --
	(123.01,119.70) --
	(123.02,119.70) --
	(123.02,119.71) --
	(123.03,119.71) --
	(123.03,119.72) --
	(123.05,119.72) --
	(123.05,119.73) --
	(123.06,119.73) --
	(123.06,119.74) --
	(123.07,119.74) --
	(123.07,119.75) --
	(123.08,119.75) --
	(123.08,119.75) --
	(123.09,119.75) --
	(123.09,119.76) --
	(123.11,119.76) --
	(123.11,119.77) --
	(123.12,119.77) --
	(123.12,119.78) --
	(123.13,119.78) --
	(123.13,119.79) --
	(123.14,119.79) --
	(123.14,119.80) --
	(123.16,119.80) --
	(123.16,119.81) --
	(123.17,119.81) --
	(123.17,119.82) --
	(123.18,119.82) --
	(123.18,119.83) --
	(123.19,119.83) --
	(123.19,119.84) --
	(123.20,119.84) --
	(123.20,119.86) --
	(123.22,119.86) --
	(123.22,119.87) --
	(123.23,119.87) --
	(123.23,119.88) --
	(123.24,119.88) --
	(123.24,119.89) --
	(123.25,119.89) --
	(123.25,119.90) --
	(123.26,119.90) --
	(123.26,119.90) --
	(123.28,119.90) --
	(123.28,119.92) --
	(123.29,119.92) --
	(123.29,119.93) --
	(123.30,119.93) --
	(123.30,119.93) --
	(123.31,119.93) --
	(123.31,119.94) --
	(123.32,119.94) --
	(123.32,119.95) --
	(123.34,119.95) --
	(123.34,119.96) --
	(123.35,119.96) --
	(123.35,119.97) --
	(123.36,119.97) --
	(123.36,119.97) --
	(123.37,119.97) --
	(123.37,119.98) --
	(123.38,119.98) --
	(123.38,120.00) --
	(123.40,120.00) --
	(123.40,120.00) --
	(123.41,120.00) --
	(123.41,120.01) --
	(123.42,120.01) --
	(123.42,120.03) --
	(123.43,120.03) --
	(123.43,120.04) --
	(123.44,120.04) --
	(123.44,120.05) --
	(123.45,120.05) --
	(123.45,120.05) --
	(123.47,120.05) --
	(123.47,120.06) --
	(123.48,120.06) --
	(123.48,120.07) --
	(123.49,120.07) --
	(123.49,120.08) --
	(123.50,120.08) --
	(123.50,120.09) --
	(123.51,120.09) --
	(123.51,120.10) --
	(123.52,120.10) --
	(123.52,120.10) --
	(123.54,120.10) --
	(123.54,120.11) --
	(123.55,120.11) --
	(123.55,120.12) --
	(123.56,120.12) --
	(123.56,120.13) --
	(123.57,120.13) --
	(123.57,120.14) --
	(123.58,120.14) --
	(123.58,120.14) --
	(123.59,120.14) --
	(123.59,120.16) --
	(123.61,120.16) --
	(123.61,120.17) --
	(123.62,120.17) --
	(123.62,120.18) --
	(123.63,120.18) --
	(123.63,120.20) --
	(123.64,120.20) --
	(123.64,120.21) --
	(123.65,120.21) --
	(123.65,120.22) --
	(123.66,120.22) --
	(123.66,120.23) --
	(123.68,120.23) --
	(123.68,120.24) --
	(123.69,120.24) --
	(123.69,120.25) --
	(123.70,120.25) --
	(123.70,120.25) --
	(123.71,120.25) --
	(123.71,120.27) --
	(123.72,120.27) --
	(123.72,120.28) --
	(123.73,120.28) --
	(123.73,120.29) --
	(123.75,120.29) --
	(123.75,120.29) --
	(123.76,120.29) --
	(123.76,120.30) --
	(123.77,120.30) --
	(123.77,120.30) --
	(123.78,120.30) --
	(123.78,120.32) --
	(123.79,120.32) --
	(123.79,120.32) --
	(123.80,120.32) --
	(123.80,120.33) --
	(123.81,120.33) --
	(123.81,120.33) --
	(123.83,120.33) --
	(123.83,120.35) --
	(123.84,120.35) --
	(123.84,120.36) --
	(123.85,120.36) --
	(123.85,120.37) --
	(123.86,120.37) --
	(123.86,120.38) --
	(123.87,120.38) --
	(123.87,120.38) --
	(123.88,120.38) --
	(123.88,120.39) --
	(123.89,120.39) --
	(123.89,120.39) --
	(123.90,120.39) --
	(123.90,120.40) --
	(123.92,120.40) --
	(123.92,120.41) --
	(123.93,120.41) --
	(123.93,120.41) --
	(123.94,120.41) --
	(123.94,120.42) --
	(123.95,120.42) --
	(123.95,120.43) --
	(123.96,120.43) --
	(123.96,120.44) --
	(123.97,120.44) --
	(123.97,120.45) --
	(123.98,120.45) --
	(123.98,120.46) --
	(124.00,120.46) --
	(124.00,120.46) --
	(124.01,120.46) --
	(124.01,120.47) --
	(124.02,120.47) --
	(124.02,120.48) --
	(124.03,120.48) --
	(124.03,120.49) --
	(124.04,120.49) --
	(124.04,120.50) --
	(124.05,120.50) --
	(124.05,120.51) --
	(124.06,120.51) --
	(124.06,120.52) --
	(124.07,120.52) --
	(124.07,120.52) --
	(124.08,120.52) --
	(124.08,120.53) --
	(124.10,120.53) --
	(124.10,120.54) --
	(124.11,120.54) --
	(124.11,120.55) --
	(124.12,120.55) --
	(124.12,120.56) --
	(124.13,120.56) --
	(124.13,120.57) --
	(124.14,120.57) --
	(124.14,120.58) --
	(124.15,120.58) --
	(124.15,120.59) --
	(124.16,120.59) --
	(124.16,120.60) --
	(124.17,120.60) --
	(124.17,120.60) --
	(124.18,120.60) --
	(124.18,120.61) --
	(124.20,120.61) --
	(124.20,120.62) --
	(124.21,120.62) --
	(124.21,120.63) --
	(124.22,120.63) --
	(124.22,120.64) --
	(124.23,120.64) --
	(124.23,120.65) --
	(124.24,120.65) --
	(124.24,120.66) --
	(124.25,120.66) --
	(124.25,120.68) --
	(124.26,120.68) --
	(124.26,120.69) --
	(124.27,120.69) --
	(124.27,120.70) --
	(124.28,120.70) --
	(124.28,120.71) --
	(124.29,120.71) --
	(124.29,120.71) --
	(124.31,120.71) --
	(124.31,120.72) --
	(124.32,120.72) --
	(124.32,120.74) --
	(124.33,120.74) --
	(124.33,120.75) --
	(124.34,120.75) --
	(124.34,120.76) --
	(124.35,120.76) --
	(124.35,120.77) --
	(124.36,120.77) --
	(124.36,120.78) --
	(124.37,120.78) --
	(124.37,120.79) --
	(124.38,120.79) --
	(124.38,120.81) --
	(124.39,120.81) --
	(124.39,120.81) --
	(124.40,120.81) --
	(124.40,120.83) --
	(124.41,120.83) --
	(124.41,120.84) --
	(124.43,120.84) --
	(124.43,120.85) --
	(124.44,120.85) --
	(124.44,120.86) --
	(124.45,120.86) --
	(124.45,120.87) --
	(124.46,120.87) --
	(124.46,120.89) --
	(124.47,120.89) --
	(124.47,120.90) --
	(124.48,120.90) --
	(124.48,120.91) --
	(124.49,120.91) --
	(124.49,120.92) --
	(124.50,120.92) --
	(124.50,120.93) --
	(124.51,120.93) --
	(124.51,120.94) --
	(124.52,120.94) --
	(124.52,120.95) --
	(124.53,120.95) --
	(124.53,120.96) --
	(124.54,120.96) --
	(124.54,120.97) --
	(124.56,120.97) --
	(124.56,120.97) --
	(124.57,120.97) --
	(124.57,120.99) --
	(124.58,120.99) --
	(124.58,121.00) --
	(124.59,121.00) --
	(124.59,121.01) --
	(124.60,121.01) --
	(124.60,121.01) --
	(124.61,121.01) --
	(124.61,121.02) --
	(124.62,121.02) --
	(124.62,121.03) --
	(124.63,121.03) --
	(124.63,121.04) --
	(124.64,121.04) --
	(124.64,121.05) --
	(124.65,121.05) --
	(124.65,121.06) --
	(124.66,121.06) --
	(124.66,121.07) --
	(124.67,121.07) --
	(124.67,121.08) --
	(124.68,121.08) --
	(124.68,121.08) --
	(124.69,121.08) --
	(124.69,121.09) --
	(124.70,121.09) --
	(124.70,121.11) --
	(124.71,121.11) --
	(124.71,121.11) --
	(124.73,121.11) --
	(124.73,121.13) --
	(124.74,121.13) --
	(124.74,121.14) --
	(124.75,121.14) --
	(124.75,121.15) --
	(124.76,121.15) --
	(124.76,121.15) --
	(124.77,121.15) --
	(124.77,121.16) --
	(124.78,121.16) --
	(124.78,121.17) --
	(124.79,121.17) --
	(124.79,121.18) --
	(124.80,121.18) --
	(124.80,121.19) --
	(124.81,121.19) --
	(124.81,121.20) --
	(124.82,121.20) --
	(124.82,121.21) --
	(124.83,121.21) --
	(124.83,121.23) --
	(124.84,121.23) --
	(124.84,121.24) --
	(124.85,121.24) --
	(124.85,121.25) --
	(124.86,121.25) --
	(124.86,121.26) --
	(124.87,121.26) --
	(124.87,121.27) --
	(124.88,121.27) --
	(124.88,121.28) --
	(124.89,121.28) --
	(124.89,121.29) --
	(124.90,121.29) --
	(124.90,121.30) --
	(124.91,121.30) --
	(124.91,121.31) --
	(124.92,121.31) --
	(124.92,121.33) --
	(124.93,121.33) --
	(124.93,121.34) --
	(124.94,121.34) --
	(124.94,121.35) --
	(124.96,121.35) --
	(124.96,121.36) --
	(124.97,121.36) --
	(124.97,121.37) --
	(124.98,121.37) --
	(124.98,121.38) --
	(124.99,121.38) --
	(124.99,121.39) --
	(125.00,121.39) --
	(125.00,121.40) --
	(125.01,121.40) --
	(125.01,121.41) --
	(125.02,121.41) --
	(125.02,121.42) --
	(125.03,121.42) --
	(125.03,121.43) --
	(125.04,121.43) --
	(125.04,121.45) --
	(125.05,121.45) --
	(125.05,121.46) --
	(125.06,121.46) --
	(125.06,121.47) --
	(125.07,121.47) --
	(125.07,121.48) --
	(125.08,121.48) --
	(125.08,121.48) --
	(125.09,121.48) --
	(125.09,121.50) --
	(125.10,121.50) --
	(125.10,121.50) --
	(125.11,121.50) --
	(125.11,121.52) --
	(125.12,121.52) --
	(125.12,121.53) --
	(125.13,121.53) --
	(125.13,121.54) --
	(125.14,121.54) --
	(125.14,121.55) --
	(125.15,121.55) --
	(125.15,121.57) --
	(125.16,121.57) --
	(125.16,121.58) --
	(125.17,121.58) --
	(125.17,121.60) --
	(125.18,121.60) --
	(125.18,121.60) --
	(125.19,121.60) --
	(125.19,121.61) --
	(125.20,121.61) --
	(125.20,121.62) --
	(125.21,121.62) --
	(125.21,121.63) --
	(125.22,121.63) --
	(125.22,121.64) --
	(125.23,121.64) --
	(125.23,121.65) --
	(125.24,121.65) --
	(125.24,121.66) --
	(125.25,121.66) --
	(125.25,121.67) --
	(125.26,121.67) --
	(125.26,121.68) --
	(125.27,121.68) --
	(125.27,121.69) --
	(125.28,121.69) --
	(125.28,121.69) --
	(125.29,121.69) --
	(125.29,121.70) --
	(125.30,121.70) --
	(125.30,121.71) --
	(125.31,121.71) --
	(125.31,121.72) --
	(125.32,121.72) --
	(125.32,121.73) --
	(125.33,121.73) --
	(125.33,121.74) --
	(125.34,121.74) --
	(125.34,121.75) --
	(125.35,121.75) --
	(125.35,121.77) --
	(125.36,121.77) --
	(125.36,121.78) --
	(125.37,121.78) --
	(125.37,121.79) --
	(125.38,121.79) --
	(125.38,121.80) --
	(125.39,121.80) --
	(125.39,121.82) --
	(125.40,121.82) --
	(125.40,121.83) --
	(125.41,121.83) --
	(125.41,121.85) --
	(125.42,121.85) --
	(125.42,121.87) --
	(125.43,121.87) --
	(125.43,121.88) --
	(125.44,121.88) --
	(125.44,121.89) --
	(125.45,121.89) --
	(125.45,121.89) --
	(125.46,121.89) --
	(125.46,121.91) --
	(125.47,121.91) --
	(125.47,121.92) --
	(125.48,121.92) --
	(125.48,121.93) --
	(125.49,121.93) --
	(125.49,121.94) --
	(125.50,121.94) --
	(125.50,121.95) --
	(125.51,121.95) --
	(125.51,121.95) --
	(125.52,121.95) --
	(125.52,121.97) --
	(125.53,121.97) --
	(125.53,121.97) --
	(125.54,121.97) --
	(125.54,121.98) --
	(125.55,121.98) --
	(125.55,121.99) --
	(125.56,121.99) --
	(125.56,122.00) --
	(125.57,122.00) --
	(125.57,122.01) --
	(125.58,122.01) --
	(125.58,122.02) --
	(125.59,122.02) --
	(125.59,122.04) --
	(125.60,122.04) --
	(125.60,122.05) --
	(125.61,122.05) --
	(125.61,122.06) --
	(125.62,122.06) --
	(125.62,122.07) --
	(125.63,122.07) --
	(125.63,122.09) --
	(125.64,122.09) --
	(125.64,122.09) --
	(125.65,122.09) --
	(125.65,122.11) --
	(125.66,122.11) --
	(125.66,122.11) --
	(125.67,122.11) --
	(125.67,122.12) --
	(125.68,122.12) --
	(125.68,122.13) --
	(125.69,122.13) --
	(125.69,122.14) --
	(125.70,122.14) --
	(125.70,122.15) --
	(125.71,122.15) --
	(125.71,122.16) --
	(125.72,122.16) --
	(125.72,122.17) --
	(125.73,122.17) --
	(125.73,122.18) --
	(125.74,122.18) --
	(125.74,122.19) --
	(125.75,122.19) --
	(125.75,122.20) --
	(125.75,122.20) --
	(125.75,122.22) --
	(125.76,122.22) --
	(125.76,122.22) --
	(125.77,122.22) --
	(125.77,122.23) --
	(125.78,122.23) --
	(125.78,122.24) --
	(125.79,122.24) --
	(125.79,122.25) --
	(125.80,122.25) --
	(125.80,122.26) --
	(125.81,122.26) --
	(125.81,122.27) --
	(125.82,122.27) --
	(125.82,122.28) --
	(125.83,122.28) --
	(125.83,122.28) --
	(125.84,122.28) --
	(125.84,122.29) --
	(125.85,122.29) --
	(125.85,122.30) --
	(125.86,122.30) --
	(125.86,122.31) --
	(125.87,122.31) --
	(125.87,122.32) --
	(125.88,122.32) --
	(125.88,122.33) --
	(125.89,122.33) --
	(125.89,122.34) --
	(125.90,122.34) --
	(125.90,122.35) --
	(125.91,122.35) --
	(125.91,122.36) --
	(125.92,122.36) --
	(125.92,122.37) --
	(125.93,122.37) --
	(125.93,122.38) --
	(125.94,122.38) --
	(125.94,122.39) --
	(125.95,122.39) --
	(125.95,122.41) --
	(125.96,122.41) --
	(125.96,122.41) --
	(125.97,122.41) --
	(125.97,122.42) --
	(125.97,122.42) --
	(125.97,122.43) --
	(125.98,122.43) --
	(125.98,122.44) --
	(125.99,122.44) --
	(125.99,122.45) --
	(126.00,122.45) --
	(126.00,122.46) --
	(126.01,122.46) --
	(126.01,122.46) --
	(126.02,122.46) --
	(126.02,122.48) --
	(126.03,122.48) --
	(126.03,122.49) --
	(126.04,122.49) --
	(126.04,122.50) --
	(126.05,122.50) --
	(126.05,122.52) --
	(126.06,122.52) --
	(126.06,122.52) --
	(126.07,122.52) --
	(126.07,122.53) --
	(126.08,122.53) --
	(126.08,122.54) --
	(126.09,122.54) --
	(126.09,122.55) --
	(126.10,122.55) --
	(126.10,122.55) --
	(126.11,122.55) --
	(126.11,122.57) --
	(126.12,122.57) --
	(126.12,122.58) --
	(126.13,122.58) --
	(126.13,122.59) --
	(126.13,122.59) --
	(126.13,122.60) --
	(126.14,122.60) --
	(126.14,122.60) --
	(126.15,122.60) --
	(126.15,122.61) --
	(126.16,122.61) --
	(126.16,122.63) --
	(126.17,122.63) --
	(126.17,122.64) --
	(126.18,122.64) --
	(126.18,122.65) --
	(126.19,122.65) --
	(126.19,122.66) --
	(126.20,122.66) --
	(126.20,122.66) --
	(126.21,122.66) --
	(126.21,122.67) --
	(126.22,122.67) --
	(126.22,122.68) --
	(126.23,122.68) --
	(126.23,122.69) --
	(126.24,122.69) --
	(126.24,122.70) --
	(126.25,122.70) --
	(126.25,122.70) --
	(126.26,122.70) --
	(126.26,122.72) --
	(126.26,122.72) --
	(126.26,122.72) --
	(126.27,122.72) --
	(126.27,122.73) --
	(126.28,122.73) --
	(126.28,122.75) --
	(126.29,122.75) --
	(126.29,122.76) --
	(126.30,122.76) --
	(126.30,122.77) --
	(126.31,122.77) --
	(126.31,122.78) --
	(126.32,122.78) --
	(126.32,122.79) --
	(126.33,122.79) --
	(126.33,122.79) --
	(126.34,122.79) --
	(126.34,122.81) --
	(126.35,122.81) --
	(126.35,122.82) --
	(126.36,122.82) --
	(126.36,122.82) --
	(126.37,122.82) --
	(126.37,122.83) --
	(126.37,122.83) --
	(126.37,122.84) --
	(126.38,122.84) --
	(126.38,122.85) --
	(126.39,122.85) --
	(126.39,122.86) --
	(126.40,122.86) --
	(126.40,122.87) --
	(126.41,122.87) --
	(126.41,122.88) --
	(126.42,122.88) --
	(126.42,122.88) --
	(126.43,122.88) --
	(126.43,122.89) --
	(126.44,122.89) --
	(126.44,122.91) --
	(126.45,122.91) --
	(126.45,122.92) --
	(126.46,122.92) --
	(126.46,122.93) --
	(126.47,122.93) --
	(126.47,122.94) --
	(126.48,122.94) --
	(126.48,122.95) --
	(126.48,122.95) --
	(126.48,122.95) --
	(126.49,122.95) --
	(126.49,122.97) --
	(126.50,122.97) --
	(126.50,122.98) --
	(126.51,122.98) --
	(126.51,122.99) --
	(126.52,122.99) --
	(126.52,122.99) --
	(126.53,122.99) --
	(126.53,123.00) --
	(126.54,123.00) --
	(126.54,123.00) --
	(126.55,123.00) --
	(126.55,123.01) --
	(126.56,123.01) --
	(126.56,123.02) --
	(126.57,123.02) --
	(126.57,123.02) --
	(126.57,123.02) --
	(126.57,123.03) --
	(126.58,123.03) --
	(126.58,123.03) --
	(126.59,123.03) --
	(126.59,123.05) --
	(126.60,123.05) --
	(126.60,123.05) --
	(126.61,123.05) --
	(126.61,123.06) --
	(126.62,123.06) --
	(126.62,123.07) --
	(126.63,123.07) --
	(126.63,123.07) --
	(126.64,123.07) --
	(126.64,123.09) --
	(126.65,123.09) --
	(126.65,123.10) --
	(126.66,123.10) --
	(126.66,123.10) --
	(126.66,123.10) --
	(126.66,123.11) --
	(126.67,123.11) --
	(126.67,123.11) --
	(126.68,123.11) --
	(126.68,123.12) --
	(126.69,123.12) --
	(126.69,123.13) --
	(126.70,123.13) --
	(126.70,123.14) --
	(126.71,123.14) --
	(126.71,123.15) --
	(126.72,123.15) --
	(126.72,123.16) --
	(126.73,123.16) --
	(126.73,123.17) --
	(126.74,123.17) --
	(126.74,123.17) --
	(126.74,123.17) --
	(126.74,123.18) --
	(126.75,123.18) --
	(126.75,123.19) --
	(126.76,123.19) --
	(126.76,123.21) --
	(126.77,123.21) --
	(126.77,123.21) --
	(126.78,123.21) --
	(126.78,123.23) --
	(126.79,123.23) --
	(126.79,123.24) --
	(126.80,123.24) --
	(126.80,123.25) --
	(126.81,123.25) --
	(126.81,123.26) --
	(126.81,123.26) --
	(126.81,123.26) --
	(126.82,123.26) --
	(126.82,123.27) --
	(126.83,123.27) --
	(126.83,123.28) --
	(126.84,123.28) --
	(126.84,123.29) --
	(126.85,123.29) --
	(126.85,123.31) --
	(126.86,123.31) --
	(126.86,123.31) --
	(126.87,123.31) --
	(126.87,123.32) --
	(126.88,123.32) --
	(126.88,123.33) --
	(126.89,123.33) --
	(126.89,123.34) --
	(126.89,123.34) --
	(126.89,123.34) --
	(126.90,123.34) --
	(126.90,123.35) --
	(126.91,123.35) --
	(126.91,123.36) --
	(126.92,123.36) --
	(126.92,123.36) --
	(126.93,123.36) --
	(126.93,123.37) --
	(126.94,123.37) --
	(126.94,123.38) --
	(126.95,123.38) --
	(126.95,123.39) --
	(126.95,123.39) --
	(126.95,123.40) --
	(126.96,123.40) --
	(126.96,123.41) --
	(126.97,123.41) --
	(126.97,123.41) --
	(126.98,123.41) --
	(126.98,123.42) --
	(126.99,123.42) --
	(126.99,123.43) --
	(127.00,123.43) --
	(127.00,123.44) --
	(127.01,123.44) --
	(127.01,123.45) --
	(127.02,123.45) --
	(127.02,123.46) --
	(127.02,123.46) --
	(127.02,123.46) --
	(127.03,123.46) --
	(127.03,123.47) --
	(127.04,123.47) --
	(127.04,123.49) --
	(127.05,123.49) --
	(127.05,123.49) --
	(127.06,123.49) --
	(127.06,123.50) --
	(127.07,123.50) --
	(127.07,123.52) --
	(127.08,123.52) --
	(127.08,123.52) --
	(127.08,123.52) --
	(127.08,123.53) --
	(127.09,123.53) --
	(127.09,123.54) --
	(127.10,123.54) --
	(127.10,123.55) --
	(127.11,123.55) --
	(127.11,123.56) --
	(127.12,123.56) --
	(127.12,123.56) --
	(127.13,123.56) --
	(127.13,123.57) --
	(127.14,123.57) --
	(127.14,123.58) --
	(127.14,123.58) --
	(127.14,123.59) --
	(127.15,123.59) --
	(127.15,123.59) --
	(127.16,123.59) --
	(127.16,123.59) --
	(127.17,123.59) --
	(127.17,123.60) --
	(127.18,123.60) --
	(127.18,123.61) --
	(127.19,123.61) --
	(127.19,123.62) --
	(127.20,123.62) --
	(127.20,123.63) --
	(127.20,123.63) --
	(127.20,123.64) --
	(127.21,123.64) --
	(127.21,123.64) --
	(127.22,123.64) --
	(127.22,123.65) --
	(127.23,123.65) --
	(127.23,123.66) --
	(127.24,123.66) --
	(127.24,123.67) --
	(127.25,123.67) --
	(127.25,123.68) --
	(127.26,123.68) --
	(127.26,123.69) --
	(127.26,123.69) --
	(127.26,123.70) --
	(127.27,123.70) --
	(127.27,123.71) --
	(127.28,123.71) --
	(127.28,123.72) --
	(127.29,123.72) --
	(127.29,123.73) --
	(127.30,123.73) --
	(127.30,123.73) --
	(127.31,123.73) --
	(127.31,123.75) --
	(127.31,123.75) --
	(127.31,123.76) --
	(127.32,123.76) --
	(127.32,123.77) --
	(127.33,123.77) --
	(127.33,123.78) --
	(127.34,123.78) --
	(127.34,123.79) --
	(127.35,123.79) --
	(127.35,123.79) --
	(127.36,123.79) --
	(127.36,123.80) --
	(127.37,123.80) --
	(127.37,123.81) --
	(127.37,123.81) --
	(127.37,123.81) --
	(127.38,123.81) --
	(127.38,123.82) --
	(127.39,123.82) --
	(127.39,123.83) --
	(127.40,123.83) --
	(127.40,123.84) --
	(127.41,123.84) --
	(127.41,123.86) --
	(127.42,123.86) --
	(127.42,123.87) --
	(127.42,123.87) --
	(127.42,123.88) --
	(127.43,123.88) --
	(127.43,123.88) --
	(127.44,123.88) --
	(127.44,123.89) --
	(127.45,123.89) --
	(127.45,123.90) --
	(127.46,123.90) --
	(127.46,123.91) --
	(127.47,123.91) --
	(127.47,123.92) --
	(127.47,123.92) --
	(127.47,123.93) --
	(127.48,123.93) --
	(127.48,123.93) --
	(127.49,123.93) --
	(127.49,123.94) --
	(127.50,123.94) --
	(127.50,123.95) --
	(127.51,123.95) --
	(127.51,123.96) --
	(127.52,123.96) --
	(127.52,123.97) --
	(127.52,123.97) --
	(127.52,123.97) --
	(127.53,123.97) --
	(127.53,123.98) --
	(127.54,123.98) --
	(127.54,123.99) --
	(127.55,123.99) --
	(127.55,124.00) --
	(127.56,124.00) --
	(127.56,124.01) --
	(127.56,124.01) --
	(127.56,124.03) --
	(127.57,124.03) --
	(127.57,124.04) --
	(127.58,124.04) --
	(127.58,124.05) --
	(127.59,124.05) --
	(127.59,124.06) --
	(127.60,124.06) --
	(127.60,124.06) --
	(127.61,124.06) --
	(127.61,124.06) --
	(127.61,124.06) --
	(127.61,124.07) --
	(127.62,124.07) --
	(127.62,124.08) --
	(127.63,124.08) --
	(127.63,124.09) --
	(127.64,124.09) --
	(127.64,124.10) --
	(127.65,124.10) --
	(127.65,124.10) --
	(127.66,124.10) --
	(127.66,124.11) --
	(127.66,124.11) --
	(127.66,124.12) --
	(127.67,124.12) --
	(127.67,124.13) --
	(127.68,124.13) --
	(127.68,124.14) --
	(127.69,124.14) --
	(127.69,124.15) --
	(127.70,124.15) --
	(127.70,124.16) --
	(127.70,124.16) --
	(127.70,124.16) --
	(127.71,124.16) --
	(127.71,124.17) --
	(127.72,124.17) --
	(127.72,124.18) --
	(127.73,124.18) --
	(127.73,124.18) --
	(127.74,124.18) --
	(127.74,124.19) --
	(127.74,124.19) --
	(127.74,124.19) --
	(127.75,124.19) --
	(127.75,124.20) --
	(127.76,124.20) --
	(127.76,124.20) --
	(127.77,124.20) --
	(127.77,124.21) --
	(127.78,124.21) --
	(127.78,124.22) --
	(127.79,124.22) --
	(127.79,124.22) --
	(127.79,124.22) --
	(127.79,124.23) --
	(127.80,124.23) --
	(127.80,124.24) --
	(127.81,124.24) --
	(127.81,124.24) --
	(127.82,124.24) --
	(127.82,124.26) --
	(127.83,124.26) --
	(127.83,124.27) --
	(127.83,124.27) --
	(127.83,124.28) --
	(127.84,124.28) --
	(127.84,124.29) --
	(127.85,124.29) --
	(127.85,124.29) --
	(127.86,124.29) --
	(127.86,124.30) --
	(127.87,124.30) --
	(127.87,124.30) --
	(127.87,124.30) --
	(127.87,124.31) --
	(127.88,124.31) --
	(127.88,124.32) --
	(127.89,124.32) --
	(127.89,124.32) --
	(127.90,124.32) --
	(127.90,124.33) --
	(127.91,124.33) --
	(127.91,124.33) --
	(127.91,124.33) --
	(127.91,124.34) --
	(127.92,124.34) --
	(127.92,124.34) --
	(127.93,124.34) --
	(127.93,124.35) --
	(127.94,124.35) --
	(127.94,124.35) --
	(127.95,124.35) --
	(127.95,124.36) --
	(127.95,124.36) --
	(127.95,124.37) --
	(127.96,124.37) --
	(127.96,124.38) --
	(127.97,124.38) --
	(127.97,124.39) --
	(127.98,124.39) --
	(127.98,124.40) --
	(127.99,124.40) --
	(127.99,124.40) --
	(127.99,124.40) --
	(127.99,124.41) --
	(128.00,124.41) --
	(128.00,124.41) --
	(128.01,124.41) --
	(128.01,124.42) --
	(128.02,124.42) --
	(128.02,124.42) --
	(128.03,124.42) --
	(128.03,124.43) --
	(128.03,124.43) --
	(128.03,124.44) --
	(128.04,124.44) --
	(128.04,124.45) --
	(128.05,124.45) --
	(128.05,124.45) --
	(128.06,124.45) --
	(128.06,124.46) --
	(128.07,124.46) --
	(128.07,124.46) --
	(128.07,124.46) --
	(128.07,124.47) --
	(128.08,124.47) --
	(128.08,124.48) --
	(128.09,124.48) --
	(128.09,124.49) --
	(128.10,124.49) --
	(128.10,124.50) --
	(128.10,124.50) --
	(128.10,124.50) --
	(128.11,124.50) --
	(128.11,124.51) --
	(128.12,124.51) --
	(128.12,124.52) --
	(128.13,124.52) --
	(128.13,124.53) --
	(128.14,124.53) --
	(128.14,124.54) --
	(128.14,124.54) --
	(128.14,124.54) --
	(128.15,124.54) --
	(128.15,124.56) --
	(128.16,124.56) --
	(128.16,124.56) --
	(128.17,124.56) --
	(128.17,124.57) --
	(128.18,124.57) --
	(128.18,124.58) --
	(128.18,124.58) --
	(128.18,124.58) --
	(128.19,124.58) --
	(128.19,124.58) --
	(128.20,124.58) --
	(128.20,124.59) --
	(128.21,124.59) --
	(128.21,124.60) --
	(128.21,124.60) --
	(128.21,124.60) --
	(128.22,124.60) --
	(128.22,124.61) --
	(128.23,124.61) --
	(128.23,124.62) --
	(128.24,124.62) --
	(128.24,124.62) --
	(128.25,124.62) --
	(128.25,124.62) --
	(128.25,124.62) --
	(128.25,124.63) --
	(128.26,124.63) --
	(128.26,124.64) --
	(128.27,124.64) --
	(128.27,124.65) --
	(128.28,124.65) --
	(128.28,124.66) --
	(128.28,124.66) --
	(128.28,124.67) --
	(128.29,124.67) --
	(128.29,124.67) --
	(128.30,124.67) --
	(128.30,124.69) --
	(128.31,124.69) --
	(128.31,124.69) --
	(128.32,124.69) --
	(128.32,124.70) --
	(128.32,124.70) --
	(128.32,124.71) --
	(128.33,124.71) --
	(128.33,124.72) --
	(128.34,124.72) --
	(128.34,124.72) --
	(128.35,124.72) --
	(128.35,124.73) --
	(128.35,124.73) --
	(128.35,124.74) --
	(128.36,124.74) --
	(128.36,124.74) --
	(128.37,124.74) --
	(128.37,124.75) --
	(128.38,124.75) --
	(128.38,124.76) --
	(128.38,124.76) --
	(128.38,124.76) --
	(128.39,124.76) --
	(128.39,124.76) --
	(128.40,124.76) --
	(128.40,124.77) --
	(128.41,124.77) --
	(128.41,124.77) --
	(128.42,124.77) --
	(128.42,124.78) --
	(128.42,124.78) --
	(128.42,124.78) --
	(128.43,124.78) --
	(128.43,124.79) --
	(128.44,124.79) --
	(128.44,124.80) --
	(128.45,124.80) --
	(128.45,124.80) --
	(128.45,124.80) --
	(128.45,124.81) --
	(128.46,124.81) --
	(128.46,124.81) --
	(128.47,124.81) --
	(128.47,124.82) --
	(128.48,124.82) --
	(128.48,124.82) --
	(128.48,124.82) --
	(128.48,124.83) --
	(128.49,124.83) --
	(128.49,124.84) --
	(128.50,124.84) --
	(128.50,124.84) --
	(128.51,124.84) --
	(128.51,124.84) --
	(128.51,124.84) --
	(128.51,124.85) --
	(128.52,124.85) --
	(128.52,124.86) --
	(128.53,124.86) --
	(128.53,124.86) --
	(128.54,124.86) --
	(128.54,124.87) --
	(128.55,124.87) --
	(128.55,124.88) --
	(128.55,124.88) --
	(128.55,124.88) --
	(128.56,124.88) --
	(128.56,124.89) --
	(128.57,124.89) --
	(128.57,124.89) --
	(128.58,124.89) --
	(128.58,124.90) --
	(128.58,124.90) --
	(128.58,124.91) --
	(128.59,124.91) --
	(128.59,124.92) --
	(128.60,124.92) --
	(128.60,124.93) --
	(128.61,124.93) --
	(128.61,124.93) --
	(128.61,124.93) --
	(128.61,124.93) --
	(128.62,124.93) --
	(128.62,124.94) --
	(128.63,124.94) --
	(128.63,124.94) --
	(128.64,124.94) --
	(128.64,124.95) --
	(128.64,124.95) --
	(128.64,124.95) --
	(128.65,124.95) --
	(128.65,124.96) --
	(128.66,124.96) --
	(128.66,124.96) --
	(128.67,124.96) --
	(128.67,124.97) --
	(128.67,124.97) --
	(128.67,124.97) --
	(128.68,124.97) --
	(128.68,124.98) --
	(128.69,124.98) --
	(128.69,124.99) --
	(128.70,124.99) --
	(128.70,125.00) --
	(128.70,125.00) --
	(128.70,125.01) --
	(128.71,125.01) --
	(128.71,125.01) --
	(128.72,125.01) --
	(128.72,125.02) --
	(128.73,125.02) --
	(128.73,125.02) --
	(128.73,125.02) --
	(128.73,125.03) --
	(128.74,125.03) --
	(128.74,125.04) --
	(128.75,125.04) --
	(128.75,125.04) --
	(128.76,125.04) --
	(128.76,125.05) --
	(128.76,125.05) --
	(128.76,125.06) --
	(128.77,125.06) --
	(128.77,125.06) --
	(128.78,125.06) --
	(128.78,125.07) --
	(128.79,125.07) --
	(128.79,125.08) --
	(128.79,125.08) --
	(128.79,125.08) --
	(128.80,125.08) --
	(128.80,125.08) --
	(128.81,125.08) --
	(128.81,125.09) --
	(128.81,125.09) --
	(128.81,125.09) --
	(128.82,125.09) --
	(128.82,125.10) --
	(128.83,125.10) --
	(128.83,125.11) --
	(128.84,125.11) --
	(128.84,125.11) --
	(128.84,125.11) --
	(128.84,125.12) --
	(128.85,125.12) --
	(128.85,125.12) --
	(128.86,125.12) --
	(128.86,125.13) --
	(128.87,125.13) --
	(128.87,125.13) --
	(128.87,125.13) --
	(128.87,125.14) --
	(128.88,125.14) --
	(128.88,125.14) --
	(128.89,125.14) --
	(128.89,125.15) --
	(128.90,125.15) --
	(128.90,125.15) --
	(128.90,125.15) --
	(128.90,125.16) --
	(128.91,125.16) --
	(128.91,125.16) --
	(128.92,125.16) --
	(128.92,125.17) --
	(128.93,125.17) --
	(128.93,125.18) --
	(128.93,125.18) --
	(128.93,125.19) --
	(128.94,125.19) --
	(128.94,125.20) --
	(128.95,125.20) --
	(128.95,125.21) --
	(128.95,125.21) --
	(128.95,125.21) --
	(128.96,125.21) --
	(128.96,125.22) --
	(128.97,125.22) --
	(128.97,125.24) --
	(128.98,125.24) --
	(128.98,125.25) --
	(128.98,125.25) --
	(128.98,125.25) --
	(128.99,125.25) --
	(128.99,125.26) --
	(129.00,125.26) --
	(129.00,125.27) --
	(129.01,125.27) --
	(129.01,125.27) --
	(129.01,125.27) --
	(129.01,125.29) --
	(129.02,125.29) --
	(129.02,125.29) --
	(129.03,125.29) --
	(129.03,125.29) --
	(129.03,125.29) --
	(129.03,125.30) --
	(129.04,125.30) --
	(129.04,125.30) --
	(129.05,125.30) --
	(129.05,125.31) --
	(129.06,125.31) --
	(129.06,125.31) --
	(129.06,125.31) --
	(129.06,125.32) --
	(129.07,125.32) --
	(129.07,125.33) --
	(129.08,125.33) --
	(129.08,125.33) --
	(129.09,125.33) --
	(129.09,125.34) --
	(129.09,125.34) --
	(129.09,125.35) --
	(129.10,125.35) --
	(129.10,125.36) --
	(129.11,125.36) --
	(129.11,125.36) --
	(129.11,125.36) --
	(129.11,125.37) --
	(129.12,125.37) --
	(129.12,125.37) --
	(129.13,125.37) --
	(129.13,125.38) --
	(129.14,125.38) --
	(129.14,125.38) --
	(129.14,125.38) --
	(129.14,125.38) --
	(129.15,125.38) --
	(129.15,125.39) --
	(129.16,125.39) --
	(129.16,125.40) --
	(129.16,125.40) --
	(129.16,125.40) --
	(129.17,125.40) --
	(129.17,125.40) --
	(129.18,125.40) --
	(129.18,125.41) --
	(129.19,125.41) --
	(129.19,125.41) --
	(129.19,125.41) --
	(129.19,125.42) --
	(129.20,125.42) --
	(129.20,125.42) --
	(129.21,125.42) --
	(129.21,125.43) --
	(129.22,125.43) --
	(129.22,125.43) --
	(129.22,125.43) --
	(129.22,125.44) --
	(129.23,125.44) --
	(129.23,125.44) --
	(129.24,125.44) --
	(129.24,125.45) --
	(129.24,125.45) --
	(129.24,125.45) --
	(129.25,125.45) --
	(129.25,125.46) --
	(129.26,125.46) --
	(129.26,125.47) --
	(129.27,125.47) --
	(129.27,125.47) --
	(129.27,125.47) --
	(129.27,125.48) --
	(129.28,125.48) --
	(129.28,125.48) --
	(129.29,125.48) --
	(129.29,125.48) --
	(129.29,125.48) --
	(129.29,125.49) --
	(129.30,125.49) --
	(129.30,125.50) --
	(129.31,125.50) --
	(129.31,125.51) --
	(129.31,125.51) --
	(129.31,125.51) --
	(129.32,125.51) --
	(129.32,125.51) --
	(129.33,125.51) --
	(129.33,125.52) --
	(129.34,125.52) --
	(129.34,125.52) --
	(129.34,125.52) --
	(129.34,125.53) --
	(129.35,125.53) --
	(129.35,125.53) --
	(129.36,125.53) --
	(129.36,125.54) --
	(129.36,125.54) --
	(129.36,125.54) --
	(129.37,125.54) --
	(129.37,125.54) --
	(129.38,125.54) --
	(129.38,125.55) --
	(129.39,125.55) --
	(129.39,125.56) --
	(129.39,125.56) --
	(129.39,125.57) --
	(129.40,125.57) --
	(129.40,125.57) --
	(129.41,125.57) --
	(129.41,125.57) --
	(129.41,125.57) --
	(129.41,125.58) --
	(129.42,125.58) --
	(129.42,125.58) --
	(129.43,125.58) --
	(129.43,125.59) --
	(129.43,125.59) --
	(129.43,125.59) --
	(129.44,125.59) --
	(129.44,125.59) --
	(129.45,125.59) --
	(129.45,125.59) --
	(129.46,125.59) --
	(129.46,125.60) --
	(129.46,125.60) --
	(129.46,125.60) --
	(129.47,125.60) --
	(129.47,125.60) --
	(129.48,125.60) --
	(129.48,125.61) --
	(129.48,125.61) --
	(129.48,125.61) --
	(129.49,125.61) --
	(129.49,125.62) --
	(129.50,125.62) --
	(129.50,125.62) --
	(129.50,125.62) --
	(129.50,125.63) --
	(129.51,125.63) --
	(129.51,125.63) --
	(129.52,125.63) --
	(129.52,125.64) --
	(129.53,125.64) --
	(129.53,125.64) --
	(129.53,125.64) --
	(129.53,125.65) --
	(129.54,125.65) --
	(129.54,125.65) --
	(129.55,125.65) --
	(129.55,125.66) --
	(129.55,125.66) --
	(129.55,125.66) --
	(129.56,125.66) --
	(129.56,125.67) --
	(129.57,125.67) --
	(129.57,125.68) --
	(129.57,125.68) --
	(129.57,125.68) --
	(129.58,125.68) --
	(129.58,125.69) --
	(129.59,125.69) --
	(129.59,125.69) --
	(129.60,125.69) --
	(129.60,125.70) --
	(129.60,125.70) --
	(129.60,125.70) --
	(129.61,125.70) --
	(129.61,125.71) --
	(129.62,125.71) --
	(129.62,125.71) --
	(129.62,125.71) --
	(129.62,125.71) --
	(129.63,125.71) --
	(129.63,125.72) --
	(129.64,125.72) --
	(129.64,125.72) --
	(129.64,125.72) --
	(129.64,125.73) --
	(129.65,125.73) --
	(129.65,125.73) --
	(129.66,125.73) --
	(129.66,125.74) --
	(129.66,125.74) --
	(129.66,125.75) --
	(129.67,125.75) --
	(129.67,125.76) --
	(129.68,125.76) --
	(129.68,125.76) --
	(129.68,125.76) --
	(129.68,125.76) --
	(129.69,125.76) --
	(129.69,125.77) --
	(129.70,125.77) --
	(129.70,125.77) --
	(129.71,125.77) --
	(129.71,125.78) --
	(129.71,125.78) --
	(129.71,125.79) --
	(129.72,125.79) --
	(129.72,125.79) --
	(129.73,125.79) --
	(129.73,125.79) --
	(129.73,125.79) --
	(129.73,125.79) --
	(129.74,125.79) --
	(129.74,125.80) --
	(129.75,125.80) --
	(129.75,125.81) --
	(129.75,125.81) --
	(129.75,125.81) --
	(129.76,125.81) --
	(129.76,125.82) --
	(129.77,125.82) --
	(129.77,125.82) --
	(129.78,125.82) --
	(129.78,125.83) --
	(129.79,125.83) --
	(129.79,125.83) --
	(129.79,125.83) --
	(129.79,125.84) --
	(129.80,125.84) --
	(129.80,125.84) --
	(129.81,125.84) --
	(129.81,125.85) --
	(129.81,125.85) --
	(129.81,125.85) --
	(129.82,125.85) --
	(129.82,125.86) --
	(129.83,125.86) --
	(129.83,125.87) --
	(129.83,125.87) --
	(129.83,125.87) --
	(129.84,125.87) --
	(129.84,125.88) --
	(129.85,125.88) --
	(129.85,125.88) --
	(129.86,125.88) --
	(129.86,125.89) --
	(129.86,125.89) --
	(129.86,125.89) --
	(129.87,125.89) --
	(129.87,125.90) --
	(129.88,125.90) --
	(129.88,125.91) --
	(129.88,125.91) --
	(129.88,125.91) --
	(129.89,125.91) --
	(129.89,125.92) --
	(129.90,125.92) --
	(129.90,125.92) --
	(129.90,125.92) --
	(129.90,125.93) --
	(129.91,125.93) --
	(129.91,125.94) --
	(129.92,125.94) --
	(129.92,125.94) --
	(129.92,125.94) --
	(129.92,125.94) --
	(129.93,125.94) --
	(129.93,125.95) --
	(129.94,125.95) --
	(129.94,125.95) --
	(129.94,125.95) --
	(129.94,125.96) --
	(129.95,125.96) --
	(129.95,125.97) --
	(129.96,125.97) --
	(129.96,125.97) --
	(129.96,125.97) --
	(129.96,125.97) --
	(129.97,125.97) --
	(129.97,125.98) --
	(129.98,125.98) --
	(129.98,125.98) --
	(129.98,125.98) --
	(129.98,125.99) --
	(129.99,125.99) --
	(129.99,125.99) --
	(130.00,125.99) --
	(130.00,125.99) --
	(130.00,125.99) --
	(130.00,126.00) --
	(130.01,126.00) --
	(130.01,126.01) --
	(130.02,126.01) --
	(130.02,126.01) --
	(130.02,126.01) --
	(130.02,126.02) --
	(130.03,126.02) --
	(130.03,126.02) --
	(130.04,126.02) --
	(130.04,126.02) --
	(130.04,126.02) --
	(130.04,126.03) --
	(130.05,126.03) --
	(130.05,126.03) --
	(130.06,126.03) --
	(130.06,126.04) --
	(130.06,126.04) --
	(130.06,126.04) --
	(130.07,126.04) --
	(130.07,126.04) --
	(130.08,126.04) --
	(130.08,126.05) --
	(130.08,126.05) --
	(130.08,126.05) --
	(130.09,126.05) --
	(130.09,126.06) --
	(130.10,126.06) --
	(130.10,126.06) --
	(130.10,126.06) --
	(130.10,126.07) --
	(130.11,126.07) --
	(130.11,126.07) --
	(130.12,126.07) --
	(130.12,126.07) --
	(130.12,126.07) --
	(130.12,126.08) --
	(130.13,126.08) --
	(130.13,126.08) --
	(130.14,126.08) --
	(130.14,126.08) --
	(130.14,126.08) --
	(130.14,126.09) --
	(130.15,126.09) --
	(130.15,126.09) --
	(130.16,126.09) --
	(130.16,126.10) --
	(130.16,126.10) --
	(130.16,126.10) --
	(130.17,126.10) --
	(130.17,126.10) --
	(130.18,126.10) --
	(130.18,126.11) --
	(130.18,126.11) --
	(130.18,126.11) --
	(130.19,126.11) --
	(130.19,126.12) --
	(130.19,126.12) --
	(130.19,126.12) --
	(130.20,126.12) --
	(130.20,126.12) --
	(130.21,126.12) --
	(130.21,126.13) --
	(130.21,126.13) --
	(130.21,126.14) --
	(130.22,126.14) --
	(130.22,126.14) --
	(130.23,126.14) --
	(130.23,126.14) --
	(130.23,126.14) --
	(130.23,126.15) --
	(130.24,126.15) --
	(130.24,126.15) --
	(130.25,126.15) --
	(130.25,126.15) --
	(130.25,126.15) --
	(130.25,126.16) --
	(130.26,126.16) --
	(130.26,126.16) --
	(130.27,126.16) --
	(130.27,126.17) --
	(130.27,126.17) --
	(130.27,126.17) --
	(130.28,126.17) --
	(130.28,126.18) --
	(130.29,126.18) --
	(130.29,126.19) --
	(130.29,126.19) --
	(130.29,126.19) --
	(130.30,126.19) --
	(130.30,126.19) --
	(130.31,126.19) --
	(130.31,126.19) --
	(130.31,126.19) --
	(130.31,126.20) --
	(130.32,126.20) --
	(130.32,126.20) --
	(130.33,126.20) --
	(130.33,126.21) --
	(130.33,126.21) --
	(130.33,126.21) --
	(130.34,126.21) --
	(130.34,126.22) --
	(130.35,126.22) --
	(130.35,126.22) --
	(130.35,126.22) --
	(130.35,126.23) --
	(130.36,126.23) --
	(130.36,126.23) --
	(130.36,126.23) --
	(130.36,126.23) --
	(130.37,126.23) --
	(130.37,126.25) --
	(130.38,126.25) --
	(130.38,126.25) --
	(130.38,126.25) --
	(130.38,126.25) --
	(130.39,126.25) --
	(130.39,126.25) --
	(130.40,126.25) --
	(130.40,126.26) --
	(130.40,126.26) --
	(130.40,126.26) --
	(130.41,126.26) --
	(130.41,126.27) --
	(130.42,126.27) --
	(130.42,126.27) --
	(130.42,126.27) --
	(130.42,126.28) --
	(130.43,126.28) --
	(130.43,126.28) --
	(130.44,126.28) --
	(130.44,126.29) --
	(130.44,126.29) --
	(130.44,126.29) --
	(130.45,126.29) --
	(130.45,126.29) --
	(130.45,126.29) --
	(130.45,126.30) --
	(130.46,126.30) --
	(130.46,126.30) --
	(130.47,126.30) --
	(130.47,126.31) --
	(130.47,126.31) --
	(130.47,126.32) --
	(130.48,126.32) --
	(130.48,126.33) --
	(130.49,126.33) --
	(130.49,126.33) --
	(130.49,126.33) --
	(130.49,126.33) --
	(130.50,126.33) --
	(130.50,126.34) --
	(130.51,126.34) --
	(130.51,126.34) --
	(130.51,126.34) --
	(130.51,126.35) --
	(130.52,126.35) --
	(130.52,126.35) --
	(130.53,126.35) --
	(130.53,126.36) --
	(130.53,126.36) --
	(130.53,126.36) --
	(130.54,126.36) --
	(130.54,126.36) --
	(130.54,126.36) --
	(130.54,126.37) --
	(130.55,126.37) --
	(130.55,126.37) --
	(130.56,126.37) --
	(130.56,126.38) --
	(130.56,126.38) --
	(130.56,126.38) --
	(130.57,126.38) --
	(130.57,126.38) --
	(130.58,126.38) --
	(130.58,126.38) --
	(130.58,126.38) --
	(130.58,126.39) --
	(130.59,126.39) --
	(130.59,126.39) --
	(130.60,126.39) --
	(130.60,126.39) --
	(130.61,126.39) --
	(130.61,126.40) --
	(130.61,126.40) --
	(130.61,126.41) --
	(130.62,126.41) --
	(130.62,126.41) --
	(130.63,126.41) --
	(130.63,126.42) --
	(130.63,126.42) --
	(130.63,126.42) --
	(130.64,126.42) --
	(130.64,126.42) --
	(130.65,126.42) --
	(130.65,126.43) --
	(130.65,126.43) --
	(130.65,126.44) --
	(130.66,126.44) --
	(130.66,126.44) --
	(130.66,126.44) --
	(130.66,126.45) --
	(130.67,126.45) --
	(130.67,126.45) --
	(130.68,126.45) --
	(130.68,126.45) --
	(130.68,126.45) --
	(130.68,126.46) --
	(130.70,126.46) --
	(130.70,126.46) --
	(130.70,126.46) --
	(130.70,126.47) --
	(130.71,126.47) --
	(130.71,126.47) --
	(130.72,126.47) --
	(130.72,126.48) --
	(130.72,126.48) --
	(130.72,126.48) --
	(130.73,126.48) --
	(130.73,126.49) --
	(130.73,126.49) --
	(130.73,126.49) --
	(130.74,126.49) --
	(130.74,126.50) --
	(130.75,126.50) --
	(130.75,126.50) --
	(130.75,126.50) --
	(130.75,126.51) --
	(130.76,126.51) --
	(130.76,126.51) --
	(130.77,126.51) --
	(130.77,126.52) --
	(130.77,126.52) --
	(130.77,126.52) --
	(130.78,126.52) --
	(130.78,126.52) --
	(130.78,126.52) --
	(130.78,126.53) --
	(130.79,126.53) --
	(130.79,126.53) --
	(130.80,126.53) --
	(130.80,126.53) --
	(130.80,126.53) --
	(130.80,126.54) --
	(130.81,126.54) --
	(130.81,126.54) --
	(130.82,126.54) --
	(130.82,126.54) --
	(130.82,126.54) --
	(130.82,126.54) --
	(130.83,126.54) --
	(130.83,126.55) --
	(130.83,126.55) --
	(130.83,126.55) --
	(130.84,126.55) --
	(130.84,126.56) --
	(130.85,126.56) --
	(130.85,126.56) --
	(130.85,126.56) --
	(130.85,126.57) --
	(130.86,126.57) --
	(130.86,126.58) --
	(130.86,126.58) --
	(130.86,126.58) --
	(130.87,126.58) --
	(130.87,126.58) --
	(130.88,126.58) --
	(130.88,126.59) --
	(130.89,126.59) --
	(130.89,126.60) --
	(130.90,126.60) --
	(130.90,126.60) --
	(130.90,126.60) --
	(130.90,126.60) --
	(130.91,126.60) --
	(130.91,126.61) --
	(130.91,126.61) --
	(130.91,126.61) --
	(130.92,126.61) --
	(130.92,126.62) --
	(130.93,126.62) --
	(130.93,126.62) --
	(130.93,126.62) --
	(130.93,126.63) --
	(130.94,126.63) --
	(130.94,126.63) --
	(130.95,126.63) --
	(130.95,126.63) --
	(130.95,126.63) --
	(130.95,126.64) --
	(130.96,126.64) --
	(130.96,126.64) --
	(130.96,126.64) --
	(130.96,126.64) --
	(130.97,126.64) --
	(130.97,126.64) --
	(130.98,126.64) --
	(130.98,126.65) --
	(130.99,126.65) --
	(130.99,126.65) --
	(130.99,126.65) --
	(130.99,126.66) --
	(131.00,126.66) --
	(131.00,126.66) --
	(131.01,126.66) --
	(131.01,126.67) --
	(131.01,126.67) --
	(131.01,126.67) --
	(131.02,126.67) --
	(131.02,126.68) --
	(131.02,126.68) --
	(131.02,126.68) --
	(131.03,126.68) --
	(131.03,126.68) --
	(131.04,126.68) --
	(131.04,126.69) --
	(131.04,126.69) --
	(131.04,126.69) --
	(131.06,126.69) --
	(131.06,126.69) --
	(131.06,126.69) --
	(131.06,126.70) --
	(131.07,126.70) --
	(131.07,126.70) --
	(131.07,126.70) --
	(131.07,126.70) --
	(131.08,126.70) --
	(131.08,126.70) --
	(131.09,126.70) --
	(131.09,126.71) --
	(131.09,126.71) --
	(131.09,126.71) --
	(131.10,126.71) --
	(131.10,126.72) --
	(131.10,126.72) --
	(131.10,126.72) --
	(131.11,126.72) --
	(131.11,126.72) --
	(131.12,126.72) --
	(131.12,126.72) --
	(131.12,126.72) --
	(131.12,126.73) --
	(131.13,126.73) --
	(131.13,126.73) --
	(131.13,126.73) --
	(131.13,126.74) --
	(131.14,126.74) --
	(131.14,126.74) --
	(131.15,126.74) --
	(131.15,126.75) --
	(131.15,126.75) --
	(131.15,126.76) --
	(131.16,126.76) --
	(131.16,126.76) --
	(131.16,126.76) --
	(131.16,126.76) --
	(131.17,126.76) --
	(131.17,126.77) --
	(131.18,126.77) --
	(131.18,126.77) --
	(131.18,126.77) --
	(131.18,126.78) --
	(131.19,126.78) --
	(131.19,126.78) --
	(131.19,126.78) --
	(131.19,126.79) --
	(131.20,126.79) --
	(131.20,126.79) --
	(131.21,126.79) --
	(131.21,126.80) --
	(131.21,126.80) --
	(131.21,126.80) --
	(131.22,126.80) --
	(131.22,126.80) --
	(131.23,126.80) --
	(131.23,126.80) --
	(131.24,126.80) --
	(131.24,126.81) --
	(131.24,126.81) --
	(131.24,126.81) --
	(131.25,126.81) --
	(131.25,126.82) --
	(131.25,126.82) --
	(131.25,126.82) --
	(131.26,126.82) --
	(131.26,126.82) --
	(131.27,126.82) --
	(131.27,126.83) --
	(131.27,126.83) --
	(131.27,126.83) --
	(131.28,126.83) --
	(131.28,126.84) --
	(131.28,126.84) --
	(131.28,126.84) --
	(131.29,126.84) --
	(131.29,126.84) --
	(131.30,126.84) --
	(131.30,126.85) --
	(131.30,126.85) --
	(131.30,126.86) --
	(131.31,126.86) --
	(131.31,126.86) --
	(131.31,126.86) --
	(131.31,126.87) --
	(131.32,126.87) --
	(131.32,126.87) --
	(131.33,126.87) --
	(131.33,126.87) --
	(131.33,126.87) --
	(131.33,126.87) --
	(131.34,126.87) --
	(131.34,126.88) --
	(131.34,126.88) --
	(131.34,126.88) --
	(131.35,126.88) --
	(131.35,126.88) --
	(131.36,126.88) --
	(131.36,126.89) --
	(131.36,126.89) --
	(131.36,126.89) --
	(131.37,126.89) --
	(131.37,126.89) --
	(131.37,126.89) --
	(131.37,126.89) --
	(131.38,126.89) --
	(131.38,126.90) --
	(131.39,126.90) --
	(131.39,126.90) --
	(131.39,126.90) --
	(131.39,126.90) --
	(131.40,126.90) --
	(131.40,126.91) --
	(131.40,126.91) --
	(131.40,126.91) --
	(131.41,126.91) --
	(131.41,126.92) --
	(131.42,126.92) --
	(131.42,126.92) --
	(131.42,126.92) --
	(131.42,126.92) --
	(131.43,126.92) --
	(131.43,126.93) --
	(131.44,126.93) --
	(131.44,126.93) --
	(131.45,126.93) --
	(131.45,126.93) --
	(131.45,126.93) --
	(131.45,126.94) --
	(131.46,126.94) --
	(131.46,126.94) --
	(131.46,126.94) --
	(131.46,126.95) --
	(131.47,126.95) --
	(131.47,126.95) --
	(131.47,126.95) --
	(131.47,126.95) --
	(131.48,126.95) --
	(131.48,126.96) --
	(131.49,126.96) --
	(131.49,126.97) --
	(131.49,126.97) --
	(131.49,126.97) --
	(131.50,126.97) --
	(131.50,126.97) --
	(131.50,126.97) --
	(131.50,126.98) --
	(131.51,126.98) --
	(131.51,126.98) --
	(131.52,126.98) --
	(131.52,126.99) --
	(131.52,126.99) --
	(131.52,126.99) --
	(131.53,126.99) --
	(131.53,127.00) --
	(131.53,127.00) --
	(131.53,127.00) --
	(131.54,127.00) --
	(131.54,127.00) --
	(131.54,127.00) --
	(131.54,127.01) --
	(131.55,127.01) --
	(131.55,127.01) --
	(131.56,127.01) --
	(131.56,127.02) --
	(131.56,127.02) --
	(131.56,127.02) --
	(131.57,127.02) --
	(131.57,127.02) --
	(131.57,127.02) --
	(131.57,127.02) --
	(131.58,127.02) --
	(131.58,127.03) --
	(131.59,127.03) --
	(131.59,127.03) --
	(131.59,127.03) --
	(131.59,127.03) --
	(131.60,127.03) --
	(131.60,127.04) --
	(131.60,127.04) --
	(131.60,127.04) --
	(131.61,127.04) --
	(131.61,127.05) --
	(131.61,127.05) --
	(131.61,127.06) --
	(131.62,127.06) --
	(131.62,127.06) --
	(131.63,127.06) --
	(131.63,127.06) --
	(131.63,127.06) --
	(131.63,127.07) --
	(131.65,127.07) --
	(131.65,127.07) --
	(131.66,127.07) --
	(131.66,127.08) --
	(131.66,127.08) --
	(131.66,127.08) --
	(131.67,127.08) --
	(131.67,127.08) --
	(131.67,127.08) --
	(131.67,127.09) --
	(131.68,127.09) --
	(131.68,127.09) --
	(131.68,127.09) --
	(131.68,127.10) --
	(131.69,127.10) --
	(131.69,127.10) --
	(131.70,127.10) --
	(131.70,127.10) --
	(131.70,127.10) --
	(131.70,127.10) --
	(131.71,127.10) --
	(131.71,127.11) --
	(131.71,127.11) --
	(131.71,127.11) --
	(131.72,127.11) --
	(131.72,127.11) --
	(131.72,127.11) --
	(131.72,127.12) --
	(131.73,127.12) --
	(131.73,127.12) --
	(131.74,127.12) --
	(131.74,127.13) --
	(131.74,127.13) --
	(131.74,127.13) --
	(131.75,127.13) --
	(131.75,127.14) --
	(131.75,127.14) --
	(131.75,127.14) --
	(131.76,127.14) --
	(131.76,127.14) --
	(131.76,127.14) --
	(131.76,127.14) --
	(131.77,127.14) --
	(131.77,127.15) --
	(131.78,127.15) --
	(131.78,127.15) --
	(131.78,127.15) --
	(131.78,127.16) --
	(131.79,127.16) --
	(131.79,127.16) --
	(131.79,127.16) --
	(131.79,127.16) --
	(131.80,127.16) --
	(131.80,127.17) --
	(131.80,127.17) --
	(131.80,127.17) --
	(131.81,127.17) --
	(131.81,127.17) --
	(131.82,127.17) --
	(131.82,127.17) --
	(131.82,127.17) --
	(131.82,127.18) --
	(131.83,127.18) --
	(131.83,127.18) --
	(131.83,127.18) --
	(131.83,127.18) --
	(131.84,127.18) --
	(131.84,127.18) --
	(131.84,127.18) --
	(131.84,127.19) --
	(131.85,127.19) --
	(131.85,127.19) --
	(131.86,127.19) --
	(131.86,127.19) --
	(131.87,127.19) --
	(131.87,127.20) --
	(131.87,127.20) --
	(131.87,127.20) --
	(131.88,127.20) --
	(131.88,127.21) --
	(131.88,127.21) --
	(131.88,127.22) --
	(131.89,127.22) --
	(131.89,127.22) --
	(131.90,127.22) --
	(131.90,127.22) --
	(131.90,127.22) --
	(131.90,127.22) --
	(131.91,127.22) --
	(131.91,127.23) --
	(131.91,127.23) --
	(131.91,127.23) --
	(131.92,127.23) --
	(131.92,127.23) --
	(131.92,127.23) --
	(131.92,127.24) --
	(131.93,127.24) --
	(131.93,127.24) --
	(131.94,127.24) --
	(131.94,127.24) --
	(131.94,127.24) --
	(131.94,127.25) --
	(131.95,127.25) --
	(131.95,127.25) --
	(131.95,127.25) --
	(131.95,127.25) --
	(131.96,127.25) --
	(131.96,127.26) --
	(131.96,127.26) --
	(131.96,127.27) --
	(131.97,127.27) --
	(131.97,127.27) --
	(131.97,127.27) --
	(131.97,127.27) --
	(131.98,127.27) --
	(131.98,127.28) --
	(131.99,127.28) --
	(131.99,127.28) --
	(132.00,127.28) --
	(132.00,127.29) --
	(132.00,127.29) --
	(132.00,127.29) --
	(132.01,127.29) --
	(132.01,127.30) --
	(132.03,127.30) --
	(132.03,127.30) --
	(132.03,127.30) --
	(132.03,127.30) --
	(132.04,127.30) --
	(132.04,127.31) --
	(132.04,127.31) --
	(132.04,127.31) --
	(132.05,127.31) --
	(132.05,127.32) --
	(132.05,127.32) --
	(132.05,127.32) --
	(132.06,127.32) --
	(132.06,127.32) --
	(132.07,127.32) --
	(132.07,127.32) --
	(132.08,127.32) --
	(132.08,127.33) --
	(132.08,127.33) --
	(132.08,127.33) --
	(132.09,127.33) --
	(132.09,127.34) --
	(132.10,127.34) --
	(132.10,127.34) --
	(132.10,127.34) --
	(132.10,127.35) --
	(132.11,127.35) --
	(132.11,127.35) --
	(132.12,127.35) --
	(132.12,127.35) --
	(132.13,127.35) --
	(132.13,127.36) --
	(132.13,127.36) --
	(132.13,127.36) --
	(132.14,127.36) --
	(132.14,127.37) --
	(132.14,127.37) --
	(132.14,127.37) --
	(132.15,127.37) --
	(132.15,127.37) --
	(132.15,127.37) --
	(132.15,127.37) --
	(132.16,127.37) --
	(132.16,127.38) --
	(132.16,127.38) --
	(132.16,127.38) --
	(132.17,127.38) --
	(132.17,127.39) --
	(132.18,127.39) --
	(132.18,127.39) --
	(132.18,127.39) --
	(132.18,127.39) --
	(132.19,127.39) --
	(132.19,127.40) --
	(132.19,127.40) --
	(132.19,127.41) --
	(132.20,127.41) --
	(132.20,127.41) --
	(132.20,127.41) --
	(132.20,127.41) --
	(132.21,127.41) --
	(132.21,127.41) --
	(132.21,127.41) --
	(132.21,127.42) --
	(132.22,127.42) --
	(132.22,127.42) --
	(132.23,127.42) --
	(132.23,127.42) --
	(132.23,127.42) --
	(132.23,127.42) --
	(132.24,127.42) --
	(132.24,127.43) --
	(132.24,127.43) --
	(132.24,127.43) --
	(132.25,127.43) --
	(132.25,127.44) --
	(132.25,127.44) --
	(132.25,127.44) --
	(132.26,127.44) --
	(132.26,127.45) --
	(132.26,127.45) --
	(132.26,127.45) --
	(132.27,127.45) --
	(132.27,127.45) --
	(132.27,127.45) --
	(132.27,127.45) --
	(132.28,127.45) --
	(132.28,127.46) --
	(132.29,127.46) --
	(132.29,127.46) --
	(132.29,127.46) --
	(132.29,127.46) --
	(132.30,127.46) --
	(132.30,127.46) --
	(132.30,127.46) --
	(132.30,127.46) --
	(132.31,127.46) --
	(132.31,127.47) --
	(132.31,127.47) --
	(132.31,127.47) --
	(132.32,127.47) --
	(132.32,127.47) --
	(132.32,127.47) --
	(132.32,127.47) --
	(132.33,127.47) --
	(132.33,127.48) --
	(132.34,127.48) --
	(132.34,127.48) --
	(132.34,127.48) --
	(132.34,127.48) --
	(132.36,127.48) --
	(132.36,127.48) --
	(132.36,127.48) --
	(132.36,127.49) --
	(132.37,127.49) --
	(132.37,127.50) --
	(132.37,127.50) --
	(132.37,127.50) --
	(132.38,127.50) --
	(132.38,127.50) --
	(132.38,127.50) --
	(132.38,127.51) --
	(132.39,127.51) --
	(132.39,127.51) --
	(132.40,127.51) --
	(132.40,127.51) --
	(132.41,127.51) --
	(132.41,127.52) --
	(132.41,127.52) --
	(132.41,127.52) --
	(132.42,127.52) --
	(132.42,127.53) --
	(132.42,127.53) --
	(132.42,127.53) --
	(132.43,127.53) --
	(132.43,127.53) --
	(132.43,127.53) --
	(132.43,127.53) --
	(132.44,127.53) --
	(132.44,127.54) --
	(132.44,127.54) --
	(132.44,127.54) --
	(132.45,127.54) --
	(132.45,127.54) --
	(132.46,127.54) --
	(132.46,127.54) --
	(132.47,127.54) --
	(132.47,127.55) --
	(132.47,127.55) --
	(132.47,127.55) --
	(132.48,127.55) --
	(132.48,127.55) --
	(132.48,127.55) --
	(132.48,127.55) --
	(132.49,127.55) --
	(132.49,127.56) --
	(132.49,127.56) --
	(132.49,127.56) --
	(132.50,127.56) --
	(132.50,127.56) --
	(132.50,127.56) --
	(132.50,127.57) --
	(132.51,127.57) --
	(132.51,127.57) --
	(132.51,127.57) --
	(132.51,127.57) --
	(132.52,127.57) --
	(132.52,127.58) --
	(132.53,127.58) --
	(132.53,127.58) --
	(132.54,127.58) --
	(132.54,127.58) --
	(132.54,127.58) --
	(132.54,127.59) --
	(132.55,127.59) --
	(132.55,127.59) --
	(132.55,127.59) --
	(132.55,127.60) --
	(132.56,127.60) --
	(132.56,127.60) --
	(132.56,127.60) --
	(132.56,127.60) --
	(132.57,127.60) --
	(132.57,127.60) --
	(132.58,127.60) --
	(132.58,127.61) --
	(132.59,127.61) --
	(132.59,127.61) --
	(132.59,127.61) --
	(132.59,127.61) --
	(132.60,127.61) --
	(132.60,127.61) --
	(132.60,127.61) --
	(132.60,127.62) --
	(132.62,127.62) --
	(132.62,127.62) --
	(132.62,127.62) --
	(132.62,127.62) --
	(132.63,127.62) --
	(132.63,127.62) --
	(132.63,127.62) --
	(132.63,127.63) --
	(132.65,127.63) --
	(132.65,127.63) --
	(132.65,127.63) --
	(132.65,127.63) --
	(132.66,127.63) --
	(132.66,127.64) --
	(132.67,127.64) --
	(132.67,127.64) --
	(132.67,127.64) --
	(132.67,127.64) --
	(132.68,127.64) --
	(132.68,127.65) --
	(132.68,127.65) --
	(132.68,127.65) --
	(132.69,127.65) --
	(132.69,127.65) --
	(132.70,127.65) --
	(132.70,127.65) --
	(132.71,127.65) --
	(132.71,127.66) --
	(132.71,127.66) --
	(132.71,127.66) --
	(132.72,127.66) --
	(132.72,127.66) --
	(132.72,127.66) --
	(132.72,127.66) --
	(132.73,127.66) --
	(132.73,127.67) --
	(132.73,127.67) --
	(132.73,127.67) --
	(132.74,127.67) --
	(132.74,127.68) --
	(132.74,127.68) --
	(132.74,127.68) --
	(132.75,127.68) --
	(132.75,127.69) --
	(132.75,127.69) --
	(132.75,127.69) --
	(132.76,127.69) --
	(132.76,127.69) --
	(132.76,127.69) --
	(132.76,127.69) --
	(132.77,127.69) --
	(132.77,127.70) --
	(132.78,127.70) --
	(132.78,127.70) --
	(132.79,127.70) --
	(132.79,127.71) --
	(132.80,127.71) --
	(132.80,127.71) --
	(132.80,127.71) --
	(132.80,127.71) --
	(132.81,127.71) --
	(132.81,127.71) --
	(132.81,127.71) --
	(132.81,127.72) --
	(132.82,127.72) --
	(132.82,127.72) --
	(132.82,127.72) --
	(132.82,127.72) --
	(132.83,127.72) --
	(132.83,127.73) --
	(132.84,127.73) --
	(132.84,127.73) --
	(132.85,127.73) --
	(132.85,127.74) --
	(132.86,127.74) --
	(132.86,127.74) --
	(132.86,127.74) --
	(132.86,127.74) --
	(132.87,127.74) --
	(132.87,127.74) --
	(132.87,127.74) --
	(132.87,127.74) --
	(132.88,127.74) --
	(132.88,127.75) --
	(132.88,127.75) --
	(132.88,127.75) --
	(132.89,127.75) --
	(132.89,127.76) --
	(132.89,127.76) --
	(132.89,127.76) --
	(132.90,127.76) --
	(132.90,127.77) --
	(132.90,127.77) --
	(132.90,127.77) --
	(132.91,127.77) --
	(132.91,127.77) --
	(132.92,127.77) --
	(132.92,127.78) --
	(132.92,127.78) --
	(132.92,127.78) --
	(132.93,127.78) --
	(132.93,127.78) --
	(132.93,127.78) --
	(132.93,127.79) --
	(132.94,127.79) --
	(132.94,127.79) --
	(132.94,127.79) --
	(132.94,127.80) --
	(132.96,127.80) --
	(132.96,127.80) --
	(132.97,127.80) --
	(132.97,127.80) --
	(132.97,127.80) --
	(132.97,127.80) --
	(132.98,127.80) --
	(132.98,127.81) --
	(132.98,127.81) --
	(132.98,127.81) --
	(132.99,127.81) --
	(132.99,127.81) --
	(132.99,127.81) --
	(132.99,127.82) --
	(133.00,127.82) --
	(133.00,127.82) --
	(133.00,127.82) --
	(133.00,127.82) --
	(133.01,127.82) --
	(133.01,127.83) --
	(133.01,127.83) --
	(133.01,127.83) --
	(133.02,127.83) --
	(133.02,127.83) --
	(133.02,127.83) --
	(133.02,127.83) --
	(133.03,127.83) --
	(133.03,127.84) --
	(133.03,127.84) --
	(133.03,127.84) --
	(133.04,127.84) --
	(133.04,127.84) --
	(133.05,127.84) --
	(133.05,127.85) --
	(133.05,127.85) --
	(133.05,127.85) --
	(133.06,127.85) --
	(133.06,127.85) --
	(133.07,127.85) --
	(133.07,127.86) --
	(133.08,127.86) --
	(133.08,127.86) --
	(133.08,127.86) --
	(133.08,127.87) --
	(133.09,127.87) --
	(133.09,127.87) --
	(133.10,127.87) --
	(133.10,127.88) --
	(133.11,127.88) --
	(133.11,127.88) --
	(133.11,127.88) --
	(133.11,127.88) --
	(133.12,127.88) --
	(133.12,127.89) --
	(133.12,127.89) --
	(133.12,127.89) --
	(133.13,127.89) --
	(133.13,127.89) --
	(133.14,127.89) --
	(133.14,127.89) --
	(133.14,127.89) --
	(133.14,127.90) --
	(133.15,127.90) --
	(133.15,127.90) --
	(133.16,127.90) --
	(133.16,127.90) --
	(133.16,127.90) --
	(133.16,127.90) --
	(133.17,127.90) --
	(133.17,127.90) --
	(133.17,127.90) --
	(133.17,127.91) --
	(133.18,127.91) --
	(133.18,127.91) --
	(133.19,127.91) --
	(133.19,127.91) --
	(133.19,127.91) --
	(133.19,127.91) --
	(133.20,127.91) --
	(133.20,127.92) --
	(133.20,127.92) --
	(133.20,127.92) --
	(133.21,127.92) --
	(133.21,127.92) --
	(133.21,127.92) --
	(133.21,127.92) --
	(133.22,127.92) --
	(133.22,127.92) --
	(133.22,127.92) --
	(133.22,127.93) --
	(133.23,127.93) --
	(133.23,127.93) --
	(133.24,127.93) --
	(133.24,127.93) --
	(133.24,127.93) --
	(133.24,127.93) --
	(133.25,127.93) --
	(133.25,127.94) --
	(133.25,127.94) --
	(133.25,127.94) --
	(133.26,127.94) --
	(133.26,127.94) --
	(133.27,127.94) --
	(133.27,127.94) --
	(133.27,127.94) --
	(133.27,127.94) --
	(133.28,127.94) --
	(133.28,127.95) --
	(133.28,127.95) --
	(133.28,127.95) --
	(133.29,127.95) --
	(133.29,127.95) --
	(133.29,127.95) --
	(133.29,127.95) --
	(133.30,127.95) --
	(133.30,127.96) --
	(133.30,127.96) --
	(133.30,127.96) --
	(133.31,127.96) --
	(133.31,127.96) --
	(133.32,127.96) --
	(133.32,127.96) --
	(133.33,127.96) --
	(133.33,127.97) --
	(133.33,127.97) --
	(133.33,127.97) --
	(133.34,127.97) --
	(133.34,127.97) --
	(133.34,127.97) --
	(133.34,127.97) --
	(133.35,127.97) --
	(133.35,127.98) --
	(133.35,127.98) --
	(133.35,127.98) --
	(133.36,127.98) --
	(133.36,127.98) --
	(133.36,127.98) --
	(133.36,127.98) --
	(133.37,127.98) --
	(133.37,127.99) --
	(133.38,127.99) --
	(133.38,127.99) --
	(133.38,127.99) --
	(133.38,127.99) --
	(133.39,127.99) --
	(133.39,128.00) --
	(133.39,128.00) --
	(133.39,128.00) --
	(133.40,128.00) --
	(133.40,128.00) --
	(133.40,128.00) --
	(133.40,128.00) --
	(133.41,128.00) --
	(133.41,128.01) --
	(133.41,128.01) --
	(133.41,128.01) --
	(133.42,128.01) --
	(133.42,128.01) --
	(133.42,128.01) --
	(133.42,128.01) --
	(133.43,128.01) --
	(133.43,128.02) --
	(133.43,128.02) --
	(133.43,128.02) --
	(133.44,128.02) --
	(133.44,128.02) --
	(133.44,128.02) --
	(133.44,128.03) --
	(133.45,128.03) --
	(133.45,128.03) --
	(133.45,128.03) --
	(133.45,128.03) --
	(133.46,128.03) --
	(133.46,128.03) --
	(133.46,128.03) --
	(133.46,128.03) --
	(133.47,128.03) --
	(133.47,128.04) --
	(133.47,128.04) --
	(133.47,128.04) --
	(133.48,128.04) --
	(133.48,128.05) --
	(133.48,128.05) --
	(133.48,128.05) --
	(133.49,128.05) --
	(133.49,128.05) --
	(133.49,128.05) --
	(133.49,128.05) --
	(133.50,128.05) --
	(133.50,128.05) --
	(133.50,128.05) --
	(133.50,128.06) --
	(133.52,128.06) --
	(133.52,128.06) --
	(133.53,128.06) --
	(133.53,128.06) --
	(133.53,128.06) --
	(133.53,128.07) --
	(133.54,128.07) --
	(133.54,128.07) --
	(133.54,128.07) --
	(133.54,128.07) --
	(133.55,128.07) --
	(133.55,128.08) --
	(133.55,128.08) --
	(133.55,128.08) --
	(133.56,128.08) --
	(133.56,128.08) --
	(133.56,128.08) --
	(133.56,128.09) --
	(133.57,128.09) --
	(133.57,128.09) --
	(133.58,128.09) --
	(133.58,128.09) --
	(133.58,128.09) --
	(133.58,128.09) --
	(133.59,128.09) --
	(133.59,128.10) --
	(133.60,128.10) --
	(133.60,128.10) --
	(133.61,128.10) --
	(133.61,128.10) --
	(133.61,128.10) --
	(133.61,128.10) --
	(133.62,128.10) --
	(133.62,128.11) --
	(133.62,128.11) --
	(133.62,128.11) --
	(133.63,128.11) --
	(133.63,128.11) --
	(133.64,128.11) --
	(133.64,128.11) --
	(133.65,128.11) --
	(133.65,128.12) --
	(133.65,128.12) --
	(133.65,128.12) --
	(133.66,128.12) --
	(133.66,128.12) --
	(133.67,128.12) --
	(133.67,128.13) --
	(133.68,128.13) --
	(133.68,128.13) --
	(133.68,128.13) --
	(133.68,128.13) --
	(133.69,128.13) --
	(133.69,128.14) --
	(133.69,128.14) --
	(133.69,128.14) --
	(133.70,128.14) --
	(133.70,128.15) --
	(133.71,128.15) --
	(133.71,128.15) --
	(133.71,128.15) --
	(133.71,128.15) --
	(133.72,128.15) --
	(133.72,128.15) --
	(133.72,128.15) --
	(133.72,128.16) --
	(133.73,128.16) --
	(133.73,128.16) --
	(133.73,128.16) --
	(133.73,128.16) --
	(133.74,128.16) --
	(133.74,128.16) --
	(133.74,128.16) --
	(133.74,128.17) --
	(133.75,128.17) --
	(133.75,128.17) --
	(133.75,128.17) --
	(133.75,128.17) --
	(133.76,128.17) --
	(133.76,128.17) --
	(133.76,128.17) --
	(133.76,128.17) --
	(133.77,128.17) --
	(133.77,128.17) --
	(133.77,128.17) --
	(133.77,128.18) --
	(133.78,128.18) --
	(133.78,128.18) --
	(133.78,128.18) --
	(133.78,128.18) --
	(133.79,128.18) --
	(133.79,128.18) --
	(133.79,128.18) --
	(133.79,128.19) --
	(133.80,128.19) --
	(133.80,128.19) --
	(133.80,128.19) --
	(133.80,128.19) --
	(133.81,128.19) --
	(133.81,128.20) --
	(133.81,128.20) --
	(133.81,128.20) --
	(133.82,128.20) --
	(133.82,128.20) --
	(133.84,128.20) --
	(133.84,128.21) --
	(133.84,128.21) --
	(133.84,128.21) --
	(133.85,128.21) --
	(133.85,128.21) --
	(133.86,128.21) --
	(133.86,128.21) --
	(133.87,128.21) --
	(133.87,128.22) --
	(133.87,128.22) --
	(133.87,128.22) --
	(133.88,128.22) --
	(133.88,128.23) --
	(133.88,128.23) --
	(133.88,128.23) --
	(133.88,128.23) --
	(133.88,128.23) --
	(133.89,128.23) --
	(133.89,128.23) --
	(133.89,128.23) --
	(133.89,128.24) --
	(133.90,128.24) --
	(133.90,128.24) --
	(133.91,128.24) --
	(133.91,128.24) --
	(133.91,128.24) --
	(133.91,128.24) --
	(133.92,128.24) --
	(133.92,128.24) --
	(133.92,128.24) --
	(133.92,128.24) --
	(133.93,128.24) --
	(133.93,128.25) --
	(133.94,128.25) --
	(133.94,128.25) --
	(133.95,128.25) --
	(133.95,128.25) --
	(133.96,128.25) --
	(133.96,128.26) --
	(133.97,128.26) --
	(133.97,128.26) --
	(133.97,128.26) --
	(133.97,128.26) --
	(133.98,128.26) --
	(133.98,128.26) --
	(133.98,128.26) --
	(133.98,128.27) --
	(133.98,128.27) --
	(133.98,128.27) --
	(133.99,128.27) --
	(133.99,128.27) --
	(133.99,128.27) --
	(133.99,128.27) --
	(134.00,128.27) --
	(134.00,128.28) --
	(134.00,128.28) --
	(134.00,128.28) --
	(134.01,128.28) --
	(134.01,128.28) --
	(134.02,128.28) --
	(134.02,128.28) --
	(134.02,128.28) --
	(134.02,128.28) --
	(134.03,128.28) --
	(134.03,128.28) --
	(134.04,128.28) --
	(134.04,128.29) --
	(134.04,128.29) --
	(134.04,128.29) --
	(134.05,128.29) --
	(134.05,128.29) --
	(134.06,128.29) --
	(134.06,128.29) --
	(134.06,128.29) --
	(134.06,128.29) --
	(134.06,128.29) --
	(134.06,128.29) --
	(134.07,128.29) --
	(134.07,128.30) --
	(134.08,128.30) --
	(134.08,128.30) --
	(134.09,128.30) --
	(134.09,128.30) --
	(134.10,128.30) --
	(134.10,128.30) --
	(134.11,128.30) --
	(134.11,128.30) --
	(134.12,128.30) --
	(134.12,128.30) --
	(134.13,128.30) --
	(134.13,128.31) --
	(134.13,128.31) --
	(134.13,128.31) --
	(134.14,128.31) --
	(134.14,128.31) --
	(134.15,128.31) --
	(134.15,128.31) --
	(134.16,128.31) --
	(134.16,128.31) --
	(134.17,128.31) --
	(134.17,128.31) --
	(134.17,128.31) --
	(134.17,128.31) --
	(134.18,128.31) --
	(134.18,128.32) --
	(134.19,128.32) --
	(134.19,128.32) --
	(134.20,128.32) --
	(134.20,128.32) --
	(134.20,128.32) --
	(134.20,128.32) --
	(134.21,128.32) --
	(134.21,128.32) --
	(134.22,128.32) --
	(134.22,128.32) --
	(134.22,128.32) --
	(134.22,128.33) --
	(134.23,128.33) --
	(134.23,128.33) --
	(134.23,128.33) --
	(134.23,128.33) --
	(134.24,128.33) --
	(134.24,128.33) --
	(134.25,128.33) --
	(134.25,128.34) --
	(134.26,128.34) --
	(134.26,128.34) --
	(134.26,128.34) --
	(134.26,128.34) --
	(134.27,128.34) --
	(134.27,128.34) --
	(134.27,128.34) --
	(134.27,128.35) --
	(134.28,128.35) --
	(134.28,128.35) --
	(134.28,128.35) --
	(134.28,128.35) --
	(134.29,128.35) --
	(134.29,128.35) --
	(134.30,128.35) --
	(134.30,128.35) --
	(134.30,128.35) --
	(134.30,128.36) --
	(134.31,128.36) --
	(134.31,128.36) --
	(134.31,128.36) --
	(134.31,128.36) --
	(134.32,128.36) --
	(134.32,128.36) --
	(134.32,128.36) --
	(134.32,128.37) --
	(134.33,128.37) --
	(134.33,128.37) --
	(134.34,128.37) --
	(134.34,128.37) --
	(134.35,128.37) --
	(134.35,128.37) --
	(134.35,128.37) --
	(134.35,128.37) --
	(134.36,128.37) --
	(134.36,128.38) --
	(134.36,128.38) --
	(134.36,128.38) --
	(134.37,128.38) --
	(134.37,128.38) --
	(134.38,128.38) --
	(134.38,128.38) --
	(134.38,128.38) --
	(134.38,128.38) --
	(134.38,128.38) --
	(134.38,128.39) --
	(134.39,128.39) --
	(134.39,128.39) --
	(134.39,128.39) --
	(134.39,128.39) --
	(134.40,128.39) --
	(134.40,128.39) --
	(134.41,128.39) --
	(134.41,128.39) --
	(134.42,128.39) --
	(134.42,128.39) --
	(134.42,128.39) --
	(134.42,128.40) --
	(134.43,128.40) --
	(134.43,128.40) --
	(134.43,128.40) --
	(134.43,128.40) --
	(134.43,128.40) --
	(134.43,128.40) --
	(134.44,128.40) --
	(134.44,128.40) --
	(134.45,128.40) --
	(134.45,128.41) --
	(134.45,128.41) --
	(134.45,128.41) --
	(134.46,128.41) --
	(134.46,128.42) --
	(134.46,128.42) --
	(134.46,128.42) --
	(134.47,128.42) --
	(134.47,128.42) --
	(134.47,128.42) --
	(134.47,128.42) --
	(134.48,128.42) --
	(134.48,128.43) --
	(134.48,128.43) --
	(134.48,128.43) --
	(134.48,128.43) --
	(134.48,128.43) --
	(134.49,128.43) --
	(134.49,128.44) --
	(134.49,128.44) --
	(134.49,128.44) --
	(134.50,128.44) --
	(134.50,128.44) --
	(134.51,128.44) --
	(134.51,128.44) --
	(134.51,128.44) --
	(134.51,128.44) --
	(134.52,128.44) --
	(134.52,128.44) --
	(134.52,128.44) --
	(134.52,128.45) --
	(134.52,128.45) --
	(134.52,128.45) --
	(134.54,128.45) --
	(134.54,128.45) --
	(134.54,128.45) --
	(134.54,128.45) --
	(134.55,128.45) --
	(134.55,128.45) --
	(134.55,128.45) --
	(134.55,128.45) --
	(134.56,128.45) --
	(134.56,128.46) --
	(134.56,128.46) --
	(134.56,128.46) --
	(134.57,128.46) --
	(134.57,128.46) --
	(134.57,128.46) --
	(134.57,128.46) --
	(134.58,128.46) --
	(134.58,128.47) --
	(134.58,128.47) --
	(134.58,128.47) --
	(134.59,128.47) --
	(134.59,128.47) --
	(134.59,128.47) --
	(134.59,128.47) --
	(134.60,128.47) --
	(134.60,128.47) --
	(134.61,128.47) --
	(134.61,128.48) --
	(134.61,128.48) --
	(134.61,128.48) --
	(134.62,128.48) --
	(134.62,128.48) --
	(134.63,128.48) --
	(134.63,128.48) --
	(134.64,128.48) --
	(134.64,128.49) --
	(134.64,128.49) --
	(134.64,128.49) --
	(134.65,128.49) --
	(134.65,128.49) --
	(134.65,128.49) --
	(134.65,128.49) --
	(134.66,128.49) --
	(134.66,128.50) --
	(134.66,128.50) --
	(134.66,128.50) --
	(134.66,128.50) --
	(134.66,128.50) --
	(134.69,128.50) --
	(134.69,128.50) --
	(134.69,128.50) --
	(134.69,128.50) --
	(134.70,128.50) --
	(134.70,128.50) --
	(134.70,128.50) --
	(134.70,128.51) --
	(134.71,128.51) --
	(134.71,128.51) --
	(134.72,128.51) --
	(134.72,128.51) --
	(134.73,128.51) --
	(134.73,128.52) --
	(134.73,128.52) --
	(134.73,128.52) --
	(134.74,128.52) --
	(134.74,128.52) --
	(134.74,128.52) --
	(134.74,128.53) --
	(134.74,128.53) --
	(134.74,128.53) --
	(134.75,128.53) --
	(134.75,128.53) --
	(134.75,128.53) --
	(134.75,128.53) --
	(134.76,128.53) --
	(134.76,128.53) --
	(134.76,128.53) --
	(134.76,128.54) --
	(134.77,128.54) --
	(134.77,128.54) --
	(134.77,128.54) --
	(134.77,128.54) --
	(134.78,128.54) --
	(134.78,128.54) --
	(134.78,128.54) --
	(134.78,128.55) --
	(134.79,128.55) --
	(134.79,128.55) --
	(134.79,128.55) --
	(134.79,128.55) --
	(134.80,128.55) --
	(134.80,128.55) --
	(134.80,128.55) --
	(134.80,128.56) --
	(134.81,128.56) --
	(134.81,128.56) --
	(134.82,128.56) --
	(134.82,128.56) --
	(134.83,128.56) --
	(134.83,128.56) --
	(134.83,128.56) --
	(134.83,128.56) --
	(134.84,128.56) --
	(134.84,128.56) --
	(134.84,128.56) --
	(134.84,128.57) --
	(134.85,128.57) --
	(134.85,128.57) --
	(134.85,128.57) --
	(134.85,128.57) --
	(134.85,128.57) --
	(134.85,128.57) --
	(134.88,128.57) --
	(134.88,128.57) --
	(134.88,128.57) --
	(134.88,128.57) --
	(134.88,128.57) --
	(134.88,128.58) --
	(134.89,128.58) --
	(134.89,128.58) --
	(134.89,128.58) --
	(134.89,128.58) --
	(134.90,128.58) --
	(134.90,128.59) --
	(134.90,128.59) --
	(134.90,128.59) --
	(134.91,128.59) --
	(134.91,128.59) --
	(134.91,128.59) --
	(134.91,128.59) --
	(134.92,128.59) --
	(134.92,128.59) --
	(134.92,128.59) --
	(134.92,128.59) --
	(134.93,128.59) --
	(134.93,128.60) --
	(134.94,128.60) --
	(134.94,128.60) --
	(134.95,128.60) --
	(134.95,128.60) --
	(134.95,128.60) --
	(134.95,128.60) --
	(134.96,128.60) --
	(134.96,128.60) --
	(134.96,128.60) --
	(134.96,128.61) --
	(134.97,128.61) --
	(134.97,128.61) --
	(134.97,128.61) --
	(134.97,128.61) --
	(134.98,128.61) --
	(134.98,128.61) --
	(134.99,128.61) --
	(134.99,128.61) --
	(135.00,128.61) --
	(135.00,128.62) --
	(135.01,128.62) --
	(135.01,128.62) --
	(135.01,128.62) --
	(135.01,128.62) --
	(135.02,128.62) --
	(135.02,128.63) --
	(135.02,128.63) --
	(135.02,128.63) --
	(135.02,128.63) --
	(135.02,128.63) --
	(135.03,128.63) --
	(135.03,128.63) --
	(135.04,128.63) --
	(135.04,128.64) --
	(135.05,128.64) --
	(135.05,128.64) --
	(135.05,128.64) --
	(135.05,128.64) --
	(135.06,128.64) --
	(135.06,128.64) --
	(135.06,128.64) --
	(135.06,128.65) --
	(135.07,128.65) --
	(135.07,128.65) --
	(135.07,128.65) --
	(135.07,128.65) --
	(135.08,128.65) --
	(135.08,128.65) --
	(135.08,128.65) --
	(135.08,128.65) --
	(135.08,128.65) --
	(135.08,128.66) --
	(135.09,128.66) --
	(135.09,128.66) --
	(135.09,128.66) --
	(135.09,128.66) --
	(135.10,128.66) --
	(135.10,128.66) --
	(135.10,128.66) --
	(135.10,128.66) --
	(135.11,128.66) --
	(135.11,128.67) --
	(135.11,128.67) --
	(135.11,128.67) --
	(135.11,128.67) --
	(135.11,128.67) --
	(135.12,128.67) --
	(135.12,128.67) --
	(135.13,128.67) --
	(135.13,128.68) --
	(135.13,128.68) --
	(135.13,128.68) --
	(135.14,128.68) --
	(135.14,128.68) --
	(135.14,128.68) --
	(135.14,128.69) --
	(135.14,128.69) --
	(135.14,128.69) --
	(135.15,128.69) --
	(135.15,128.69) --
	(135.16,128.69) --
	(135.16,128.69) --
	(135.16,128.69) --
	(135.16,128.69) --
	(135.17,128.69) --
	(135.17,128.70) --
	(135.17,128.70) --
	(135.17,128.70) --
	(135.18,128.70) --
	(135.18,128.70) --
	(135.18,128.70) --
	(135.18,128.70) --
	(135.19,128.70) --
	(135.19,128.70) --
	(135.20,128.70) --
	(135.20,128.70) --
	(135.20,128.70) --
	(135.20,128.70) --
	(135.20,128.70) --
	(135.20,128.71) --
	(135.21,128.71) --
	(135.21,128.71) --
	(135.22,128.71) --
	(135.22,128.72) --
	(135.22,128.72) --
	(135.22,128.72) --
	(135.23,128.72) --
	(135.23,128.72) --
	(135.23,128.72) --
	(135.23,128.72) --
	(135.24,128.72) --
	(135.24,128.73) --
	(135.24,128.73) --
	(135.24,128.73) --
	(135.25,128.73) --
	(135.25,128.73) --
	(135.25,128.73) --
	(135.25,128.74) --
	(135.25,128.74) --
	(135.25,128.74) --
	(135.26,128.74) --
	(135.26,128.74) --
	(135.27,128.74) --
	(135.27,128.75) --
	(135.28,128.75) --
	(135.28,128.75) --
	(135.28,128.75) --
	(135.28,128.75) --
	(135.28,128.75) --
	(135.28,128.75) --
	(135.29,128.75) --
	(135.29,128.75) --
	(135.29,128.75) --
	(135.29,128.75) --
	(135.30,128.75) --
	(135.30,128.76) --
	(135.31,128.76) --
	(135.31,128.76) --
	(135.31,128.76) --
	(135.31,128.76) --
	(135.32,128.76) --
	(135.32,128.76) --
	(135.33,128.76) --
	(135.33,128.77) --
	(135.34,128.77) --
	(135.34,128.77) --
	(135.34,128.77) --
	(135.34,128.77) --
	(135.34,128.77) --
	(135.34,128.78) --
	(135.35,128.78) --
	(135.35,128.78) --
	(135.35,128.78) --
	(135.35,128.78) --
	(135.36,128.78) --
	(135.36,128.79) --
	(135.37,128.79) --
	(135.37,128.79) --
	(135.37,128.79) --
	(135.37,128.79) --
	(135.38,128.79) --
	(135.38,128.79) --
	(135.39,128.79) --
	(135.39,128.79) --
	(135.39,128.79) --
	(135.39,128.79) --
	(135.40,128.79) --
	(135.40,128.80) --
	(135.40,128.80) --
	(135.40,128.80) --
	(135.42,128.80) --
	(135.42,128.80) --
	(135.42,128.80) --
	(135.42,128.80) --
	(135.43,128.80) --
	(135.43,128.80) --
	(135.43,128.80) --
	(135.43,128.80) --
	(135.44,128.80) --
	(135.44,128.81) --
	(135.44,128.81) --
	(135.44,128.81) --
	(135.45,128.81) --
	(135.45,128.81) --
	(135.45,128.81) --
	(135.45,128.81) --
	(135.46,128.81) --
	(135.46,128.82) --
	(135.46,128.82) --
	(135.46,128.82) --
	(135.47,128.82) --
	(135.47,128.82) --
	(135.48,128.82) --
	(135.48,128.82) --
	(135.48,128.82) --
	(135.48,128.82) --
	(135.49,128.82) --
	(135.49,128.83) --
	(135.49,128.83) --
	(135.49,128.83) --
	(135.49,128.83) --
	(135.49,128.83) --
	(135.50,128.83) --
	(135.50,128.83) --
	(135.51,128.83) --
	(135.51,128.84) --
	(135.51,128.84) --
	(135.51,128.84) --
	(135.51,128.84) --
	(135.51,128.84) --
	(135.52,128.84) --
	(135.52,128.84) --
	(135.53,128.84) --
	(135.53,128.84) --
	(135.53,128.84) --
	(135.53,128.85) --
	(135.54,128.85) --
	(135.54,128.85) --
	(135.54,128.85) --
	(135.54,128.85) --
	(135.54,128.85) --
	(135.54,128.86) --
	(135.55,128.86) --
	(135.55,128.86) --
	(135.55,128.86) --
	(135.55,128.86) --
	(135.56,128.86) --
	(135.56,128.87) --
	(135.56,128.87) --
	(135.56,128.87) --
	(135.56,128.87) --
	(135.56,128.87) --
	(135.57,128.87) --
	(135.57,128.87) --
	(135.58,128.87) --
	(135.58,128.88) --
	(135.58,128.88) --
	(135.58,128.88) --
	(135.59,128.88) --
	(135.59,128.88) --
	(135.59,128.88) --
	(135.59,128.89) --
	(135.60,128.89) --
	(135.60,128.89) --
	(135.61,128.89) --
	(135.61,128.89) --
	(135.62,128.89) --
	(135.62,128.89) --
	(135.62,128.89) --
	(135.62,128.89) --
	(135.63,128.89) --
	(135.63,128.90) --
	(135.63,128.90) --
	(135.63,128.90) --
	(135.64,128.90) --
	(135.64,128.90) --
	(135.65,128.90) --
	(135.65,128.90) --
	(135.65,128.90) --
	(135.65,128.91) --
	(135.67,128.91) --
	(135.67,128.91) --
	(135.67,128.91) --
	(135.67,128.91) --
	(135.68,128.91) --
	(135.68,128.91) --
	(135.70,128.91) --
	(135.70,128.91) --
	(135.70,128.91) --
	(135.70,128.91) --
	(135.71,128.91) --
	(135.71,128.92) --
	(135.72,128.92) --
	(135.72,128.92) --
	(135.72,128.92) --
	(135.72,128.92) --
	(135.72,128.92) --
	(135.72,128.92) --
	(135.73,128.92) --
	(135.73,128.92) --
	(135.73,128.92) --
	(135.73,128.92) --
	(135.74,128.92) --
	(135.74,128.92) --
	(135.74,128.92) --
	(135.74,128.92) --
	(135.74,128.92) --
	(135.74,128.93) --
	(135.75,128.93) --
	(135.75,128.93) --
	(135.76,128.93) --
	(135.76,128.93) --
	(135.77,128.93) --
	(135.77,128.93) --
	(135.78,128.93) --
	(135.78,128.93) --
	(135.78,128.93) --
	(135.78,128.93) --
	(135.79,128.93) --
	(135.79,128.94) --
	(135.79,128.94) --
	(135.79,128.94) --
	(135.80,128.94) --
	(135.80,128.94) --
	(135.80,128.94) --
	(135.80,128.94) --
	(135.81,128.94) --
	(135.81,128.95) --
	(135.82,128.95) --
	(135.82,128.95) --
	(135.83,128.95) --
	(135.83,128.96) --
	(135.83,128.96) --
	(135.83,128.96) --
	(135.84,128.96) --
	(135.84,128.96) --
	(135.85,128.96) --
	(135.85,128.96) --
	(135.85,128.96) --
	(135.85,128.96) --
	(135.86,128.96) --
	(135.86,128.97) --
	(135.87,128.97) --
	(135.87,128.97) --
	(135.87,128.97) --
	(135.87,128.97) --
	(135.88,128.97) --
	(135.88,128.98) --
	(135.88,128.98) --
	(135.88,128.98) --
	(135.90,128.98) --
	(135.90,128.98) --
	(135.91,128.98) --
	(135.91,128.98) --
	(135.91,128.98) --
	(135.91,128.98) --
	(135.92,128.98) --
	(135.92,128.98) --
	(135.93,128.98) --
	(135.93,128.99) --
	(135.93,128.99) --
	(135.93,128.99) --
	(135.93,128.99) --
	(135.93,128.99) --
	(135.94,128.99) --
	(135.94,129.00) --
	(135.94,129.00) --
	(135.94,129.00) --
	(135.95,129.00) --
	(135.95,129.00) --
	(135.96,129.00) --
	(135.96,129.00) --
	(135.96,129.00) --
	(135.96,129.00) --
	(135.97,129.00) --
	(135.97,129.01) --
	(135.97,129.01) --
	(135.97,129.01) --
	(135.98,129.01) --
	(135.98,129.01) --
	(135.99,129.01) --
	(135.99,129.01) --
	(135.99,129.01) --
	(135.99,129.01) --
	(135.99,129.01) --
	(135.99,129.02) --
	(136.00,129.02) --
	(136.00,129.02) --
	(136.00,129.02) --
	(136.00,129.02) --
	(136.00,129.02) --
	(136.00,129.02) --
	(136.01,129.02) --
	(136.01,129.03) --
	(136.02,129.03) --
	(136.02,129.03) --
	(136.02,129.03) --
	(136.02,129.03) --
	(136.02,129.03) --
	(136.02,129.04) --
	(136.03,129.04) --
	(136.03,129.04) --
	(136.03,129.04) --
	(136.03,129.04) --
	(136.04,129.04) --
	(136.04,129.04) --
	(136.04,129.04) --
	(136.04,129.05) --
	(136.05,129.05) --
	(136.05,129.05) --
	(136.05,129.05) --
	(136.05,129.05) --
	(136.06,129.05) --
	(136.06,129.05) --
	(136.07,129.05) --
	(136.07,129.05) --
	(136.08,129.05) --
	(136.08,129.05) --
	(136.08,129.05) --
	(136.08,129.06) --
	(136.09,129.06) --
	(136.09,129.06) --
	(136.10,129.06) --
	(136.10,129.06) --
	(136.10,129.06) --
	(136.10,129.06) --
	(136.10,129.06) --
	(136.10,129.06) --
	(136.11,129.06) --
	(136.11,129.07) --
	(136.12,129.07) --
	(136.12,129.07) --
	(136.12,129.07) --
	(136.12,129.07) --
	(136.12,129.07) --
	(136.12,129.07) --
	(136.13,129.07) --
	(136.13,129.08) --
	(136.13,129.08) --
	(136.13,129.08) --
	(136.14,129.08) --
	(136.14,129.08) --
	(136.14,129.08) --
	(136.14,129.08) --
	(136.14,129.08) --
	(136.14,129.08) --
	(136.15,129.08) --
	(136.15,129.09) --
	(136.15,129.09) --
	(136.15,129.09) --
	(136.16,129.09) --
	(136.16,129.09) --
	(136.17,129.09) --
	(136.17,129.09) --
	(136.17,129.09) --
	(136.17,129.09) --
	(136.18,129.09) --
	(136.18,129.10) --
	(136.18,129.10) --
	(136.18,129.10) --
	(136.19,129.10) --
	(136.19,129.10) --
	(136.19,129.10) --
	(136.19,129.10) --
	(136.21,129.10) --
	(136.21,129.10) --
	(136.21,129.10) --
	(136.21,129.10) --
	(136.22,129.10) --
	(136.22,129.11) --
	(136.22,129.11) --
	(136.22,129.11) --
	(136.23,129.11) --
	(136.23,129.11) --
	(136.23,129.11) --
	(136.23,129.12) --
	(136.24,129.12) --
	(136.24,129.12) --
	(136.24,129.12) --
	(136.24,129.12) --
	(136.24,129.12) --
	(136.24,129.12) --
	(136.25,129.12) --
	(136.25,129.13) --
	(136.25,129.13) --
	(136.25,129.13) --
	(136.26,129.13) --
	(136.26,129.13) --
	(136.26,129.13) --
	(136.26,129.13) --
	(136.29,129.13) --
	(136.29,129.13) --
	(136.29,129.13) --
	(136.29,129.13) --
	(136.30,129.13) --
	(136.30,129.13) --
	(136.30,129.13) --
	(136.30,129.14) --
	(136.31,129.14) --
	(136.31,129.14) --
	(136.31,129.14) --
	(136.31,129.14) --
	(136.31,129.14) --
	(136.31,129.14) --
	(136.32,129.14) --
	(136.32,129.14) --
	(136.33,129.14) --
	(136.33,129.14) --
	(136.33,129.14) --
	(136.33,129.15) --
	(136.33,129.15) --
	(136.33,129.15) --
	(136.34,129.15) --
	(136.34,129.15) --
	(136.34,129.15) --
	(136.34,129.15) --
	(136.35,129.15) --
	(136.35,129.16) --
	(136.35,129.16) --
	(136.35,129.16) --
	(136.35,129.16) --
	(136.35,129.16) --
	(136.36,129.16) --
	(136.36,129.16) --
	(136.36,129.16) --
	(136.36,129.17) --
	(136.37,129.17) --
	(136.37,129.17) --
	(136.37,129.17) --
	(136.37,129.17) --
	(136.38,129.17) --
	(136.38,129.17) --
	(136.39,129.17) --
	(136.39,129.17) --
	(136.39,129.17) --
	(136.39,129.17) --
	(136.40,129.17) --
	(136.40,129.18) --
	(136.40,129.18) --
	(136.40,129.18) --
	(136.41,129.18) --
	(136.41,129.18) --
	(136.41,129.18) --
	(136.41,129.18) --
	(136.41,129.18) --
	(136.41,129.18) --
	(136.42,129.18) --
	(136.42,129.18) --
	(136.42,129.18) --
	(136.42,129.19) --
	(136.43,129.19) --
	(136.43,129.19) --
	(136.43,129.19) --
	(136.43,129.19) --
	(136.43,129.19) --
	(136.43,129.19) --
	(136.44,129.19) --
	(136.44,129.20) --
	(136.44,129.20) --
	(136.44,129.20) --
	(136.45,129.20) --
	(136.45,129.20) --
	(136.45,129.20) --
	(136.45,129.20) --
	(136.46,129.20) --
	(136.46,129.20) --
	(136.47,129.20) --
	(136.47,129.20) --
	(136.48,129.20) --
	(136.48,129.20) --
	(136.48,129.20) --
	(136.48,129.21) --
	(136.49,129.21) --
	(136.49,129.21) --
	(136.49,129.21) --
	(136.49,129.21) --
	(136.49,129.21) --
	(136.49,129.21) --
	(136.50,129.21) --
	(136.50,129.21) --
	(136.51,129.21) --
	(136.51,129.21) --
	(136.52,129.21) --
	(136.52,129.22) --
	(136.54,129.22) --
	(136.54,129.22) --
	(136.55,129.22) --
	(136.55,129.22) --
	(136.56,129.22) --
	(136.56,129.22) --
	(136.56,129.22) --
	(136.56,129.22) --
	(136.58,129.22) --
	(136.58,129.22) --
	(136.58,129.22) --
	(136.58,129.23) --
	(136.59,129.23) --
	(136.59,129.23) --
	(136.59,129.23) --
	(136.59,129.23) --
	(136.60,129.23) --
	(136.60,129.23) --
	(136.60,129.23) --
	(136.60,129.24) --
	(136.61,129.24) --
	(136.61,129.24) --
	(136.61,129.24) --
	(136.61,129.24) --
	(136.62,129.24) --
	(136.62,129.24) --
	(136.63,129.24) --
	(136.63,129.24) --
	(136.64,129.24) --
	(136.64,129.24) --
	(136.65,129.24) --
	(136.65,129.24) --
	(136.65,129.24) --
	(136.65,129.25) --
	(136.66,129.25) --
	(136.66,129.25) --
	(136.67,129.25) --
	(136.67,129.25) --
	(136.69,129.25) --
	(136.69,129.25) --
	(136.69,129.25) --
	(136.69,129.25) --
	(136.70,129.25) --
	(136.70,129.26) --
	(136.71,129.26) --
	(136.71,129.26) --
	(136.71,129.26) --
	(136.71,129.26) --
	(136.72,129.26) --
	(136.72,129.26) --
	(136.73,129.26) --
	(136.73,129.26) --
	(136.73,129.26) --
	(136.73,129.26) --
	(136.74,129.26) --
	(136.74,129.27) --
	(136.74,129.27) --
	(136.74,129.27) --
	(136.74,129.27) --
	(136.74,129.27) --
	(136.75,129.27) --
	(136.75,129.27) --
	(136.76,129.27) --
	(136.76,129.27) --
	(136.77,129.27) --
	(136.77,129.27) --
	(136.77,129.27) --
	(136.77,129.28) --
	(136.77,129.28) --
	(136.77,129.28) --
	(136.78,129.28) --
	(136.78,129.28) --
	(136.78,129.28) --
	(136.78,129.28) --
	(136.78,129.28) --
	(136.78,129.28) --
	(136.79,129.28) --
	(136.79,129.28) --
	(136.80,129.28) --
	(136.80,129.28) --
	(136.81,129.28) --
	(136.81,129.29) --
	(136.81,129.29) --
	(136.81,129.29) --
	(136.82,129.29) --
	(136.82,129.29) --
	(136.82,129.29) --
	(136.82,129.29) --
	(136.83,129.29) --
	(136.83,129.29) --
	(136.83,129.29) --
	(136.83,129.30) --
	(136.84,129.30) --
	(136.84,129.30) --
	(136.84,129.30) --
	(136.84,129.30) --
	(136.85,129.30) --
	(136.85,129.30) --
	(136.85,129.30) --
	(136.85,129.31) --
	(136.86,129.31) --
	(136.86,129.31) --
	(136.86,129.31) --
	(136.86,129.31) --
	(136.87,129.31) --
	(136.87,129.31) --
	(136.88,129.31) --
	(136.88,129.31) --
	(136.89,129.31) --
	(136.89,129.31) --
	(136.89,129.31) --
	(136.89,129.32) --
	(136.91,129.32) --
	(136.91,129.32) --
	(136.91,129.32) --
	(136.91,129.32) --
	(136.92,129.32) --
	(136.92,129.32) --
	(136.92,129.32) --
	(136.92,129.32) --
	(136.93,129.32) --
	(136.93,129.33) --
	(136.93,129.33) --
	(136.93,129.33) --
	(136.93,129.33) --
	(136.93,129.33) --
	(136.94,129.33) --
	(136.94,129.33) --
	(136.94,129.33) --
	(136.94,129.33) --
	(136.95,129.33) --
	(136.95,129.33) --
	(136.96,129.33) --
	(136.96,129.33) --
	(136.96,129.33) --
	(136.96,129.34) --
	(136.97,129.34) --
	(136.97,129.34) --
	(136.98,129.34) --
	(136.98,129.34) --
	(137.00,129.34) --
	(137.00,129.34) --
	(137.00,129.34) --
	(137.00,129.34) --
	(137.01,129.34) --
	(137.01,129.35) --
	(137.01,129.35) --
	(137.01,129.35) --
	(137.01,129.35) --
	(137.01,129.35) --
	(137.02,129.35) --
	(137.02,129.35) --
	(137.02,129.35) --
	(137.02,129.36) --
	(137.03,129.36) --
	(137.03,129.36) --
	(137.03,129.36) --
	(137.03,129.36) --
	(137.03,129.36) --
	(137.03,129.36) --
	(137.04,129.36) --
	(137.04,129.36) --
	(137.04,129.36) --
	(137.04,129.36) --
	(137.05,129.36) --
	(137.05,129.37) --
	(137.05,129.37) --
	(137.05,129.37) --
	(137.07,129.37) --
	(137.07,129.37) --
	(137.07,129.37) --
	(137.07,129.37) --
	(137.08,129.37) --
	(137.08,129.37) --
	(137.08,129.37) --
	(137.08,129.38) --
	(137.08,129.38) --
	(137.08,129.38) --
	(137.09,129.38) --
	(137.09,129.38) --
	(137.09,129.38) --
	(137.09,129.39) --
	(137.10,129.39) --
	(137.10,129.39) --
	(137.11,129.39) --
	(137.11,129.39) --
	(137.11,129.39) --
	(137.11,129.39) --
	(137.12,129.39) --
	(137.12,129.39) --
	(137.12,129.39) --
	(137.12,129.40) --
	(137.12,129.40) --
	(137.12,129.40) --
	(137.13,129.40) --
	(137.13,129.40) --
	(137.13,129.40) --
	(137.13,129.40) --
	(137.14,129.40) --
	(137.14,129.40) --
	(137.15,129.40) --
	(137.15,129.40) --
	(137.16,129.40) --
	(137.16,129.41) --
	(137.16,129.41) --
	(137.16,129.41) --
	(137.16,129.41) --
	(137.16,129.41) --
	(137.17,129.41) --
	(137.17,129.41) --
	(137.17,129.41) --
	(137.17,129.41) --
	(137.18,129.41) --
	(137.18,129.41) --
	(137.18,129.41) --
	(137.18,129.42) --
	(137.18,129.42) --
	(137.18,129.42) --
	(137.19,129.42) --
	(137.19,129.42) --
	(137.20,129.42) --
	(137.20,129.42) --
	(137.20,129.42) --
	(137.20,129.42) --
	(137.20,129.42) --
	(137.20,129.43) --
	(137.21,129.43) --
	(137.21,129.43) --
	(137.22,129.43) --
	(137.22,129.43) --
	(137.23,129.43) --
	(137.23,129.43) --
	(137.24,129.43) --
	(137.24,129.43) --
	(137.25,129.43) --
	(137.25,129.43) --
	(137.25,129.43) --
	(137.25,129.43) --
	(137.26,129.43) --
	(137.26,129.43) --
	(137.26,129.43) --
	(137.26,129.44) --
	(137.27,129.44) --
	(137.27,129.44) --
	(137.27,129.44) --
	(137.27,129.44) --
	(137.28,129.44) --
	(137.28,129.44) --
	(137.28,129.44) --
	(137.28,129.44) --
	(137.29,129.44) --
	(137.29,129.45) --
	(137.29,129.45) --
	(137.29,129.45) --
	(137.31,129.45) --
	(137.31,129.45) --
	(137.31,129.45) --
	(137.31,129.45) --
	(137.32,129.45) --
	(137.32,129.45) --
	(137.32,129.45) --
	(137.32,129.46) --
	(137.33,129.46) --
	(137.33,129.46) --
	(137.34,129.46) --
	(137.34,129.46) --
	(137.35,129.46) --
	(137.35,129.46) --
	(137.35,129.46) --
	(137.35,129.46) --
	(137.36,129.46) --
	(137.36,129.47) --
	(137.36,129.47) --
	(137.36,129.47) --
	(137.37,129.47) --
	(137.37,129.47) --
	(137.37,129.47) --
	(137.37,129.47) --
	(137.38,129.47) --
	(137.38,129.47) --
	(137.38,129.47) --
	(137.38,129.48) --
	(137.38,129.48) --
	(137.38,129.48) --
	(137.39,129.48) --
	(137.39,129.48) --
	(137.39,129.48) --
	(137.39,129.48) --
	(137.40,129.48) --
	(137.40,129.48) --
	(137.42,129.48) --
	(137.42,129.48) --
	(137.42,129.48) --
	(137.42,129.48) --
	(137.43,129.48) --
	(137.43,129.49) --
	(137.43,129.49) --
	(137.43,129.49) --
	(137.43,129.49) --
	(137.43,129.49) --
	(137.44,129.49) --
	(137.44,129.49) --
	(137.44,129.49) --
	(137.44,129.49) --
	(137.45,129.49) --
	(137.45,129.50) --
	(137.45,129.50) --
	(137.45,129.50) --
	(137.46,129.50) --
	(137.46,129.50) --
	(137.46,129.50) --
	(137.46,129.50) --
	(137.47,129.50) --
	(137.47,129.51) --
	(137.47,129.51) --
	(137.47,129.51) --
	(137.48,129.51) --
	(137.48,129.51) --
	(137.49,129.51) --
	(137.49,129.51) --
	(137.50,129.51) --
	(137.50,129.51) --
	(137.51,129.51) --
	(137.51,129.52) --
	(137.51,129.52) --
	(137.51,129.52) --
	(137.52,129.52) --
	(137.52,129.52) --
	(137.53,129.52) --
	(137.53,129.52) --
	(137.53,129.52) --
	(137.53,129.52) --
	(137.55,129.52) --
	(137.55,129.53) --
	(137.55,129.53) --
	(137.55,129.53) --
	(137.55,129.53) --
	(137.55,129.53) --
	(137.56,129.53) --
	(137.56,129.53) --
	(137.57,129.53) --
	(137.57,129.53) --
	(137.57,129.53) --
	(137.57,129.53) --
	(137.58,129.53) --
	(137.58,129.53) --
	(137.59,129.53) --
	(137.59,129.54) --
	(137.60,129.54) --
	(137.60,129.54) --
	(137.60,129.54) --
	(137.60,129.54) --
	(137.62,129.54) --
	(137.62,129.54) --
	(137.62,129.54) --
	(137.62,129.54) --
	(137.63,129.54) --
	(137.63,129.54) --
	(137.64,129.54) --
	(137.64,129.55) --
	(137.64,129.55) --
	(137.64,129.55) --
	(137.64,129.55) --
	(137.64,129.55) --
	(137.65,129.55) --
	(137.65,129.55) --
	(137.67,129.55) --
	(137.67,129.56) --
	(137.68,129.56) --
	(137.68,129.56) --
	(137.69,129.56) --
	(137.69,129.56) --
	(137.70,129.56) --
	(137.70,129.56) --
	(137.71,129.56) --
	(137.71,129.56) --
	(137.71,129.56) --
	(137.71,129.57) --
	(137.71,129.57) --
	(137.71,129.57) --
	(137.72,129.57) --
	(137.72,129.57) --
	(137.73,129.57) --
	(137.73,129.57) --
	(137.73,129.57) --
	(137.73,129.57) --
	(137.74,129.57) --
	(137.74,129.57) --
	(137.74,129.57) --
	(137.74,129.58) --
	(137.76,129.58) --
	(137.76,129.58) --
	(137.77,129.58) --
	(137.77,129.58) --
	(137.79,129.58) --
	(137.79,129.58) --
	(137.80,129.58) --
	(137.80,129.58) --
	(137.81,129.58) --
	(137.81,129.58) --
	(137.81,129.58) --
	(137.81,129.58) --
	(137.82,129.58) --
	(137.82,129.58) --
	(137.82,129.58) --
	(137.82,129.59) --
	(137.83,129.59) --
	(137.83,129.59) --
	(137.83,129.59) --
	(137.83,129.59) --
	(137.84,129.59) --
	(137.84,129.59) --
	(137.84,129.59) --
	(137.84,129.60) --
	(137.85,129.60) --
	(137.85,129.60) --
	(137.87,129.60) --
	(137.87,129.60) --
	(137.88,129.60) --
	(137.88,129.60) --
	(137.88,129.60) --
	(137.88,129.60) --
	(137.89,129.60) --
	(137.89,129.61) --
	(137.90,129.61) --
	(137.90,129.61) --
	(137.91,129.61) --
	(137.91,129.61) --
	(137.91,129.61) --
	(137.91,129.61) --
	(137.92,129.61) --
	(137.92,129.61) --
	(137.92,129.61) --
	(137.92,129.61) --
	(137.93,129.61) --
	(137.93,129.62) --
	(137.93,129.62) --
	(137.93,129.62) --
	(137.94,129.62) --
	(137.94,129.62) --
	(137.95,129.62) --
	(137.95,129.62) --
	(137.95,129.62) --
	(137.95,129.62) --
	(137.96,129.62) --
	(137.96,129.62) --
	(137.96,129.62) --
	(137.96,129.62) --
	(137.98,129.62) --
	(137.98,129.63) --
	(137.98,129.63) --
	(137.98,129.63) --
	(137.98,129.63) --
	(137.98,129.63) --
	(137.99,129.63) --
	(137.99,129.63) --
	(138.00,129.63) --
	(138.00,129.63) --
	(138.00,129.63) --
	(138.00,129.64) --
	(138.00,129.64) --
	(138.00,129.64) --
	(138.01,129.64) --
	(138.01,129.64) --
	(138.01,129.64) --
	(138.01,129.64) --
	(138.02,129.64) --
	(138.02,129.64) --
	(138.03,129.64) --
	(138.03,129.64) --
	(138.03,129.64) --
	(138.03,129.65) --
	(138.04,129.65) --
	(138.04,129.65) --
	(138.04,129.65) --
	(138.04,129.65) --
	(138.05,129.65) --
	(138.05,129.65) --
	(138.06,129.65) --
	(138.06,129.65) --
	(138.06,129.65) --
	(138.06,129.65) --
	(138.06,129.65) --
	(138.06,129.65) --
	(138.07,129.65) --
	(138.07,129.66) --
	(138.07,129.66) --
	(138.07,129.66) --
	(138.07,129.66) --
	(138.07,129.66) --
	(138.08,129.66) --
	(138.08,129.66) --
	(138.09,129.66) --
	(138.09,129.66) --
	(138.09,129.66) --
	(138.09,129.66) --
	(138.10,129.66) --
	(138.10,129.66) --
	(138.11,129.66) --
	(138.11,129.67) --
	(138.12,129.67) --
	(138.12,129.67) --
	(138.13,129.67) --
	(138.13,129.67) --
	(138.13,129.67) --
	(138.13,129.67) --
	(138.14,129.67) --
	(138.14,129.67) --
	(138.15,129.67) --
	(138.15,129.68) --
	(138.17,129.68) --
	(138.17,129.68) --
	(138.18,129.68) --
	(138.18,129.68) --
	(138.18,129.68) --
	(138.18,129.68) --
	(138.19,129.68) --
	(138.19,129.68) --
	(138.20,129.68) --
	(138.20,129.68) --
	(138.20,129.68) --
	(138.20,129.68) --
	(138.21,129.68) --
	(138.21,129.69) --
	(138.21,129.69) --
	(138.21,129.69) --
	(138.21,129.69) --
	(138.21,129.69) --
	(138.22,129.69) --
	(138.22,129.69) --
	(138.22,129.69) --
	(138.22,129.69) --
	(138.23,129.69) --
	(138.23,129.69) --
	(138.23,129.69) --
	(138.23,129.70) --
	(138.24,129.70) --
	(138.24,129.70) --
	(138.24,129.70) --
	(138.24,129.70) --
	(138.25,129.70) --
	(138.25,129.70) --
	(138.25,129.70) --
	(138.25,129.70) --
	(138.26,129.70) --
	(138.26,129.70) --
	(138.26,129.70) --
	(138.26,129.71) --
	(138.27,129.71) --
	(138.27,129.71) --
	(138.28,129.71) --
	(138.28,129.71) --
	(138.29,129.71) --
	(138.29,129.72) --
	(138.30,129.72) --
	(138.30,129.72) --
	(138.30,129.72) --
	(138.30,129.72) --
	(138.31,129.72) --
	(138.31,129.72) --
	(138.32,129.72) --
	(138.32,129.72) --
	(138.32,129.72) --
	(138.32,129.72) --
	(138.33,129.72) --
	(138.33,129.72) --
	(138.33,129.72) --
	(138.33,129.73) --
	(138.34,129.73) --
	(138.34,129.73) --
	(138.35,129.73) --
	(138.35,129.73) --
	(138.36,129.73) --
	(138.36,129.73) --
	(138.37,129.73) --
	(138.37,129.73) --
	(138.38,129.73) --
	(138.38,129.73) --
	(138.38,129.73) --
	(138.38,129.74) --
	(138.39,129.74) --
	(138.39,129.74) --
	(138.39,129.74) --
	(138.39,129.74) --
	(138.39,129.74) --
	(138.39,129.74) --
	(138.40,129.74) --
	(138.40,129.74) --
	(138.41,129.74) --
	(138.41,129.74) --
	(138.41,129.74) --
	(138.41,129.74) --
	(138.42,129.74) --
	(138.42,129.74) --
	(138.42,129.74) --
	(138.42,129.75) --
	(138.44,129.75) --
	(138.44,129.75) --
	(138.45,129.75) --
	(138.45,129.75) --
	(138.45,129.75) --
	(138.45,129.75) --
	(138.46,129.75) --
	(138.46,129.75) --
	(138.46,129.75) --
	(138.46,129.75) --
	(138.47,129.75) --
	(138.47,129.76) --
	(138.48,129.76) --
	(138.48,129.76) --
	(138.48,129.76) --
	(138.48,129.76) --
	(138.49,129.76) --
	(138.49,129.76) --
	(138.50,129.76) --
	(138.50,129.76) --
	(138.50,129.76) --
	(138.50,129.76) --
	(138.51,129.76) --
	(138.51,129.76) --
	(138.52,129.76) --
	(138.52,129.77) --
	(138.52,129.77) --
	(138.52,129.77) --
	(138.53,129.77) --
	(138.53,129.77) --
	(138.53,129.77) --
	(138.53,129.77) --
	(138.54,129.77) --
	(138.54,129.78) --
	(138.54,129.78) --
	(138.54,129.78) --
	(138.55,129.78) --
	(138.55,129.78) --
	(138.55,129.78) --
	(138.55,129.78) --
	(138.55,129.78) --
	(138.55,129.78) --
	(138.56,129.78) --
	(138.56,129.78) --
	(138.57,129.78) --
	(138.57,129.78) --
	(138.57,129.78) --
	(138.57,129.79) --
	(138.58,129.79) --
	(138.58,129.79) --
	(138.58,129.79) --
	(138.58,129.79) --
	(138.59,129.79) --
	(138.59,129.79) --
	(138.59,129.79) --
	(138.59,129.79) --
	(138.60,129.79) --
	(138.60,129.79) --
	(138.60,129.79) --
	(138.60,129.79) --
	(138.60,129.79) --
	(138.60,129.80) --
	(138.61,129.80) --
	(138.61,129.80) --
	(138.61,129.80) --
	(138.61,129.80) --
	(138.61,129.80) --
	(138.61,129.80) --
	(138.63,129.80) --
	(138.63,129.80) --
	(138.63,129.80) --
	(138.63,129.80) --
	(138.64,129.80) --
	(138.64,129.81) --
	(138.64,129.81) --
	(138.64,129.81) --
	(138.64,129.81) --
	(138.64,129.81) --
	(138.65,129.81) --
	(138.65,129.81) --
	(138.65,129.81) --
	(138.65,129.81) --
	(138.67,129.81) --
	(138.67,129.81) --
	(138.67,129.81) --
	(138.67,129.81) --
	(138.67,129.81) --
	(138.67,129.81) --
	(138.69,129.81) --
	(138.69,129.82) --
	(138.69,129.82) --
	(138.69,129.82) --
	(138.69,129.82) --
	(138.69,129.82) --
	(138.70,129.82) --
	(138.70,129.82) --
	(138.70,129.82) --
	(138.70,129.82) --
	(138.72,129.82) --
	(138.72,129.82) --
	(138.72,129.82) --
	(138.72,129.82) --
	(138.73,129.82) --
	(138.73,129.83) --
	(138.73,129.83) --
	(138.73,129.83) --
	(138.74,129.83) --
	(138.74,129.83) --
	(138.75,129.83) --
	(138.75,129.83) --
	(138.75,129.83) --
	(138.75,129.83) --
	(138.76,129.83) --
	(138.76,129.83) --
	(138.77,129.83) --
	(138.77,129.83) --
	(138.77,129.83) --
	(138.77,129.84) --
	(138.77,129.84) --
	(138.77,129.84) --
	(138.77,129.84) --
	(138.77,129.84) --
	(138.78,129.84) --
	(138.78,129.84) --
	(138.78,129.84) --
	(138.78,129.84) --
	(138.80,129.84) --
	(138.80,129.84) --
	(138.81,129.84) --
	(138.81,129.85) --
	(138.82,129.85) --
	(138.82,129.85) --
	(138.82,129.85) --
	(138.82,129.85) --
	(138.83,129.85) --
	(138.83,129.85) --
	(138.83,129.85) --
	(138.83,129.85) --
	(138.83,129.85) --
	(138.83,129.86) --
	(138.84,129.86) --
	(138.84,129.86) --
	(138.84,129.86) --
	(138.84,129.86) --
	(138.85,129.86) --
	(138.85,129.86) --
	(138.85,129.86) --
	(138.85,129.86) --
	(138.87,129.86) --
	(138.87,129.87) --
	(138.87,129.87) --
	(138.87,129.87) --
	(138.87,129.87) --
	(138.87,129.87) --
	(138.89,129.87) --
	(138.89,129.87) --
	(138.89,129.87) --
	(138.89,129.87) --
	(138.89,129.87) --
	(138.89,129.88) --
	(138.90,129.88) --
	(138.90,129.88) --
	(138.90,129.88) --
	(138.90,129.88) --
	(138.91,129.88) --
	(138.91,129.88) --
	(138.91,129.88) --
	(138.91,129.88) --
	(138.92,129.88) --
	(138.92,129.88) --
	(138.94,129.88) --
	(138.94,129.89) --
	(138.94,129.89) --
	(138.94,129.89) --
	(138.95,129.89) --
	(138.95,129.89) --
	(138.95,129.89) --
	(138.95,129.89) --
	(138.96,129.89) --
	(138.96,129.89) --
	(138.97,129.89) --
	(138.97,129.89) --
	(138.97,129.89) --
	(138.97,129.90) --
	(138.97,129.90) --
	(138.97,129.90) --
	(138.98,129.90) --
	(138.98,129.90) --
	(138.98,129.90) --
	(138.98,129.90) --
	(138.99,129.90) --
	(138.99,129.91) --
	(138.99,129.91) --
	(138.99,129.91) --
	(138.99,129.91) --
	(138.99,129.91) --
	(139.00,129.91) --
	(139.00,129.91) --
	(139.00,129.91) --
	(139.00,129.92) --
	(139.00,129.92) --
	(139.00,129.92) --
	(139.01,129.92) --
	(139.01,129.92) --
	(139.01,129.92) --
	(139.01,129.92) --
	(139.01,129.92) --
	(139.01,129.92) --
	(139.03,129.92) --
	(139.03,129.92) --
	(139.03,129.92) --
	(139.03,129.93) --
	(139.04,129.93) --
	(139.04,129.93) --
	(139.06,129.93) --
	(139.06,129.93) --
	(139.06,129.93) --
	(139.06,129.93) --
	(139.07,129.93) --
	(139.07,129.93) --
	(139.07,129.93) --
	(139.07,129.94) --
	(139.08,129.94) --
	(139.08,129.94) --
	(139.10,129.94) --
	(139.10,129.94) --
	(139.10,129.94) --
	(139.10,129.94) --
	(139.11,129.94) --
	(139.11,129.94) --
	(139.11,129.94) --
	(139.11,129.94) --
	(139.11,129.94) --
	(139.11,129.95) --
	(139.12,129.95) --
	(139.12,129.95) --
	(139.12,129.95) --
	(139.12,129.95) --
	(139.12,129.95) --
	(139.12,129.95) --
	(139.13,129.95) --
	(139.13,129.95) --
	(139.13,129.95) --
	(139.13,129.95) --
	(139.14,129.95) --
	(139.14,129.96) --
	(139.14,129.96) --
	(139.14,129.96) --
	(139.15,129.96) --
	(139.15,129.96) --
	(139.16,129.96) --
	(139.16,129.96) --
	(139.17,129.96) --
	(139.17,129.96) --
	(139.17,129.96) --
	(139.17,129.96) --
	(139.18,129.96) --
	(139.18,129.96) --
	(139.20,129.96) --
	(139.20,129.97) --
	(139.20,129.97) --
	(139.20,129.97) --
	(139.20,129.97) --
	(139.20,129.97) --
	(139.22,129.97) --
	(139.22,129.97) --
	(139.22,129.97) --
	(139.22,129.97) --
	(139.24,129.97) --
	(139.24,129.98) --
	(139.25,129.98) --
	(139.25,129.98) --
	(139.25,129.98) --
	(139.25,129.98) --
	(139.25,129.98) --
	(139.25,129.98) --
	(139.26,129.98) --
	(139.26,129.98) --
	(139.26,129.98) --
	(139.26,129.98) --
	(139.27,129.98) --
	(139.27,129.99) --
	(139.28,129.99) --
	(139.28,129.99) --
	(139.28,129.99) --
	(139.28,129.99) --
	(139.29,129.99) --
	(139.29,129.99) --
	(139.29,129.99) --
	(139.29,129.99) --
	(139.30,129.99) --
	(139.30,130.00) --
	(139.31,130.00) --
	(139.31,130.00) --
	(139.31,130.00) --
	(139.31,130.00) --
	(139.34,130.00) --
	(139.34,130.00) --
	(139.35,130.00) --
	(139.35,130.00) --
	(139.35,130.00) --
	(139.35,130.00) --
	(139.37,130.00) --
	(139.37,130.00) --
	(139.38,130.00) --
	(139.38,130.00) --
	(139.38,130.00) --
	(139.38,130.01) --
	(139.39,130.01) --
	(139.39,130.01) --
	(139.39,130.01) --
	(139.39,130.01) --
	(139.39,130.01) --
	(139.39,130.01) --
	(139.40,130.01) --
	(139.40,130.01) --
	(139.40,130.01) --
	(139.40,130.01) --
	(139.40,130.01) --
	(139.40,130.01) --
	(139.41,130.01) --
	(139.41,130.02) --
	(139.43,130.02) --
	(139.43,130.02) --
	(139.44,130.02) --
	(139.44,130.02) --
	(139.44,130.02) --
	(139.44,130.02) --
	(139.45,130.02) --
	(139.45,130.02) --
	(139.47,130.02) --
	(139.47,130.02) --
	(139.48,130.02) --
	(139.48,130.03) --
	(139.48,130.03) --
	(139.48,130.03) --
	(139.50,130.03) --
	(139.50,130.03) --
	(139.51,130.03) --
	(139.51,130.03) --
	(139.51,130.03) --
	(139.51,130.03) --
	(139.52,130.03) --
	(139.52,130.04) --
	(139.52,130.04) --
	(139.52,130.04) --
	(139.52,130.04) --
	(139.52,130.04) --
	(139.52,130.04) --
	(139.52,130.04) --
	(139.53,130.04) --
	(139.53,130.04) --
	(139.53,130.04) --
	(139.53,130.05) --
	(139.54,130.05) --
	(139.54,130.05) --
	(139.54,130.05) --
	(139.54,130.05) --
	(139.54,130.05) --
	(139.54,130.05) --
	(139.55,130.05) --
	(139.55,130.05) --
	(139.56,130.05) --
	(139.56,130.06) --
	(139.56,130.06) --
	(139.56,130.06) --
	(139.57,130.06) --
	(139.57,130.06) --
	(139.58,130.06) --
	(139.58,130.06) --
	(139.58,130.06) --
	(139.58,130.07) --
	(139.59,130.07) --
	(139.59,130.07) --
	(139.59,130.07) --
	(139.59,130.07) --
	(139.59,130.07) --
	(139.59,130.07) --
	(139.60,130.07) --
	(139.60,130.07) --
	(139.61,130.07) --
	(139.61,130.07) --
	(139.61,130.07) --
	(139.61,130.07) --
	(139.62,130.07) --
	(139.62,130.07) --
	(139.62,130.07) --
	(139.62,130.08) --
	(139.63,130.08) --
	(139.63,130.08) --
	(139.63,130.08) --
	(139.63,130.08) --
	(139.64,130.08) --
	(139.64,130.08) --
	(139.65,130.08) --
	(139.65,130.08) --
	(139.66,130.08) --
	(139.66,130.08) --
	(139.66,130.08) --
	(139.66,130.09) --
	(139.67,130.09) --
	(139.67,130.09) --
	(139.67,130.09) --
	(139.67,130.09) --
	(139.68,130.09) --
	(139.68,130.09) --
	(139.68,130.09) --
	(139.68,130.09) --
	(139.68,130.09) --
	(139.68,130.09) --
	(139.70,130.09) --
	(139.70,130.09) --
	(139.72,130.09) --
	(139.72,130.10) --
	(139.73,130.10) --
	(139.73,130.10) --
	(139.73,130.10) --
	(139.73,130.10) --
	(139.74,130.10) --
	(139.74,130.10) --
	(139.75,130.10) --
	(139.75,130.10) --
	(139.75,130.10) --
	(139.75,130.10) --
	(139.76,130.10) --
	(139.76,130.10) --
	(139.76,130.10) --
	(139.76,130.11) --
	(139.76,130.11) --
	(139.76,130.11) --
	(139.76,130.11) --
	(139.76,130.11) --
	(139.78,130.11) --
	(139.78,130.11) --
	(139.80,130.11) --
	(139.80,130.11) --
	(139.83,130.11) --
	(139.83,130.12) --
	(139.84,130.12) --
	(139.84,130.12) --
	(139.84,130.12) --
	(139.84,130.12) --
	(139.85,130.12) --
	(139.85,130.12) --
	(139.85,130.12) --
	(139.85,130.12) --
	(139.85,130.12) --
	(139.85,130.12) --
	(139.86,130.12) --
	(139.86,130.13) --
	(139.88,130.13) --
	(139.88,130.13) --
	(139.88,130.13) --
	(139.88,130.13) --
	(139.88,130.13) --
	(139.88,130.13) --
	(139.90,130.13) --
	(139.90,130.13) --
	(139.90,130.13) --
	(139.90,130.13) --
	(139.90,130.13) --
	(139.90,130.13) --
	(139.92,130.13) --
	(139.92,130.14) --
	(139.93,130.14) --
	(139.93,130.14) --
	(139.94,130.14) --
	(139.94,130.14) --
	(139.95,130.14) --
	(139.95,130.14) --
	(139.95,130.14) --
	(139.95,130.14) --
	(139.97,130.14) --
	(139.97,130.14) --
	(139.97,130.14) --
	(139.97,130.14) --
	(139.97,130.14) --
	(139.97,130.15) --
	(139.98,130.15) --
	(139.98,130.15) --
	(139.99,130.15) --
	(139.99,130.15) --
	(140.00,130.15) --
	(140.00,130.15) --
	(140.00,130.15) --
	(140.00,130.15) --
	(140.00,130.15) --
	(140.00,130.15) --
	(140.01,130.15) --
	(140.01,130.15) --
	(140.01,130.15) --
	(140.01,130.16) --
	(140.03,130.16) --
	(140.03,130.16) --
	(140.04,130.16) --
	(140.04,130.16) --
	(140.04,130.16) --
	(140.04,130.16) --
	(140.04,130.16) --
	(140.04,130.16) --
	(140.05,130.16) --
	(140.05,130.16) --
	(140.06,130.16) --
	(140.06,130.16) --
	(140.06,130.16) --
	(140.06,130.17) --
	(140.06,130.17) --
	(140.06,130.17) --
	(140.07,130.17) --
	(140.07,130.17) --
	(140.07,130.17) --
	(140.07,130.17) --
	(140.08,130.17) --
	(140.08,130.17) --
	(140.08,130.17) --
	(140.08,130.17) --
	(140.09,130.17) --
	(140.09,130.17) --
	(140.10,130.17) --
	(140.10,130.17) --
	(140.10,130.17) --
	(140.10,130.18) --
	(140.12,130.18) --
	(140.12,130.18) --
	(140.12,130.18) --
	(140.12,130.18) --
	(140.13,130.18) --
	(140.13,130.18) --
	(140.13,130.18) --
	(140.13,130.18) --
	(140.14,130.18) --
	(140.14,130.18) --
	(140.14,130.18) --
	(140.14,130.19) --
	(140.15,130.19) --
	(140.15,130.19) --
	(140.16,130.19) --
	(140.16,130.19) --
	(140.17,130.19) --
	(140.17,130.19) --
	(140.17,130.19) --
	(140.17,130.19) --
	(140.19,130.19) --
	(140.19,130.19) --
	(140.19,130.19) --
	(140.19,130.20) --
	(140.21,130.20) --
	(140.21,130.20) --
	(140.21,130.20) --
	(140.21,130.20) --
	(140.21,130.20) --
	(140.21,130.20) --
	(140.22,130.20) --
	(140.22,130.20) --
	(140.23,130.20) --
	(140.23,130.21) --
	(140.23,130.21) --
	(140.23,130.21) --
	(140.24,130.21) --
	(140.24,130.21) --
	(140.25,130.21) --
	(140.25,130.21) --
	(140.26,130.21) --
	(140.26,130.21) --
	(140.27,130.21) --
	(140.27,130.21) --
	(140.27,130.21) --
	(140.27,130.21) --
	(140.27,130.21) --
	(140.27,130.22) --
	(140.28,130.22) --
	(140.28,130.22) --
	(140.28,130.22) --
	(140.28,130.22) --
	(140.29,130.22) --
	(140.29,130.22) --
	(140.31,130.22) --
	(140.31,130.22) --
	(140.31,130.22) --
	(140.31,130.22) --
	(140.32,130.22) --
	(140.32,130.22) --
	(140.32,130.22) --
	(140.32,130.23) --
	(140.33,130.23) --
	(140.33,130.23) --
	(140.33,130.23) --
	(140.33,130.23) --
	(140.34,130.23) --
	(140.34,130.23) --
	(140.34,130.23) --
	(140.34,130.23) --
	(140.35,130.23) --
	(140.35,130.23) --
	(140.35,130.23) --
	(140.35,130.23) --
	(140.36,130.23) --
	(140.36,130.24) --
	(140.38,130.24) --
	(140.38,130.24) --
	(140.38,130.24) --
	(140.38,130.24) --
	(140.39,130.24) --
	(140.39,130.24) --
	(140.39,130.24) --
	(140.39,130.24) --
	(140.40,130.24) --
	(140.40,130.24) --
	(140.41,130.24) --
	(140.41,130.24) --
	(140.44,130.24) --
	(140.44,130.25) --
	(140.46,130.25) --
	(140.46,130.25) --
	(140.48,130.25) --
	(140.48,130.25) --
	(140.50,130.25) --
	(140.50,130.25) --
	(140.52,130.25) --
	(140.52,130.25) --
	(140.53,130.25) --
	(140.53,130.25) --
	(140.54,130.25) --
	(140.54,130.26) --
	(140.54,130.26) --
	(140.54,130.26) --
	(140.55,130.26) --
	(140.55,130.26) --
	(140.55,130.26) --
	(140.55,130.26) --
	(140.57,130.26) --
	(140.57,130.26) --
	(140.57,130.26) --
	(140.57,130.26) --
	(140.57,130.26) --
	(140.57,130.26) --
	(140.59,130.26) --
	(140.59,130.26) --
	(140.60,130.26) --
	(140.60,130.27) --
	(140.61,130.27) --
	(140.61,130.27) --
	(140.61,130.27) --
	(140.61,130.27) --
	(140.61,130.27) --
	(140.61,130.27) --
	(140.62,130.27) --
	(140.62,130.27) --
	(140.63,130.27) --
	(140.63,130.28) --
	(140.63,130.28) --
	(140.63,130.28) --
	(140.64,130.28) --
	(140.64,130.28) --
	(140.65,130.28) --
	(140.65,130.28) --
	(140.65,130.28) --
	(140.65,130.28) --
	(140.66,130.28) --
	(140.66,130.28) --
	(140.67,130.28) --
	(140.67,130.28) --
	(140.67,130.28) --
	(140.67,130.29) --
	(140.69,130.29) --
	(140.69,130.29) --
	(140.70,130.29) --
	(140.70,130.29) --
	(140.71,130.29) --
	(140.71,130.29) --
	(140.71,130.29) --
	(140.71,130.29) --
	(140.71,130.29) --
	(140.71,130.29) --
	(140.74,130.29) --
	(140.74,130.29) --
	(140.75,130.29) --
	(140.75,130.30) --
	(140.75,130.30) --
	(140.75,130.30) --
	(140.75,130.30) --
	(140.75,130.30) --
	(140.76,130.30) --
	(140.76,130.30) --
	(140.76,130.30) --
	(140.76,130.30) --
	(140.78,130.30) --
	(140.78,130.30) --
	(140.78,130.30) --
	(140.78,130.31) --
	(140.78,130.31) --
	(140.78,130.31) --
	(140.79,130.31) --
	(140.79,130.31) --
	(140.80,130.31) --
	(140.80,130.31) --
	(140.80,130.31) --
	(140.80,130.31) --
	(140.82,130.31) --
	(140.82,130.31) --
	(140.82,130.31) --
	(140.82,130.31) --
	(140.83,130.31) --
	(140.83,130.31) --
	(140.83,130.31) --
	(140.83,130.32) --
	(140.85,130.32) --
	(140.85,130.32) --
	(140.85,130.32) --
	(140.85,130.32) --
	(140.85,130.32) --
	(140.85,130.32) --
	(140.87,130.32) --
	(140.87,130.32) --
	(140.88,130.32) --
	(140.88,130.32) --
	(140.88,130.32) --
	(140.88,130.32) --
	(140.90,130.32) --
	(140.90,130.32) --
	(140.90,130.32) --
	(140.90,130.33) --
	(140.91,130.33) --
	(140.91,130.33) --
	(140.92,130.33) --
	(140.92,130.33) --
	(140.92,130.33) --
	(140.92,130.33) --
	(140.93,130.33) --
	(140.93,130.33) --
	(140.93,130.33) --
	(140.93,130.33) --
	(140.97,130.33) --
	(140.97,130.33) --
	(140.98,130.33) --
	(140.98,130.34) --
	(140.98,130.34) --
	(140.98,130.34) --
	(140.99,130.34) --
	(140.99,130.34) --
	(140.99,130.34) --
	(140.99,130.34) --
	(141.00,130.34) --
	(141.00,130.34) --
	(141.01,130.34) --
	(141.01,130.35) --
	(141.01,130.35) --
	(141.01,130.35) --
	(141.01,130.35) --
	(141.01,130.35) --
	(141.02,130.35) --
	(141.02,130.35) --
	(141.02,130.35) --
	(141.02,130.35) --
	(141.03,130.35) --
	(141.03,130.35) --
	(141.04,130.35) --
	(141.04,130.35) --
	(141.05,130.35) --
	(141.05,130.35) --
	(141.06,130.35) --
	(141.06,130.36) --
	(141.07,130.36) --
	(141.07,130.36) --
	(141.10,130.36) --
	(141.10,130.36) --
	(141.11,130.36) --
	(141.11,130.36) --
	(141.11,130.36) --
	(141.11,130.36) --
	(141.12,130.36) --
	(141.12,130.36) --
	(141.13,130.36) --
	(141.13,130.36) --
	(141.14,130.36) --
	(141.14,130.37) --
	(141.14,130.37) --
	(141.14,130.37) --
	(141.15,130.37) --
	(141.15,130.37) --
	(141.16,130.37) --
	(141.16,130.37) --
	(141.16,130.37) --
	(141.16,130.37) --
	(141.18,130.37) --
	(141.18,130.38) --
	(141.18,130.38) --
	(141.18,130.38) --
	(141.20,130.38) --
	(141.20,130.38) --
	(141.22,130.38) --
	(141.22,130.38) --
	(141.22,130.38) --
	(141.22,130.38) --
	(141.23,130.38) --
	(141.23,130.39) --
	(141.23,130.39) --
	(141.23,130.39) --
	(141.23,130.39) --
	(141.23,130.39) --
	(141.24,130.39) --
	(141.24,130.39) --
	(141.24,130.39) --
	(141.24,130.39) --
	(141.25,130.39) --
	(141.25,130.40) --
	(141.25,130.40) --
	(141.25,130.40) --
	(141.26,130.40) --
	(141.26,130.40) --
	(141.27,130.40) --
	(141.27,130.40) --
	(141.27,130.40) --
	(141.27,130.40) --
	(141.28,130.40) --
	(141.28,130.40) --
	(141.29,130.40) --
	(141.29,130.40) --
	(141.30,130.40) --
	(141.30,130.41) --
	(141.30,130.41) --
	(141.30,130.41) --
	(141.31,130.41) --
	(141.31,130.41) --
	(141.32,130.41) --
	(141.32,130.41) --
	(141.32,130.41) --
	(141.32,130.41) --
	(141.33,130.41) --
	(141.33,130.41) --
	(141.33,130.41) --
	(141.33,130.41) --
	(141.33,130.41) --
	(141.33,130.41) --
	(141.34,130.41) --
	(141.34,130.42) --
	(141.37,130.42) --
	(141.37,130.42) --
	(141.37,130.42) --
	(141.37,130.42) --
	(141.38,130.42) --
	(141.38,130.42) --
	(141.38,130.42) --
	(141.38,130.42) --
	(141.38,130.42) --
	(141.38,130.42) --
	(141.39,130.42) --
	(141.39,130.42) --
	(141.41,130.42) --
	(141.41,130.43) --
	(141.41,130.43) --
	(141.41,130.43) --
	(141.42,130.43) --
	(141.42,130.43) --
	(141.43,130.43) --
	(141.43,130.43) --
	(141.43,130.43) --
	(141.43,130.43) --
	(141.45,130.43) --
	(141.45,130.43) --
	(141.46,130.43) --
	(141.46,130.43) --
	(141.47,130.43) --
	(141.47,130.44) --
	(141.49,130.44) --
	(141.49,130.44) --
	(141.49,130.44) --
	(141.49,130.44) --
	(141.50,130.44) --
	(141.50,130.44) --
	(141.50,130.44) --
	(141.50,130.44) --
	(141.51,130.44) --
	(141.51,130.44) --
	(141.51,130.44) --
	(141.51,130.44) --
	(141.51,130.44) --
	(141.51,130.44) --
	(141.52,130.44) --
	(141.52,130.45) --
	(141.52,130.45) --
	(141.52,130.45) --
	(141.53,130.45) --
	(141.53,130.45) --
	(141.53,130.45) --
	(141.53,130.45) --
	(141.54,130.45) --
	(141.54,130.45) --
	(141.54,130.45) --
	(141.54,130.45) --
	(141.57,130.45) --
	(141.57,130.46) --
	(141.59,130.46) --
	(141.59,130.46) --
	(141.60,130.46) --
	(141.60,130.46) --
	(141.61,130.46) --
	(141.61,130.46) --
	(141.62,130.46) --
	(141.62,130.46) --
	(141.62,130.46) --
	(141.62,130.47) --
	(141.63,130.47) --
	(141.63,130.47) --
	(141.65,130.47) --
	(141.65,130.47) --
	(141.65,130.47) --
	(141.65,130.47) --
	(141.66,130.47) --
	(141.66,130.47) --
	(141.66,130.47) --
	(141.66,130.47) --
	(141.68,130.47) --
	(141.68,130.47) --
	(141.69,130.47) --
	(141.69,130.48) --
	(141.70,130.48) --
	(141.70,130.48) --
	(141.71,130.48) --
	(141.71,130.48) --
	(141.72,130.48) --
	(141.72,130.48) --
	(141.75,130.48) --
	(141.75,130.48) --
	(141.75,130.48) --
	(141.75,130.48) --
	(141.75,130.48) --
	(141.75,130.48) --
	(141.75,130.48) --
	(141.75,130.49) --
	(141.77,130.49) --
	(141.77,130.49) --
	(141.78,130.49) --
	(141.78,130.49) --
	(141.78,130.49) --
	(141.78,130.49) --
	(141.79,130.49) --
	(141.79,130.49) --
	(141.81,130.49) --
	(141.81,130.49) --
	(141.82,130.49) --
	(141.82,130.49) --
	(141.82,130.49) --
	(141.82,130.50) --
	(141.82,130.50) --
	(141.82,130.50) --
	(141.83,130.50) --
	(141.83,130.50) --
	(141.83,130.50) --
	(141.83,130.50) --
	(141.84,130.50) --
	(141.84,130.50) --
	(141.84,130.50) --
	(141.84,130.50) --
	(141.85,130.50) --
	(141.85,130.50) --
	(141.85,130.50) --
	(141.85,130.51) --
	(141.86,130.51) --
	(141.86,130.51) --
	(141.87,130.51) --
	(141.87,130.51) --
	(141.87,130.51) --
	(141.87,130.51) --
	(141.87,130.51) --
	(141.87,130.51) --
	(141.88,130.51) --
	(141.88,130.51) --
	(141.88,130.51) --
	(141.88,130.51) --
	(141.89,130.51) --
	(141.89,130.52) --
	(141.89,130.52) --
	(141.89,130.52) --
	(141.90,130.52) --
	(141.90,130.52) --
	(141.91,130.52) --
	(141.91,130.52) --
	(141.93,130.52) --
	(141.93,130.52) --
	(141.93,130.52) --
	(141.93,130.52) --
	(141.95,130.52) --
	(141.95,130.53) --
	(141.97,130.53) --
	(141.97,130.53) --
	(141.97,130.53) --
	(141.97,130.53) --
	(141.98,130.53) --
	(141.98,130.53) --
	(141.99,130.53) --
	(141.99,130.53) --
	(142.00,130.53) --
	(142.00,130.53) --
	(142.01,130.53) --
	(142.01,130.53) --
	(142.02,130.53) --
	(142.02,130.53) --
	(142.02,130.53) --
	(142.02,130.53) --
	(142.03,130.53) --
	(142.03,130.54) --
	(142.04,130.54) --
	(142.04,130.54) --
	(142.05,130.54) --
	(142.05,130.54) --
	(142.07,130.54) --
	(142.07,130.54) --
	(142.08,130.54) --
	(142.08,130.54) --
	(142.09,130.54) --
	(142.09,130.54) --
	(142.09,130.54) --
	(142.09,130.54) --
	(142.10,130.54) --
	(142.10,130.54) --
	(142.11,130.54) --
	(142.11,130.55) --
	(142.11,130.55) --
	(142.11,130.55) --
	(142.12,130.55) --
	(142.12,130.55) --
	(142.12,130.55) --
	(142.12,130.55) --
	(142.14,130.55) --
	(142.14,130.55) --
	(142.14,130.55) --
	(142.14,130.55) --
	(142.15,130.55) --
	(142.15,130.55) --
	(142.15,130.55) --
	(142.15,130.56) --
	(142.16,130.56) --
	(142.16,130.56) --
	(142.16,130.56) --
	(142.16,130.56) --
	(142.17,130.56) --
	(142.17,130.56) --
	(142.17,130.56) --
	(142.17,130.56) --
	(142.17,130.56) --
	(142.17,130.56) --
	(142.19,130.56) --
	(142.19,130.56) --
	(142.20,130.56) --
	(142.20,130.57) --
	(142.20,130.57) --
	(142.20,130.57) --
	(142.21,130.57) --
	(142.21,130.57) --
	(142.22,130.57) --
	(142.22,130.57) --
	(142.22,130.57) --
	(142.22,130.57) --
	(142.23,130.57) --
	(142.23,130.57) --
	(142.23,130.57) --
	(142.23,130.57) --
	(142.23,130.57) --
	(142.23,130.58) --
	(142.23,130.58) --
	(142.23,130.58) --
	(142.24,130.58) --
	(142.24,130.58) --
	(142.24,130.58) --
	(142.24,130.58) --
	(142.26,130.58) --
	(142.26,130.58) --
	(142.27,130.58) --
	(142.27,130.58) --
	(142.28,130.58) --
	(142.28,130.59) --
	(142.28,130.59) --
	(142.28,130.59) --
	(142.29,130.59) --
	(142.29,130.59) --
	(142.29,130.59) --
	(142.29,130.59) --
	(142.30,130.59) --
	(142.30,130.59) --
	(142.31,130.59) --
	(142.31,130.59) --
	(142.32,130.59) --
	(142.32,130.59) --
	(142.32,130.59) --
	(142.32,130.60) --
	(142.32,130.60) --
	(142.32,130.60) --
	(142.33,130.60) --
	(142.33,130.60) --
	(142.34,130.60) --
	(142.34,130.60) --
	(142.35,130.60) --
	(142.35,130.60) --
	(142.36,130.60) --
	(142.36,130.60) --
	(142.38,130.60) --
	(142.38,130.61) --
	(142.38,130.61) --
	(142.38,130.61) --
	(142.39,130.61) --
	(142.39,130.61) --
	(142.40,130.61) --
	(142.40,130.61) --
	(142.41,130.61) --
	(142.41,130.61) --
	(142.42,130.61) --
	(142.42,130.61) --
	(142.43,130.61) --
	(142.43,130.61) --
	(142.44,130.61) --
	(142.44,130.62) --
	(142.44,130.62) --
	(142.44,130.62) --
	(142.44,130.62) --
	(142.44,130.62) --
	(142.45,130.62) --
	(142.45,130.62) --
	(142.48,130.62) --
	(142.48,130.62) --
	(142.48,130.62) --
	(142.48,130.63) --
	(142.49,130.63) --
	(142.49,130.63) --
	(142.51,130.63) --
	(142.51,130.63) --
	(142.52,130.63) --
	(142.52,130.63) --
	(142.53,130.63) --
	(142.53,130.63) --
	(142.55,130.63) --
	(142.55,130.63) --
	(142.56,130.63) --
	(142.56,130.63) --
	(142.56,130.63) --
	(142.56,130.63) --
	(142.56,130.63) --
	(142.56,130.64) --
	(142.57,130.64) --
	(142.57,130.64) --
	(142.57,130.64) --
	(142.57,130.64) --
	(142.58,130.64) --
	(142.58,130.64) --
	(142.59,130.64) --
	(142.59,130.64) --
	(142.59,130.64) --
	(142.59,130.64) --
	(142.60,130.64) --
	(142.60,130.64) --
	(142.61,130.64) --
	(142.61,130.64) --
	(142.61,130.64) --
	(142.61,130.65) --
	(142.61,130.65) --
	(142.61,130.65) --
	(142.62,130.65) --
	(142.62,130.65) --
	(142.63,130.65) --
	(142.63,130.65) --
	(142.64,130.65) --
	(142.64,130.65) --
	(142.65,130.65) --
	(142.65,130.65) --
	(142.65,130.65) --
	(142.65,130.65) --
	(142.65,130.65) --
	(142.65,130.66) --
	(142.68,130.66) --
	(142.68,130.66) --
	(142.68,130.66) --
	(142.68,130.66) --
	(142.74,130.66) --
	(142.74,130.66) --
	(142.75,130.66) --
	(142.75,130.66) --
	(142.75,130.66) --
	(142.75,130.66) --
	(142.76,130.66) --
	(142.76,130.66) --
	(142.77,130.66) --
	(142.77,130.67) --
	(142.77,130.67) --
	(142.77,130.67) --
	(142.78,130.67) --
	(142.78,130.67) --
	(142.79,130.67) --
	(142.79,130.67) --
	(142.81,130.67) --
	(142.81,130.67) --
	(142.83,130.67) --
	(142.83,130.67) --
	(142.84,130.67) --
	(142.84,130.67) --
	(142.84,130.67) --
	(142.84,130.67) --
	(142.84,130.67) --
	(142.84,130.68) --
	(142.86,130.68) --
	(142.86,130.68) --
	(142.86,130.68) --
	(142.86,130.68) --
	(142.89,130.68) --
	(142.89,130.68) --
	(142.89,130.68) --
	(142.89,130.68) --
	(142.90,130.68) --
	(142.90,130.68) --
	(142.91,130.68) --
	(142.91,130.69) --
	(142.91,130.69) --
	(142.91,130.69) --
	(142.92,130.69) --
	(142.92,130.69) --
	(142.94,130.69) --
	(142.94,130.69) --
	(142.95,130.69) --
	(142.95,130.69) --
	(142.95,130.69) --
	(142.95,130.69) --
	(142.96,130.69) --
	(142.96,130.69) --
	(142.96,130.69) --
	(142.96,130.69) --
	(142.97,130.69) --
	(142.97,130.70) --
	(142.97,130.70) --
	(142.97,130.70) --
	(143.00,130.70) --
	(143.00,130.70) --
	(143.00,130.70) --
	(143.00,130.70) --
	(143.00,130.70) --
	(143.00,130.70) --
	(143.01,130.70) --
	(143.01,130.70) --
	(143.01,130.70) --
	(143.01,130.70) --
	(143.03,130.70) --
	(143.03,130.70) --
	(143.03,130.70) --
	(143.03,130.71) --
	(143.03,130.71) --
	(143.03,130.71) --
	(143.04,130.71) --
	(143.04,130.71) --
	(143.04,130.71) --
	(143.04,130.71) --
	(143.05,130.71) --
	(143.05,130.71) --
	(143.06,130.71) --
	(143.06,130.71) --
	(143.06,130.71) --
	(143.06,130.71) --
	(143.08,130.71) --
	(143.08,130.72) --
	(143.09,130.72) --
	(143.09,130.72) --
	(143.10,130.72) --
	(143.10,130.72) --
	(143.11,130.72) --
	(143.11,130.72) --
	(143.14,130.72) --
	(143.14,130.72) --
	(143.15,130.72) --
	(143.15,130.73) --
	(143.15,130.73) --
	(143.15,130.73) --
	(143.16,130.73) --
	(143.16,130.73) --
	(143.16,130.73) --
	(143.16,130.73) --
	(143.16,130.73) --
	(143.16,130.73) --
	(143.17,130.73) --
	(143.17,130.73) --
	(143.18,130.73) --
	(143.18,130.74) --
	(143.18,130.74) --
	(143.18,130.74) --
	(143.19,130.74) --
	(143.19,130.74) --
	(143.20,130.74) --
	(143.20,130.74) --
	(143.23,130.74) --
	(143.23,130.74) --
	(143.25,130.74) --
	(143.25,130.74) --
	(143.25,130.74) --
	(143.25,130.75) --
	(143.26,130.75) --
	(143.26,130.75) --
	(143.26,130.75) --
	(143.26,130.75) --
	(143.27,130.75) --
	(143.27,130.75) --
	(143.30,130.75) --
	(143.30,130.75) --
	(143.30,130.75) --
	(143.30,130.75) --
	(143.30,130.75) --
	(143.30,130.75) --
	(143.31,130.75) --
	(143.31,130.76) --
	(143.33,130.76) --
	(143.33,130.76) --
	(143.33,130.76) --
	(143.33,130.76) --
	(143.34,130.76) --
	(143.34,130.76) --
	(143.34,130.76) --
	(143.34,130.76) --
	(143.36,130.76) --
	(143.36,130.76) --
	(143.37,130.76) --
	(143.37,130.76) --
	(143.37,130.76) --
	(143.37,130.77) --
	(143.39,130.77) --
	(143.39,130.77) --
	(143.40,130.77) --
	(143.40,130.77) --
	(143.40,130.77) --
	(143.40,130.77) --
	(143.42,130.77) --
	(143.42,130.77) --
	(143.43,130.77) --
	(143.43,130.77) --
	(143.43,130.77) --
	(143.43,130.77) --
	(143.45,130.77) --
	(143.45,130.77) --
	(143.46,130.77) --
	(143.46,130.78) --
	(143.46,130.78) --
	(143.46,130.78) --
	(143.48,130.78) --
	(143.48,130.78) --
	(143.49,130.78) --
	(143.49,130.78) --
	(143.51,130.78) --
	(143.51,130.78) --
	(143.51,130.78) --
	(143.51,130.78) --
	(143.54,130.78) --
	(143.54,130.79) --
	(143.54,130.79) --
	(143.54,130.79) --
	(143.55,130.79) --
	(143.55,130.79) --
	(143.58,130.79) --
	(143.58,130.79) --
	(143.59,130.79) --
	(143.59,130.79) --
	(143.60,130.79) --
	(143.60,130.79) --
	(143.61,130.79) --
	(143.61,130.79) --
	(143.61,130.79) --
	(143.61,130.80) --
	(143.64,130.80) --
	(143.64,130.80) --
	(143.66,130.80) --
	(143.66,130.80) --
	(143.66,130.80) --
	(143.66,130.80) --
	(143.68,130.80) --
	(143.68,130.80) --
	(143.70,130.80) --
	(143.70,130.80) --
	(143.72,130.80) --
	(143.72,130.80) --
	(143.72,130.80) --
	(143.72,130.81) --
	(143.74,130.81) --
	(143.74,130.81) --
	(143.74,130.81) --
	(143.74,130.81) --
	(143.75,130.81) --
	(143.75,130.81) --
	(143.75,130.81) --
	(143.75,130.81) --
	(143.76,130.81) --
	(143.76,130.81) --
	(143.77,130.81) --
	(143.77,130.81) --
	(143.77,130.81) --
	(143.77,130.81) --
	(143.77,130.81) --
	(143.77,130.82) --
	(143.78,130.82) --
	(143.78,130.82) --
	(143.79,130.82) --
	(143.79,130.82) --
	(143.80,130.82) --
	(143.80,130.82) --
	(143.80,130.82) --
	(143.80,130.82) --
	(143.80,130.82) --
	(143.80,130.82) --
	(143.82,130.82) --
	(143.82,130.82) --
	(143.82,130.82) --
	(143.82,130.82) --
	(143.84,130.82) --
	(143.84,130.83) --
	(143.84,130.83) --
	(143.84,130.83) --
	(143.86,130.83) --
	(143.86,130.83) --
	(143.86,130.83) --
	(143.86,130.83) --
	(143.87,130.83) --
	(143.87,130.83) --
	(143.87,130.83) --
	(143.87,130.83) --
	(143.88,130.83) --
	(143.88,130.83) --
	(143.89,130.83) --
	(143.89,130.83) --
	(143.90,130.83) --
	(143.90,130.84) --
	(143.91,130.84) --
	(143.91,130.84) --
	(143.92,130.84) --
	(143.92,130.84) --
	(143.93,130.84) --
	(143.93,130.84) --
	(143.93,130.84) --
	(143.93,130.84) --
	(143.95,130.84) --
	(143.95,130.84) --
	(143.97,130.84) --
	(143.97,130.84) --
	(143.97,130.84) --
	(143.97,130.85) --
	(143.98,130.85) --
	(143.98,130.85) --
	(143.99,130.85) --
	(143.99,130.85) --
	(144.00,130.85) --
	(144.00,130.85) --
	(144.03,130.85) --
	(144.03,130.85) --
	(144.04,130.85) --
	(144.04,130.85) --
	(144.05,130.85) --
	(144.05,130.85) --
	(144.05,130.85) --
	(144.05,130.86) --
	(144.06,130.86) --
	(144.06,130.86) --
	(144.08,130.86) --
	(144.08,130.86) --
	(144.09,130.86) --
	(144.09,130.86) --
	(144.13,130.86) --
	(144.13,130.86) --
	(144.13,130.86) --
	(144.13,130.86) --
	(144.14,130.86) --
	(144.14,130.86) --
	(144.15,130.86) --
	(144.15,130.87) --
	(144.16,130.87) --
	(144.16,130.87) --
	(144.17,130.87) --
	(144.17,130.87) --
	(144.18,130.87) --
	(144.18,130.87) --
	(144.19,130.87) --
	(144.19,130.87) --
	(144.19,130.87) --
	(144.19,130.87) --
	(144.20,130.87) --
	(144.20,130.87) --
	(144.21,130.87) --
	(144.21,130.88) --
	(144.21,130.88) --
	(144.21,130.88) --
	(144.21,130.88) --
	(144.21,130.88) --
	(144.22,130.88) --
	(144.22,130.88) --
	(144.22,130.88) --
	(144.22,130.88) --
	(144.23,130.88) --
	(144.23,130.88) --
	(144.26,130.88) --
	(144.26,130.88) --
	(144.26,130.88) --
	(144.26,130.88) --
	(144.27,130.88) --
	(144.27,130.89) --
	(144.28,130.89) --
	(144.28,130.89) --
	(144.28,130.89) --
	(144.28,130.89) --
	(144.28,130.89) --
	(144.28,130.89) --
	(144.29,130.89) --
	(144.29,130.89) --
	(144.30,130.89) --
	(144.30,130.89) --
	(144.30,130.89) --
	(144.30,130.89) --
	(144.31,130.89) --
	(144.31,130.90) --
	(144.31,130.90) --
	(144.31,130.90) --
	(144.32,130.90) --
	(144.32,130.90) --
	(144.32,130.90) --
	(144.32,130.90) --
	(144.33,130.90) --
	(144.33,130.90) --
	(144.34,130.90) --
	(144.34,130.90) --
	(144.35,130.90) --
	(144.35,130.90) --
	(144.37,130.90) --
	(144.37,130.91) --
	(144.38,130.91) --
	(144.38,130.91) --
	(144.39,130.91) --
	(144.39,130.91) --
	(144.40,130.91) --
	(144.40,130.91) --
	(144.40,130.91) --
	(144.40,130.91) --
	(144.40,130.91) --
	(144.40,130.91) --
	(144.41,130.91) --
	(144.41,130.91) --
	(144.43,130.91) --
	(144.43,130.92) --
	(144.45,130.92) --
	(144.45,130.92) --
	(144.47,130.92) --
	(144.47,130.92) --
	(144.47,130.92) --
	(144.47,130.92) --
	(144.48,130.92) --
	(144.48,130.92) --
	(144.48,130.92) --
	(144.48,130.92) --
	(144.52,130.92) --
	(144.52,130.92) --
	(144.54,130.92) --
	(144.54,130.92) --
	(144.54,130.92) --
	(144.54,130.93) --
	(144.55,130.93) --
	(144.55,130.93) --
	(144.55,130.93) --
	(144.55,130.93) --
	(144.56,130.93) --
	(144.56,130.93) --
	(144.56,130.93) --
	(144.56,130.93) --
	(144.58,130.93) --
	(144.58,130.93) --
	(144.58,130.93) --
	(144.58,130.93) --
	(144.59,130.93) --
	(144.59,130.93) --
	(144.59,130.93) --
	(144.59,130.94) --
	(144.61,130.94) --
	(144.61,130.94) --
	(144.62,130.94) --
	(144.62,130.94) --
	(144.63,130.94) --
	(144.63,130.94) --
	(144.63,130.94) --
	(144.63,130.94) --
	(144.63,130.94) --
	(144.63,130.94) --
	(144.65,130.94) --
	(144.65,130.94) --
	(144.66,130.94) --
	(144.66,130.94) --
	(144.66,130.94) --
	(144.66,130.95) --
	(144.67,130.95) --
	(144.67,130.95) --
	(144.67,130.95) --
	(144.67,130.95) --
	(144.68,130.95) --
	(144.68,130.95) --
	(144.69,130.95) --
	(144.69,130.95) --
	(144.69,130.95) --
	(144.69,130.95) --
	(144.73,130.95) --
	(144.73,130.95) --
	(144.73,130.95) --
	(144.73,130.95) --
	(144.74,130.95) --
	(144.74,130.96) --
	(144.74,130.96) --
	(144.74,130.96) --
	(144.75,130.96) --
	(144.75,130.96) --
	(144.76,130.96) --
	(144.76,130.96) --
	(144.77,130.96) --
	(144.77,130.96) --
	(144.77,130.96) --
	(144.77,130.96) --
	(144.79,130.96) --
	(144.79,130.96) --
	(144.82,130.96) --
	(144.82,130.96) --
	(144.83,130.96) --
	(144.83,130.97) --
	(144.84,130.97) --
	(144.84,130.97) --
	(144.85,130.97) --
	(144.85,130.97) --
	(144.86,130.97) --
	(144.86,130.97) --
	(144.86,130.97) --
	(144.86,130.97) --
	(144.87,130.97) --
	(144.87,130.97) --
	(144.89,130.97) --
	(144.89,130.97) --
	(144.90,130.97) --
	(144.90,130.98) --
	(144.91,130.98) --
	(144.91,130.98) --
	(144.92,130.98) --
	(144.92,130.98) --
	(144.92,130.98) --
	(144.92,130.98) --
	(144.92,130.98) --
	(144.92,130.98) --
	(144.93,130.98) --
	(144.93,130.98) --
	(144.95,130.98) --
	(144.95,130.98) --
	(144.95,130.98) --
	(144.95,130.98) --
	(144.97,130.98) --
	(144.97,130.99) --
	(144.97,130.99) --
	(144.97,130.99) --
	(144.97,130.99) --
	(144.97,130.99) --
	(144.99,130.99) --
	(144.99,130.99) --
	(145.01,130.99) --
	(145.01,130.99) --
	(145.02,130.99) --
	(145.02,130.99) --
	(145.02,130.99) --
	(145.02,130.99) --
	(145.03,130.99) --
	(145.03,131.00) --
	(145.03,131.00) --
	(145.03,131.00) --
	(145.04,131.00) --
	(145.04,131.00) --
	(145.06,131.00) --
	(145.06,131.00) --
	(145.08,131.00) --
	(145.08,131.00) --
	(145.08,131.00) --
	(145.08,131.00) --
	(145.08,131.00) --
	(145.08,131.00) --
	(145.08,131.00) --
	(145.08,131.01) --
	(145.09,131.01) --
	(145.09,131.01) --
	(145.10,131.01) --
	(145.10,131.01) --
	(145.12,131.01) --
	(145.12,131.01) --
	(145.15,131.01) --
	(145.15,131.01) --
	(145.15,131.01) --
	(145.15,131.01) --
	(145.17,131.01) --
	(145.17,131.01) --
	(145.17,131.01) --
	(145.17,131.02) --
	(145.18,131.02) --
	(145.18,131.02) --
	(145.18,131.02) --
	(145.18,131.02) --
	(145.22,131.02) --
	(145.22,131.02) --
	(145.23,131.02) --
	(145.23,131.02) --
	(145.23,131.02) --
	(145.23,131.02) --
	(145.24,131.02) --
	(145.24,131.02) --
	(145.25,131.02) --
	(145.25,131.02) --
	(145.26,131.02) --
	(145.26,131.03) --
	(145.27,131.03) --
	(145.27,131.03) --
	(145.27,131.03) --
	(145.27,131.03) --
	(145.29,131.03) --
	(145.29,131.03) --
	(145.31,131.03) --
	(145.31,131.03) --
	(145.31,131.03) --
	(145.31,131.03) --
	(145.31,131.03) --
	(145.31,131.03) --
	(145.34,131.03) --
	(145.34,131.04) --
	(145.35,131.04) --
	(145.35,131.04) --
	(145.37,131.04) --
	(145.37,131.04) --
	(145.37,131.04) --
	(145.37,131.04) --
	(145.39,131.04) --
	(145.39,131.04) --
	(145.40,131.04) --
	(145.40,131.04) --
	(145.41,131.04) --
	(145.41,131.04) --
	(145.42,131.04) --
	(145.42,131.05) --
	(145.45,131.05) --
	(145.45,131.05) --
	(145.46,131.05) --
	(145.46,131.05) --
	(145.46,131.05) --
	(145.46,131.05) --
	(145.46,131.05) --
	(145.46,131.05) --
	(145.48,131.05) --
	(145.48,131.05) --
	(145.49,131.05) --
	(145.49,131.05) --
	(145.50,131.05) --
	(145.50,131.06) --
	(145.51,131.06) --
	(145.51,131.06) --
	(145.52,131.06) --
	(145.52,131.06) --
	(145.54,131.06) --
	(145.54,131.06) --
	(145.56,131.06) --
	(145.56,131.06) --
	(145.56,131.06) --
	(145.56,131.06) --
	(145.57,131.06) --
	(145.57,131.06) --
	(145.60,131.06) --
	(145.60,131.07) --
	(145.60,131.07) --
	(145.60,131.07) --
	(145.60,131.07) --
	(145.60,131.07) --
	(145.62,131.07) --
	(145.62,131.07) --
	(145.63,131.07) --
	(145.63,131.07) --
	(145.63,131.07) --
	(145.63,131.07) --
	(145.64,131.07) --
	(145.64,131.07) --
	(145.64,131.07) --
	(145.64,131.07) --
	(145.64,131.07) --
	(145.64,131.08) --
	(145.65,131.08) --
	(145.65,131.08) --
	(145.65,131.08) --
	(145.65,131.08) --
	(145.65,131.08) --
	(145.65,131.08) --
	(145.66,131.08) --
	(145.66,131.08) --
	(145.69,131.08) --
	(145.69,131.08) --
	(145.69,131.08) --
	(145.69,131.09) --
	(145.70,131.09) --
	(145.70,131.09) --
	(145.72,131.09) --
	(145.72,131.09) --
	(145.72,131.09) --
	(145.72,131.09) --
	(145.74,131.09) --
	(145.74,131.09) --
	(145.80,131.09) --
	(145.80,131.09) --
	(145.81,131.09) --
	(145.81,131.09) --
	(145.86,131.09) --
	(145.86,131.09) --
	(145.91,131.09) --
	(145.91,131.10) --
	(145.92,131.10) --
	(145.92,131.10) --
	(145.93,131.10) --
	(145.93,131.10) --
	(145.94,131.10) --
	(145.94,131.10) --
	(145.94,131.10) --
	(145.94,131.10) --
	(145.95,131.10) --
	(145.95,131.10) --
	(145.99,131.10) --
	(145.99,131.10) --
	(146.03,131.10) --
	(146.03,131.11) --
	(146.03,131.11) --
	(146.03,131.11) --
	(146.04,131.11) --
	(146.04,131.11) --
	(146.05,131.11) --
	(146.05,131.11) --
	(146.06,131.11) --
	(146.06,131.11) --
	(146.06,131.11) --
	(146.06,131.11) --
	(146.07,131.11) --
	(146.07,131.11) --
	(146.09,131.11) --
	(146.09,131.12) --
	(146.09,131.12) --
	(146.09,131.12) --
	(146.10,131.12) --
	(146.10,131.12) --
	(146.11,131.12) --
	(146.11,131.12) --
	(146.12,131.12) --
	(146.12,131.12) --
	(146.12,131.12) --
	(146.12,131.12) --
	(146.12,131.12) --
	(146.12,131.12) --
	(146.14,131.12) --
	(146.14,131.12) --
	(146.15,131.12) --
	(146.15,131.13) --
	(146.17,131.13) --
	(146.17,131.13) --
	(146.19,131.13) --
	(146.19,131.13) --
	(146.19,131.13) --
	(146.19,131.13) --
	(146.20,131.13) --
	(146.20,131.13) --
	(146.21,131.13) --
	(146.21,131.13) --
	(146.21,131.13) --
	(146.21,131.13) --
	(146.21,131.13) --
	(146.21,131.14) --
	(146.22,131.14) --
	(146.22,131.14) --
	(146.22,131.14) --
	(146.22,131.14) --
	(146.22,131.14) --
	(146.22,131.14) --
	(146.23,131.14) --
	(146.23,131.14) --
	(146.24,131.14) --
	(146.24,131.14) --
	(146.25,131.14) --
	(146.25,131.14) --
	(146.26,131.14) --
	(146.26,131.14) --
	(146.27,131.14) --
	(146.27,131.14) --
	(146.28,131.14) --
	(146.28,131.15) --
	(146.28,131.15) --
	(146.28,131.15) --
	(146.29,131.15) --
	(146.29,131.15) --
	(146.30,131.15) --
	(146.30,131.15) --
	(146.31,131.15) --
	(146.31,131.15) --
	(146.31,131.15) --
	(146.31,131.15) --
	(146.32,131.15) --
	(146.32,131.15) --
	(146.33,131.15) --
	(146.33,131.16) --
	(146.34,131.16) --
	(146.34,131.16) --
	(146.34,131.16) --
	(146.34,131.16) --
	(146.35,131.16) --
	(146.35,131.16) --
	(146.35,131.16) --
	(146.35,131.16) --
	(146.36,131.16) --
	(146.36,131.16) --
	(146.37,131.16) --
	(146.37,131.16) --
	(146.38,131.16) --
	(146.38,131.17) --
	(146.38,131.17) --
	(146.38,131.17) --
	(146.39,131.17) --
	(146.39,131.17) --
	(146.40,131.17) --
	(146.40,131.17) --
	(146.42,131.17) --
	(146.42,131.17) --
	(146.44,131.17) --
	(146.44,131.17) --
	(146.44,131.17) --
	(146.44,131.17) --
	(146.45,131.17) --
	(146.45,131.17) --
	(146.46,131.17) --
	(146.46,131.18) --
	(146.46,131.18) --
	(146.46,131.18) --
	(146.47,131.18) --
	(146.47,131.18) --
	(146.50,131.18) --
	(146.50,131.18) --
	(146.51,131.18) --
	(146.51,131.18) --
	(146.53,131.18) --
	(146.53,131.18) --
	(146.53,131.18) --
	(146.53,131.18) --
	(146.54,131.18) --
	(146.54,131.18) --
	(146.55,131.18) --
	(146.55,131.19) --
	(146.55,131.19) --
	(146.55,131.19) --
	(146.57,131.19) --
	(146.57,131.19) --
	(146.57,131.19) --
	(146.57,131.19) --
	(146.57,131.19) --
	(146.57,131.19) --
	(146.58,131.19) --
	(146.58,131.19) --
	(146.58,131.19) --
	(146.58,131.19) --
	(146.58,131.19) --
	(146.58,131.19) --
	(146.58,131.19) --
	(146.58,131.20) --
	(146.61,131.20) --
	(146.61,131.20) --
	(146.61,131.20) --
	(146.61,131.20) --
	(146.64,131.20) --
	(146.64,131.20) --
	(146.65,131.20) --
	(146.65,131.20) --
	(146.66,131.20) --
	(146.66,131.20) --
	(146.67,131.20) --
	(146.67,131.20) --
	(146.67,131.20) --
	(146.67,131.20) --
	(146.67,131.20) --
	(146.67,131.21) --
	(146.68,131.21) --
	(146.68,131.21) --
	(146.68,131.21) --
	(146.68,131.21) --
	(146.69,131.21) --
	(146.69,131.21) --
	(146.69,131.21) --
	(146.69,131.21) --
	(146.70,131.21) --
	(146.70,131.21) --
	(146.71,131.21) --
	(146.71,131.21) --
	(146.72,131.21) --
	(146.72,131.22) --
	(146.73,131.22) --
	(146.73,131.22) --
	(146.73,131.22) --
	(146.73,131.22) --
	(146.74,131.22) --
	(146.74,131.22) --
	(146.74,131.22) --
	(146.74,131.22) --
	(146.75,131.22) --
	(146.75,131.22) --
	(146.75,131.22) --
	(146.75,131.22) --
	(146.76,131.22) --
	(146.76,131.22) --
	(146.76,131.22) --
	(146.76,131.23) --
	(146.77,131.23) --
	(146.77,131.23) --
	(146.77,131.23) --
	(146.77,131.23) --
	(146.79,131.23) --
	(146.79,131.23) --
	(146.81,131.23) --
	(146.81,131.23) --
	(146.82,131.23) --
	(146.82,131.23) --
	(146.82,131.23) --
	(146.82,131.23) --
	(146.84,131.23) --
	(146.84,131.24) --
	(146.86,131.24) --
	(146.86,131.24) --
	(146.86,131.24) --
	(146.86,131.24) --
	(146.87,131.24) --
	(146.87,131.24) --
	(146.89,131.24) --
	(146.89,131.24) --
	(146.91,131.24) --
	(146.91,131.24) --
	(146.91,131.24) --
	(146.91,131.24) --
	(146.91,131.24) --
	(146.91,131.24) --
	(146.92,131.24) --
	(146.92,131.25) --
	(146.94,131.25) --
	(146.94,131.25) --
	(146.95,131.25) --
	(146.95,131.25) --
	(146.96,131.25) --
	(146.96,131.25) --
	(146.97,131.25) --
	(146.97,131.25) --
	(146.98,131.25) --
	(146.98,131.25) --
	(147.01,131.25) --
	(147.01,131.25) --
	(147.01,131.25) --
	(147.01,131.26) --
	(147.02,131.26) --
	(147.02,131.26) --
	(147.02,131.26) --
	(147.02,131.26) --
	(147.02,131.26) --
	(147.02,131.26) --
	(147.03,131.26) --
	(147.03,131.26) --
	(147.03,131.26) --
	(147.03,131.26) --
	(147.05,131.26) --
	(147.05,131.26) --
	(147.05,131.26) --
	(147.05,131.27) --
	(147.07,131.27) --
	(147.07,131.27) --
	(147.07,131.27) --
	(147.07,131.27) --
	(147.08,131.27) --
	(147.08,131.27) --
	(147.08,131.27) --
	(147.08,131.27) --
	(147.09,131.27) --
	(147.09,131.27) --
	(147.09,131.27) --
	(147.09,131.27) --
	(147.10,131.27) --
	(147.10,131.28) --
	(147.10,131.28) --
	(147.10,131.28) --
	(147.11,131.28) --
	(147.11,131.28) --
	(147.13,131.28) --
	(147.13,131.28) --
	(147.13,131.28) --
	(147.13,131.28) --
	(147.13,131.28) --
	(147.13,131.28) --
	(147.14,131.28) --
	(147.14,131.28) --
	(147.14,131.28) --
	(147.14,131.28) --
	(147.16,131.28) --
	(147.16,131.29) --
	(147.16,131.29) --
	(147.16,131.29) --
	(147.19,131.29) --
	(147.19,131.29) --
	(147.19,131.29) --
	(147.19,131.29) --
	(147.19,131.29) --
	(147.19,131.29) --
	(147.21,131.29) --
	(147.21,131.29) --
	(147.22,131.29) --
	(147.22,131.30) --
	(147.23,131.30) --
	(147.23,131.30) --
	(147.24,131.30) --
	(147.24,131.30) --
	(147.24,131.30) --
	(147.24,131.30) --
	(147.25,131.30) --
	(147.25,131.30) --
	(147.26,131.30) --
	(147.26,131.30) --
	(147.27,131.30) --
	(147.27,131.30) --
	(147.27,131.30) --
	(147.27,131.30) --
	(147.28,131.30) --
	(147.28,131.31) --
	(147.29,131.31) --
	(147.29,131.31) --
	(147.31,131.31) --
	(147.31,131.31) --
	(147.32,131.31) --
	(147.32,131.31) --
	(147.33,131.31) --
	(147.33,131.31) --
	(147.34,131.31) --
	(147.34,131.31) --
	(147.34,131.31) --
	(147.34,131.31) --
	(147.35,131.31) --
	(147.35,131.31) --
	(147.36,131.31) --
	(147.36,131.32) --
	(147.37,131.32) --
	(147.37,131.32) --
	(147.39,131.32) --
	(147.39,131.32) --
	(147.41,131.32) --
	(147.41,131.32) --
	(147.42,131.32) --
	(147.42,131.32) --
	(147.43,131.32) --
	(147.43,131.32) --
	(147.43,131.32) --
	(147.43,131.32) --
	(147.43,131.32) --
	(147.43,131.32) --
	(147.44,131.32) --
	(147.44,131.33) --
	(147.44,131.33) --
	(147.44,131.33) --
	(147.45,131.33) --
	(147.45,131.33) --
	(147.45,131.33) --
	(147.45,131.33) --
	(147.46,131.33) --
	(147.46,131.33) --
	(147.47,131.33) --
	(147.47,131.33) --
	(147.51,131.33) --
	(147.51,131.33) --
	(147.52,131.33) --
	(147.52,131.33) --
	(147.54,131.33) --
	(147.54,131.34) --
	(147.54,131.34) --
	(147.54,131.34) --
	(147.55,131.34) --
	(147.55,131.34) --
	(147.55,131.34) --
	(147.55,131.34) --
	(147.55,131.34) --
	(147.55,131.34) --
	(147.56,131.34) --
	(147.56,131.34) --
	(147.57,131.34) --
	(147.57,131.34) --
	(147.58,131.34) --
	(147.58,131.35) --
	(147.58,131.35) --
	(147.58,131.35) --
	(147.59,131.35) --
	(147.59,131.35) --
	(147.61,131.35) --
	(147.61,131.35) --
	(147.62,131.35) --
	(147.62,131.35) --
	(147.62,131.35) --
	(147.62,131.35) --
	(147.64,131.35) --
	(147.64,131.35) --
	(147.64,131.35) --
	(147.64,131.35) --
	(147.64,131.35) --
	(147.64,131.36) --
	(147.64,131.36) --
	(147.64,131.36) --
	(147.65,131.36) --
	(147.65,131.36) --
	(147.65,131.36) --
	(147.65,131.36) --
	(147.65,131.36) --
	(147.65,131.36) --
	(147.66,131.36) --
	(147.66,131.36) --
	(147.66,131.36) --
	(147.66,131.36) --
	(147.68,131.36) --
	(147.68,131.36) --
	(147.70,131.36) --
	(147.70,131.37) --
	(147.71,131.37) --
	(147.71,131.37) --
	(147.71,131.37) --
	(147.71,131.37) --
	(147.73,131.37) --
	(147.73,131.37) --
	(147.74,131.37) --
	(147.74,131.37) --
	(147.74,131.37) --
	(147.74,131.37) --
	(147.75,131.37) --
	(147.75,131.37) --
	(147.76,131.37) --
	(147.76,131.37) --
	(147.76,131.37) --
	(147.76,131.38) --
	(147.77,131.38) --
	(147.77,131.38) --
	(147.78,131.38) --
	(147.78,131.38) --
	(147.79,131.38) --
	(147.79,131.38) --
	(147.80,131.38) --
	(147.80,131.38) --
	(147.80,131.38) --
	(147.80,131.38) --
	(147.82,131.38) --
	(147.82,131.38) --
	(147.82,131.38) --
	(147.82,131.38) --
	(147.83,131.38) --
	(147.83,131.39) --
	(147.84,131.39) --
	(147.84,131.39) --
	(147.85,131.39) --
	(147.85,131.39) --
	(147.85,131.39) --
	(147.85,131.39) --
	(147.86,131.39) --
	(147.86,131.39) --
	(147.87,131.39) --
	(147.87,131.39) --
	(147.88,131.39) --
	(147.88,131.39) --
	(147.89,131.39) --
	(147.89,131.40) --
	(147.90,131.40) --
	(147.90,131.40) --
	(147.91,131.40) --
	(147.91,131.40) --
	(147.92,131.40) --
	(147.92,131.40) --
	(147.92,131.40) --
	(147.92,131.40) --
	(147.93,131.40) --
	(147.93,131.40) --
	(147.93,131.40) --
	(147.93,131.41) --
	(147.94,131.41) --
	(147.94,131.41) --
	(147.95,131.41) --
	(147.95,131.41) --
	(147.96,131.41) --
	(147.96,131.41) --
	(147.97,131.41) --
	(147.97,131.41) --
	(147.97,131.41) --
	(147.97,131.41) --
	(147.98,131.41) --
	(147.98,131.41) --
	(148.00,131.41) --
	(148.00,131.42) --
	(148.02,131.42) --
	(148.02,131.42) --
	(148.02,131.42) --
	(148.02,131.42) --
	(148.02,131.42) --
	(148.02,131.42) --
	(148.04,131.42) --
	(148.04,131.42) --
	(148.04,131.42) --
	(148.04,131.42) --
	(148.04,131.42) --
	(148.04,131.42) --
	(148.05,131.42) --
	(148.05,131.42) --
	(148.06,131.42) --
	(148.06,131.43) --
	(148.07,131.43) --
	(148.07,131.43) --
	(148.07,131.43) --
	(148.07,131.43) --
	(148.07,131.43) --
	(148.07,131.43) --
	(148.08,131.43) --
	(148.08,131.43) --
	(148.08,131.43) --
	(148.08,131.43) --
	(148.09,131.43) --
	(148.09,131.43) --
	(148.09,131.43) --
	(148.09,131.43) --
	(148.10,131.43) --
	(148.10,131.44) --
	(148.10,131.44) --
	(148.10,131.44) --
	(148.10,131.44) --
	(148.10,131.44) --
	(148.11,131.44) --
	(148.11,131.44) --
	(148.12,131.44) --
	(148.12,131.44) --
	(148.12,131.44) --
	(148.12,131.44) --
	(148.16,131.44) --
	(148.16,131.44) --
	(148.17,131.44) --
	(148.17,131.45) --
	(148.17,131.45) --
	(148.17,131.45) --
	(148.17,131.45) --
	(148.17,131.45) --
	(148.19,131.45) --
	(148.19,131.45) --
	(148.19,131.45) --
	(148.19,131.45) --
	(148.20,131.45) --
	(148.20,131.45) --
	(148.21,131.45) --
	(148.21,131.45) --
	(148.23,131.45) --
	(148.23,131.46) --
	(148.26,131.46) --
	(148.26,131.46) --
	(148.27,131.46) --
	(148.27,131.46) --
	(148.29,131.46) --
	(148.29,131.46) --
	(148.29,131.46) --
	(148.29,131.46) --
	(148.30,131.46) --
	(148.30,131.46) --
	(148.30,131.46) --
	(148.30,131.47) --
	(148.31,131.47) --
	(148.31,131.47) --
	(148.33,131.47) --
	(148.33,131.47) --
	(148.33,131.47) --
	(148.33,131.47) --
	(148.34,131.47) --
	(148.34,131.47) --
	(148.34,131.47) --
	(148.34,131.47) --
	(148.34,131.47) --
	(148.34,131.48) --
	(148.34,131.48) --
	(148.34,131.48) --
	(148.35,131.48) --
	(148.35,131.48) --
	(148.36,131.48) --
	(148.36,131.48) --
	(148.37,131.48) --
	(148.37,131.48) --
	(148.37,131.48) --
	(148.37,131.48) --
	(148.38,131.48) --
	(148.38,131.48) --
	(148.38,131.48) --
	(148.38,131.48) --
	(148.41,131.48) --
	(148.41,131.49) --
	(148.41,131.49) --
	(148.41,131.49) --
	(148.42,131.49) --
	(148.42,131.49) --
	(148.42,131.49) --
	(148.42,131.49) --
	(148.43,131.49) --
	(148.43,131.49) --
	(148.43,131.49) --
	(148.43,131.49) --
	(148.44,131.49) --
	(148.44,131.49) --
	(148.45,131.49) --
	(148.45,131.49) --
	(148.46,131.49) --
	(148.46,131.49) --
	(148.46,131.49) --
	(148.46,131.50) --
	(148.47,131.50) --
	(148.47,131.50) --
	(148.52,131.50) --
	(148.52,131.50) --
	(148.53,131.50) --
	(148.53,131.50) --
	(148.54,131.50) --
	(148.54,131.50) --
	(148.55,131.50) --
	(148.55,131.50) --
	(148.56,131.50) --
	(148.56,131.50) --
	(148.56,131.50) --
	(148.56,131.51) --
	(148.58,131.51) --
	(148.58,131.51) --
	(148.60,131.51) --
	(148.60,131.51) --
	(148.60,131.51) --
	(148.60,131.51) --
	(148.61,131.51) --
	(148.61,131.51) --
	(148.62,131.51) --
	(148.62,131.51) --
	(148.65,131.51) --
	(148.65,131.51) --
	(148.67,131.51) --
	(148.67,131.51) --
	(148.70,131.51) --
	(148.70,131.52) --
	(148.70,131.52) --
	(148.70,131.52) --
	(148.71,131.52) --
	(148.71,131.52) --
	(148.71,131.52) --
	(148.71,131.52) --
	(148.71,131.52) --
	(148.71,131.52) --
	(148.72,131.52) --
	(148.72,131.52) --
	(148.73,131.52) --
	(148.73,131.52) --
	(148.74,131.52) --
	(148.74,131.52) --
	(148.76,131.52) --
	(148.76,131.53) --
	(148.77,131.53) --
	(148.77,131.53) --
	(148.77,131.53) --
	(148.77,131.53) --
	(148.78,131.53) --
	(148.78,131.53) --
	(148.79,131.53) --
	(148.79,131.53) --
	(148.80,131.53) --
	(148.80,131.53) --
	(148.81,131.53) --
	(148.81,131.53) --
	(148.81,131.53) --
	(148.81,131.53) --
	(148.82,131.53) --
	(148.82,131.54) --
	(148.85,131.54) --
	(148.85,131.54) --
	(148.85,131.54) --
	(148.85,131.54) --
	(148.86,131.54) --
	(148.86,131.54) --
	(148.88,131.54) --
	(148.88,131.54) --
	(148.88,131.54) --
	(148.88,131.54) --
	(148.90,131.54) --
	(148.90,131.54) --
	(148.90,131.54) --
	(148.90,131.55) --
	(148.90,131.55) --
	(148.90,131.55) --
	(148.90,131.55) --
	(148.90,131.55) --
	(148.91,131.55) --
	(148.91,131.55) --
	(148.91,131.55) --
	(148.91,131.55) --
	(148.93,131.55) --
	(148.93,131.55) --
	(148.93,131.55) --
	(148.93,131.55) --
	(148.93,131.55) --
	(148.93,131.56) --
	(148.93,131.56) --
	(148.93,131.56) --
	(148.94,131.56) --
	(148.94,131.56) --
	(148.95,131.56) --
	(148.95,131.56) --
	(148.96,131.56) --
	(148.96,131.56) --
	(148.97,131.56) --
	(148.97,131.56) --
	(148.97,131.56) --
	(148.97,131.56) --
	(148.99,131.56) --
	(148.99,131.57) --
	(149.00,131.57) --
	(149.00,131.57) --
	(149.00,131.57) --
	(149.00,131.57) --
	(149.00,131.57) --
	(149.00,131.57) --
	(149.01,131.57) --
	(149.01,131.57) --
	(149.02,131.57) --
	(149.02,131.57) --
	(149.05,131.57) --
	(149.05,131.57) --
	(149.06,131.57) --
	(149.06,131.57) --
	(149.06,131.57) --
	(149.06,131.57) --
	(149.10,131.57) --
	(149.10,131.58) --
	(149.10,131.58) --
	(149.10,131.58) --
	(149.11,131.58) --
	(149.11,131.58) --
	(149.13,131.58) --
	(149.13,131.58) --
	(149.14,131.58) --
	(149.14,131.58) --
	(149.14,131.58) --
	(149.14,131.58) --
	(149.15,131.58) --
	(149.15,131.58) --
	(149.18,131.58) --
	(149.18,131.58) --
	(149.22,131.58) --
	(149.22,131.59) --
	(149.22,131.59) --
	(149.22,131.59) --
	(149.22,131.59) --
	(149.22,131.59) --
	(149.23,131.59) --
	(149.23,131.59) --
	(149.25,131.59) --
	(149.25,131.59) --
	(149.25,131.59) --
	(149.25,131.59) --
	(149.26,131.59) --
	(149.26,131.59) --
	(149.29,131.59) --
	(149.29,131.59) --
	(149.29,131.59) --
	(149.29,131.60) --
	(149.31,131.60) --
	(149.31,131.60) --
	(149.31,131.60) --
	(149.31,131.60) --
	(149.34,131.60) --
	(149.34,131.60) --
	(149.34,131.60) --
	(149.34,131.60) --
	(149.35,131.60) --
	(149.35,131.60) --
	(149.35,131.60) --
	(149.35,131.60) --
	(149.38,131.60) --
	(149.38,131.60) --
	(149.38,131.60) --
	(149.38,131.61) --
	(149.39,131.61) --
	(149.39,131.61) --
	(149.40,131.61) --
	(149.40,131.61) --
	(149.40,131.61) --
	(149.40,131.61) --
	(149.42,131.61) --
	(149.42,131.61) --
	(149.43,131.61) --
	(149.43,131.61) --
	(149.44,131.61) --
	(149.44,131.61) --
	(149.44,131.61) --
	(149.44,131.61) --
	(149.44,131.61) --
	(149.44,131.62) --
	(149.45,131.62) --
	(149.45,131.62) --
	(149.45,131.62) --
	(149.45,131.62) --
	(149.46,131.62) --
	(149.46,131.62) --
	(149.47,131.62) --
	(149.47,131.62) --
	(149.47,131.62) --
	(149.47,131.62) --
	(149.49,131.62) --
	(149.49,131.62) --
	(149.49,131.62) --
	(149.49,131.63) --
	(149.50,131.63) --
	(149.50,131.63) --
	(149.54,131.63) --
	(149.54,131.63) --
	(149.56,131.63) --
	(149.56,131.63) --
	(149.56,131.63) --
	(149.56,131.63) --
	(149.60,131.63) --
	(149.60,131.63) --
	(149.60,131.63) --
	(149.60,131.63) --
	(149.61,131.63) --
	(149.61,131.64) --
	(149.62,131.64) --
	(149.62,131.64) --
	(149.62,131.64) --
	(149.62,131.64) --
	(149.63,131.64) --
	(149.63,131.64) --
	(149.63,131.64) --
	(149.63,131.64) --
	(149.64,131.64) --
	(149.64,131.64) --
	(149.64,131.64) --
	(149.64,131.64) --
	(149.66,131.64) --
	(149.66,131.64) --
	(149.67,131.64) --
	(149.67,131.65) --
	(149.68,131.65) --
	(149.68,131.65) --
	(149.68,131.65) --
	(149.68,131.65) --
	(149.70,131.65) --
	(149.70,131.65) --
	(149.73,131.65) --
	(149.73,131.65) --
	(149.73,131.65) --
	(149.73,131.65) --
	(149.74,131.65) --
	(149.74,131.65) --
	(149.74,131.65) --
	(149.74,131.66) --
	(149.74,131.66) --
	(149.74,131.66) --
	(149.75,131.66) --
	(149.75,131.66) --
	(149.75,131.66) --
	(149.75,131.66) --
	(149.78,131.66) --
	(149.78,131.66) --
	(149.78,131.66) --
	(149.78,131.66) --
	(149.79,131.66) --
	(149.79,131.66) --
	(149.80,131.66) --
	(149.80,131.66) --
	(149.80,131.66) --
	(149.80,131.66) --
	(149.81,131.66) --
	(149.81,131.67) --
	(149.82,131.67) --
	(149.82,131.67) --
	(149.82,131.67) --
	(149.82,131.67) --
	(149.82,131.67) --
	(149.82,131.67) --
	(149.83,131.67) --
	(149.83,131.67) --
	(149.83,131.67) --
	(149.83,131.67) --
	(149.83,131.67) --
	(149.83,131.67) --
	(149.85,131.67) --
	(149.85,131.68) --
	(149.85,131.68) --
	(149.85,131.68) --
	(149.85,131.68) --
	(149.85,131.68) --
	(149.85,131.68) --
	(149.85,131.68) --
	(149.87,131.68) --
	(149.87,131.68) --
	(149.87,131.68) --
	(149.87,131.68) --
	(149.87,131.68) --
	(149.87,131.68) --
	(149.88,131.68) --
	(149.88,131.68) --
	(149.88,131.68) --
	(149.88,131.69) --
	(149.88,131.69) --
	(149.88,131.69) --
	(149.90,131.69) --
	(149.90,131.69) --
	(149.91,131.69) --
	(149.91,131.69) --
	(149.91,131.69) --
	(149.91,131.69) --
	(149.92,131.69) --
	(149.92,131.69) --
	(149.94,131.69) --
	(149.94,131.69) --
	(149.95,131.69) --
	(149.95,131.70) --
	(149.96,131.70) --
	(149.96,131.70) --
	(149.96,131.70) --
	(149.96,131.70) --
	(149.96,131.70) --
	(149.96,131.70) --
	(149.97,131.70) --
	(149.97,131.70) --
	(149.98,131.70) --
	(149.98,131.70) --
	(149.99,131.70) --
	(149.99,131.70) --
	(150.02,131.70) --
	(150.02,131.70) --
	(150.02,131.70) --
	(150.02,131.71) --
	(150.03,131.71) --
	(150.03,131.71) --
	(150.03,131.71) --
	(150.03,131.71) --
	(150.04,131.71) --
	(150.04,131.71) --
	(150.06,131.71) --
	(150.06,131.71) --
	(150.06,131.71) --
	(150.06,131.71) --
	(150.07,131.71) --
	(150.07,131.71) --
	(150.07,131.71) --
	(150.07,131.72) --
	(150.07,131.72) --
	(150.07,131.72) --
	(150.08,131.72) --
	(150.08,131.72) --
	(150.08,131.72) --
	(150.08,131.72) --
	(150.09,131.72) --
	(150.09,131.72) --
	(150.10,131.72) --
	(150.10,131.72) --
	(150.10,131.72) --
	(150.10,131.72) --
	(150.11,131.72) --
	(150.11,131.72) --
	(150.12,131.72) --
	(150.12,131.73) --
	(150.14,131.73) --
	(150.14,131.73) --
	(150.14,131.73) --
	(150.14,131.73) --
	(150.15,131.73) --
	(150.15,131.73) --
	(150.15,131.73) --
	(150.15,131.73) --
	(150.16,131.73) --
	(150.16,131.73) --
	(150.16,131.73) --
	(150.16,131.73) --
	(150.17,131.73) --
	(150.17,131.74) --
	(150.17,131.74) --
	(150.17,131.74) --
	(150.18,131.74) --
	(150.18,131.74) --
	(150.19,131.74) --
	(150.19,131.74) --
	(150.19,131.74) --
	(150.19,131.74) --
	(150.20,131.74) --
	(150.20,131.74) --
	(150.21,131.74) --
	(150.21,131.74) --
	(150.22,131.74) --
	(150.22,131.75) --
	(150.23,131.75) --
	(150.23,131.75) --
	(150.24,131.75) --
	(150.24,131.75) --
	(150.24,131.75) --
	(150.24,131.75) --
	(150.25,131.75) --
	(150.25,131.75) --
	(150.26,131.75) --
	(150.26,131.76) --
	(150.37,131.76) --
	(150.37,131.77) --
	(150.48,131.77) --
	(150.48,131.79) --
	(150.60,131.79) --
	(150.60,131.81) --
	(150.71,131.81) --
	(150.71,131.82) --
	(150.82,131.82) --
	(150.82,131.83) --
	(150.93,131.83) --
	(150.93,131.85) --
	(151.04,131.85) --
	(151.04,131.87) --
	(151.14,131.87) --
	(151.14,131.88) --
	(151.25,131.88) --
	(151.25,131.90) --
	(151.35,131.90) --
	(151.35,131.91) --
	(151.46,131.91) --
	(151.46,131.92) --
	(151.56,131.92) --
	(151.56,131.93) --
	(151.66,131.93) --
	(151.66,131.95) --
	(151.77,131.95) --
	(151.77,131.96) --
	(151.87,131.96) --
	(151.87,131.98) --
	(151.97,131.98) --
	(151.97,131.98) --
	(152.07,131.98) --
	(152.07,132.00) --
	(152.16,132.00) --
	(152.16,132.01) --
	(152.26,132.01) --
	(152.26,132.02) --
	(152.36,132.02) --
	(152.36,132.02) --
	(152.45,132.02) --
	(152.45,132.04) --
	(152.55,132.04) --
	(152.55,132.05) --
	(152.64,132.05) --
	(152.64,132.07) --
	(152.74,132.07) --
	(152.74,132.09) --
	(152.83,132.09) --
	(152.83,132.10) --
	(152.92,132.10) --
	(152.92,132.11) --
	(153.01,132.11) --
	(153.01,132.13) --
	(153.10,132.13) --
	(153.10,132.14) --
	(153.19,132.14) --
	(153.19,132.15) --
	(153.28,132.15) --
	(153.28,132.17) --
	(153.37,132.17) --
	(153.37,132.18) --
	(153.46,132.18) --
	(153.46,132.19) --
	(153.54,132.19) --
	(153.54,132.21) --
	(153.63,132.21) --
	(153.63,132.22) --
	(153.72,132.22) --
	(153.72,132.23) --
	(153.80,132.23) --
	(153.80,132.24) --
	(153.89,132.24) --
	(153.89,132.26) --
	(153.97,132.26) --
	(153.97,132.27) --
	(154.05,132.27) --
	(154.05,132.28) --
	(154.13,132.28) --
	(154.13,132.30) --
	(154.22,132.30) --
	(154.22,132.31) --
	(154.30,132.31) --
	(154.30,132.33) --
	(154.38,132.33) --
	(154.38,132.34) --
	(154.46,132.34) --
	(154.46,132.35) --
	(154.54,132.35) --
	(154.54,132.35) --
	(154.62,132.35) --
	(154.62,132.36) --
	(154.70,132.36) --
	(154.70,132.36) --
	(154.78,132.36) --
	(154.78,132.37) --
	(154.85,132.37) --
	(154.85,132.38) --
	(154.93,132.38) --
	(154.93,132.39) --
	(155.01,132.39) --
	(155.01,132.40) --
	(155.08,132.40) --
	(155.08,132.41) --
	(155.16,132.41) --
	(155.16,132.42) --
	(155.23,132.42) --
	(155.23,132.43) --
	(155.31,132.43) --
	(155.31,132.44) --
	(155.38,132.44) --
	(155.38,132.44) --
	(155.46,132.44) --
	(155.46,132.45) --
	(155.53,132.45) --
	(155.53,132.46) --
	(155.60,132.46) --
	(155.60,132.46) --
	(155.67,132.46) --
	(155.67,132.47) --
	(155.75,132.47) --
	(155.75,132.47) --
	(155.82,132.47) --
	(155.82,132.48) --
	(155.89,132.48) --
	(155.89,132.49) --
	(155.96,132.49) --
	(155.96,132.50) --
	(156.03,132.50) --
	(156.03,132.51) --
	(156.10,132.51) --
	(156.10,132.52) --
	(156.17,132.52) --
	(156.17,132.53) --
	(156.24,132.53) --
	(156.24,132.53) --
	(156.31,132.53) --
	(156.31,132.53) --
	(156.37,132.53) --
	(156.37,132.54) --
	(156.44,132.54) --
	(156.44,132.54) --
	(156.51,132.54) --
	(156.51,132.55) --
	(156.57,132.55) --
	(156.57,132.55) --
	(156.64,132.55) --
	(156.64,132.56) --
	(156.71,132.56) --
	(156.71,132.56) --
	(156.77,132.56) --
	(156.77,132.57) --
	(156.84,132.57) --
	(156.84,132.58) --
	(156.90,132.58) --
	(156.90,132.59) --
	(156.97,132.59) --
	(156.97,132.59) --
	(157.03,132.59) --
	(157.03,132.60) --
	(157.10,132.60) --
	(157.10,132.61) --
	(157.16,132.61) --
	(157.16,132.61) --
	(157.22,132.61) --
	(157.22,132.62) --
	(157.29,132.62) --
	(157.29,132.63) --
	(157.35,132.63) --
	(157.35,132.63) --
	(157.41,132.63) --
	(157.41,132.64) --
	(157.47,132.64) --
	(157.47,132.64) --
	(157.53,132.64) --
	(157.53,132.65) --
	(157.59,132.65) --
	(157.59,132.65) --
	(157.66,132.65) --
	(157.66,132.66) --
	(157.72,132.66) --
	(157.72,132.67) --
	(157.78,132.67) --
	(157.78,132.68) --
	(157.84,132.68) --
	(157.84,132.68) --
	(157.90,132.68) --
	(157.90,132.69) --
	(157.95,132.69) --
	(157.95,132.70) --
	(158.01,132.70) --
	(158.01,132.70) --
	(158.07,132.70) --
	(158.07,132.71) --
	(158.13,132.71) --
	(158.13,132.71) --
	(158.19,132.71) --
	(158.19,132.72) --
	(158.25,132.72) --
	(158.25,132.73) --
	(158.30,132.73) --
	(158.30,132.73) --
	(158.36,132.73) --
	(158.36,132.74) --
	(158.42,132.74) --
	(158.42,132.75) --
	(158.48,132.75) --
	(158.48,132.75) --
	(158.53,132.75) --
	(158.53,132.76) --
	(158.59,132.76) --
	(158.59,132.77) --
	(158.64,132.77) --
	(158.64,132.77) --
	(158.70,132.77) --
	(158.70,132.78) --
	(158.75,132.78) --
	(158.75,132.79) --
	(158.81,132.79) --
	(158.81,132.79) --
	(158.86,132.79) --
	(158.86,132.80) --
	(158.92,132.80) --
	(158.92,132.80) --
	(158.97,132.80) --
	(158.97,132.81) --
	(159.03,132.81) --
	(159.03,132.81) --
	(159.08,132.81) --
	(159.08,132.82) --
	(159.19,132.82) --
	(159.19,132.82) --
	(159.24,132.82) --
	(159.24,132.83) --
	(159.29,132.83) --
	(159.29,132.83) --
	(159.35,132.83) --
	(159.35,132.84) --
	(159.40,132.84) --
	(159.40,132.85) --
	(159.45,132.85) --
	(159.45,132.85) --
	(159.50,132.85) --
	(159.50,132.86) --
	(159.55,132.86) --
	(159.55,132.86) --
	(159.60,132.86) --
	(159.60,132.87) --
	(159.66,132.87) --
	(159.66,132.88) --
	(159.71,132.88) --
	(159.71,132.88) --
	(159.76,132.88) --
	(159.76,132.88) --
	(159.81,132.88) --
	(159.81,132.89) --
	(159.86,132.89) --
	(159.86,132.89) --
	(159.91,132.89) --
	(159.91,132.89) --
	(159.96,132.89) --
	(159.96,132.90) --
	(160.01,132.90) --
	(160.01,132.91) --
	(160.06,132.91) --
	(160.06,132.91) --
	(160.11,132.91) --
	(160.11,132.92) --
	(160.15,132.92) --
	(160.15,132.93) --
	(160.20,132.93) --
	(160.20,132.93) --
	(160.25,132.93) --
	(160.25,132.94) --
	(160.30,132.94) --
	(160.30,132.94) --
	(160.35,132.94) --
	(160.35,132.94) --
	(160.40,132.94) --
	(160.40,132.95) --
	(160.44,132.95) --
	(160.44,132.95) --
	(160.49,132.95) --
	(160.49,132.95) --
	(160.54,132.95) --
	(160.54,132.96) --
	(160.59,132.96) --
	(160.59,132.96) --
	(160.63,132.96) --
	(160.63,132.97) --
	(160.68,132.97) --
	(160.68,132.97) --
	(160.73,132.97) --
	(160.73,132.98) --
	(160.77,132.98) --
	(160.77,132.98) --
	(160.82,132.98) --
	(160.82,132.99) --
	(160.87,132.99) --
	(160.87,132.99) --
	(160.91,132.99) --
	(160.91,132.99) --
	(160.96,132.99) --
	(160.96,133.00) --
	(161.00,133.00) --
	(161.00,133.00) --
	(161.05,133.00) --
	(161.05,133.01) --
	(161.09,133.01) --
	(161.09,133.01) --
	(161.14,133.01) --
	(161.14,133.02) --
	(161.18,133.02) --
	(161.18,133.02) --
	(161.23,133.02) --
	(161.23,133.03) --
	(161.27,133.03) --
	(161.27,133.03) --
	(161.32,133.03) --
	(161.32,133.04) --
	(161.40,133.04) --
	(161.40,133.04) --
	(161.45,133.04) --
	(161.45,133.05) --
	(161.49,133.05) --
	(161.49,133.05) --
	(161.53,133.05) --
	(161.53,133.05) --
	(161.58,133.05) --
	(161.58,133.06) --
	(161.62,133.06) --
	(161.62,133.06) --
	(161.66,133.06) --
	(161.66,133.07) --
	(161.71,133.07) --
	(161.71,133.07) --
	(161.75,133.07) --
	(161.75,133.08) --
	(161.79,133.08) --
	(161.79,133.08) --
	(161.83,133.08) --
	(161.83,133.08) --
	(161.88,133.08) --
	(161.88,133.09) --
	(161.92,133.09) --
	(161.92,133.09) --
	(161.96,133.09) --
	(161.96,133.10) --
	(162.00,133.10) --
	(162.00,133.10) --
	(162.04,133.10) --
	(162.04,133.10) --
	(162.08,133.10) --
	(162.08,133.11) --
	(162.13,133.11) --
	(162.13,133.11) --
	(162.17,133.11) --
	(162.17,133.11) --
	(162.21,133.11) --
	(162.21,133.12) --
	(162.29,133.12) --
	(162.29,133.12) --
	(162.33,133.12) --
	(162.33,133.12) --
	(162.37,133.12) --
	(162.37,133.12) --
	(162.41,133.12) --
	(162.41,133.13) --
	(162.45,133.13) --
	(162.45,133.13) --
	(162.49,133.13) --
	(162.49,133.14) --
	(162.53,133.14) --
	(162.53,133.14) --
	(162.57,133.14) --
	(162.57,133.14) --
	(162.61,133.14) --
	(162.61,133.15) --
	(162.65,133.15) --
	(162.65,133.15) --
	(162.69,133.15) --
	(162.69,133.15) --
	(162.73,133.15) --
	(162.73,133.15) --
	(162.77,133.15) --
	(162.77,133.16) --
	(162.81,133.16) --
	(162.81,133.16) --
	(162.84,133.16) --
	(162.84,133.16) --
	(162.88,133.16) --
	(162.88,133.17) --
	(162.92,133.17) --
	(162.92,133.17) --
	(162.96,133.17) --
	(162.96,133.18) --
	(163.00,133.18) --
	(163.00,133.18) --
	(163.04,133.18) --
	(163.04,133.19) --
	(163.07,133.19) --
	(163.07,133.19) --
	(163.11,133.19) --
	(163.11,133.20) --
	(163.15,133.20) --
	(163.15,133.20) --
	(163.19,133.20) --
	(163.19,133.21) --
	(163.22,133.21) --
	(163.22,133.22) --
	(163.26,133.22) --
	(163.26,133.22) --
	(163.30,133.22) --
	(163.30,133.23) --
	(163.34,133.23) --
	(163.34,133.23) --
	(163.37,133.23) --
	(163.37,133.23) --
	(163.41,133.23) --
	(163.41,133.23) --
	(163.45,133.23) --
	(163.45,133.24) --
	(163.48,133.24) --
	(163.48,133.24) --
	(163.52,133.24) --
	(163.52,133.24) --
	(163.56,133.24) --
	(163.56,133.24) --
	(163.59,133.24) --
	(163.59,133.25) --
	(163.63,133.25) --
	(163.63,133.25) --
	(163.67,133.25) --
	(163.67,133.25) --
	(163.70,133.25) --
	(163.70,133.25) --
	(163.74,133.25) --
	(163.74,133.26) --
	(163.77,133.26) --
	(163.77,133.26) --
	(163.84,133.26) --
	(163.84,133.26) --
	(163.88,133.26) --
	(163.88,133.26) --
	(163.91,133.26) --
	(163.91,133.27) --
	(163.95,133.27) --
	(163.95,133.27) --
	(163.98,133.27) --
	(163.98,133.27) --
	(164.02,133.27) --
	(164.02,133.28) --
	(164.05,133.28) --
	(164.05,133.28) --
	(164.09,133.28) --
	(164.09,133.28) --
	(164.12,133.28) --
	(164.12,133.29) --
	(164.16,133.29) --
	(164.16,133.29) --
	(164.19,133.29) --
	(164.19,133.30) --
	(164.26,133.30) --
	(164.26,133.30) --
	(164.30,133.30) --
	(164.30,133.30) --
	(164.40,133.30) --
	(164.40,133.31) --
	(164.43,133.31) --
	(164.43,133.31) --
	(164.50,133.31) --
	(164.50,133.31) --
	(164.53,133.31) --
	(164.53,133.31) --
	(164.57,133.31) --
	(164.57,133.32) --
	(164.60,133.32) --
	(164.60,133.32) --
	(164.67,133.32) --
	(164.67,133.32) --
	(164.76,133.32) --
	(164.76,133.32) --
	(164.86,133.32) --
	(164.86,133.33) --
	(164.93,133.33) --
	(164.93,133.33) --
	(164.99,133.33) --
	(164.99,133.33) --
	(165.02,133.33) --
	(165.02,133.33) --
	(165.09,133.33) --
	(165.09,133.34) --
	(165.12,133.34) --
	(165.12,133.34) --
	(165.15,133.34) --
	(165.15,133.34) --
	(165.18,133.34) --
	(165.18,133.35) --
	(165.21,133.35) --
	(165.21,133.35) --
	(165.28,133.35) --
	(165.28,133.35) --
	(165.31,133.35) --
	(165.31,133.35) --
	(165.34,133.35) --
	(165.34,133.36) --
	(165.43,133.36) --
	(165.43,133.36) --
	(165.46,133.36) --
	(165.46,133.36) --
	(165.49,133.36) --
	(165.49,133.36) --
	(165.52,133.36) --
	(165.52,133.36) --
	(165.56,133.36) --
	(165.56,133.37) --
	(165.59,133.37) --
	(165.59,133.37) --
	(165.62,133.37) --
	(165.62,133.37) --
	(165.65,133.37) --
	(165.65,133.37) --
	(165.68,133.37) --
	(165.68,133.37) --
	(165.71,133.37) --
	(165.71,133.37) --
	(165.74,133.37) --
	(165.74,133.37) --
	(165.77,133.37) --
	(165.77,133.38) --
	(165.83,133.38) --
	(165.83,133.38) --
	(165.86,133.38) --
	(165.86,133.38) --
	(165.89,133.38) --
	(165.89,133.38) --
	(165.92,133.38) --
	(165.92,133.39) --
	(165.95,133.39) --
	(165.95,133.39) --
	(166.03,133.39) --
	(166.03,133.39) --
	(166.06,133.39) --
	(166.06,133.39) --
	(166.09,133.39) --
	(166.09,133.39) --
	(166.27,133.39) --
	(166.27,133.39) --
	(166.32,133.39) --
	(166.32,133.39) --
	(166.35,133.39) --
	(166.35,133.40) --
	(166.38,133.40) --
	(166.38,133.40) --
	(166.41,133.40) --
	(166.41,133.40) --
	(166.47,133.40) --
	(166.47,133.40) --
	(166.49,133.40) --
	(166.49,133.40) --
	(166.52,133.40) --
	(166.52,133.41) --
	(166.58,133.41) --
	(166.58,133.41) --
	(166.63,133.41) --
	(166.63,133.41) --
	(166.66,133.41) --
	(166.66,133.41) --
	(166.72,133.41) --
	(166.72,133.41) --
	(166.75,133.41) --
	(166.75,133.41) --
	(166.80,133.41) --
	(166.80,133.41) --
	(166.85,133.41) --
	(166.85,133.42) --
	(166.88,133.42) --
	(166.88,133.42) --
	(166.91,133.42) --
	(166.91,133.42) --
	(166.96,133.42) --
	(166.96,133.42) --
	(167.04,133.42) --
	(167.04,133.43) --
	(167.12,133.43) --
	(167.12,133.43) --
	(167.18,133.43) --
	(167.18,133.43) --
	(167.20,133.43) --
	(167.20,133.43) --
	(167.28,133.43) --
	(167.28,133.43) --
	(167.31,133.43) --
	(167.31,133.43) --
	(167.39,133.43) --
	(167.39,133.44) --
	(167.41,133.44) --
	(167.41,133.44) --
	(167.44,133.44) --
	(167.44,133.44) --
	(167.47,133.44) --
	(167.47,133.44) --
	(167.49,133.44) --
	(167.49,133.44) --
	(167.52,133.44) --
	(167.52,133.45) --
	(167.54,133.45) --
	(167.54,133.45) --
	(167.60,133.45) --
	(167.60,133.45) --
	(167.62,133.45) --
	(167.62,133.45) --
	(167.65,133.45) --
	(167.65,133.45) --
	(167.67,133.45) --
	(167.67,133.46) --
	(167.70,133.46) --
	(167.70,133.46) --
	(167.75,133.46) --
	(167.75,133.46) --
	(167.77,133.46) --
	(167.77,133.46) --
	(167.85,133.46) --
	(167.85,133.46) --
	(167.87,133.46) --
	(167.87,133.47) --
	(167.90,133.47) --
	(167.90,133.47) --
	(167.92,133.47) --
	(167.92,133.47) --
	(167.95,133.47) --
	(167.95,133.47) --
	(167.97,133.47) --
	(167.97,133.47) --
	(168.00,133.47) --
	(168.00,133.48) --
	(168.02,133.48) --
	(168.02,133.48) --
	(168.05,133.48) --
	(168.05,133.48) --
	(168.12,133.48) --
	(168.12,133.48) --
	(168.15,133.48) --
	(168.15,133.48) --
	(168.17,133.48) --
	(168.17,133.48) --
	(168.22,133.48) --
	(168.22,133.49) --
	(168.24,133.49) --
	(168.24,133.49) --
	(168.29,133.49) --
	(168.29,133.49) --
	(168.34,133.49) --
	(168.34,133.49) --
	(168.36,133.49) --
	(168.36,133.49) --
	(168.44,133.49) --
	(168.44,133.50) --
	(168.46,133.50) --
	(168.46,133.50) --
	(168.48,133.50) --
	(168.48,133.50) --
	(168.51,133.50) --
	(168.51,133.50) --
	(168.53,133.50) --
	(168.53,133.50) --
	(168.60,133.50) --
	(168.60,133.50) --
	(168.62,133.50) --
	(168.62,133.51) --
	(168.67,133.51) --
	(168.67,133.51) --
	(168.76,133.51) --
	(168.76,133.51) --
	(168.79,133.51) --
	(168.79,133.52) --
	(168.83,133.52) --
	(168.83,133.52) --
	(168.88,133.52) --
	(168.88,133.52) --
	(168.90,133.52) --
	(168.90,133.52) --
	(168.92,133.52) --
	(168.92,133.52) --
	(168.95,133.52) --
	(168.95,133.52) --
	(168.97,133.52) --
	(168.97,133.53) --
	(169.13,133.53) --
	(169.13,133.53) --
	(169.15,133.53) --
	(169.15,133.53) --
	(169.17,133.53) --
	(169.17,133.53) --
	(169.20,133.53) --
	(169.20,133.53) --
	(169.22,133.53) --
	(169.22,133.54) --
	(169.24,133.54) --
	(169.24,133.54) --
	(169.26,133.54) --
	(169.26,133.54) --
	(169.28,133.54) --
	(169.28,133.54) --
	(169.35,133.54) --
	(169.35,133.54) --
	(169.39,133.54) --
	(169.39,133.54) --
	(169.46,133.54) --
	(169.46,133.54) --
	(169.50,133.54) --
	(169.50,133.55) --
	(169.53,133.55) --
	(169.53,133.55) --
	(169.55,133.55) --
	(169.55,133.55) --
	(169.61,133.55) --
	(169.61,133.55) --
	(169.76,133.55) --
	(169.76,133.55) --
	(169.80,133.55) --
	(169.80,133.55) --
	(169.82,133.55) --
	(169.82,133.55) --
	(169.87,133.55) --
	(169.87,133.55) --
	(169.91,133.55) --
	(169.91,133.56) --
	(169.95,133.56) --
	(169.95,133.56) --
	(169.97,133.56) --
	(169.97,133.56) --
	(170.05,133.56) --
	(170.05,133.56) --
	(170.12,133.56) --
	(170.12,133.56) --
	(170.14,133.56) --
	(170.14,133.56) --
	(170.18,133.56) --
	(170.18,133.56) --
	(170.24,133.56) --
	(170.24,133.57) --
	(170.26,133.57) --
	(170.26,133.57) --
	(170.28,133.57) --
	(170.28,133.57) --
	(170.34,133.57) --
	(170.34,133.57) --
	(170.38,133.57) --
	(170.38,133.57) --
	(170.46,133.57) --
	(170.46,133.57) --
	(170.54,133.57) --
	(170.54,133.58) --
	(170.66,133.58) --
	(170.66,133.58) --
	(170.70,133.58) --
	(170.70,133.58) --
	(170.72,133.58) --
	(170.72,133.58) --
	(170.76,133.58) --
	(170.76,133.58) --
	(170.80,133.58) --
	(170.80,133.58) --
	(170.85,133.58) --
	(170.85,133.59) --
	(170.87,133.59) --
	(170.87,133.59) --
	(170.91,133.59) --
	(170.91,133.59) --
	(171.01,133.59) --
	(171.01,133.59) --
	(171.05,133.59) --
	(171.05,133.59) --
	(171.14,133.59) --
	(171.14,133.59) --
	(171.16,133.59) --
	(171.16,133.59) --
	(171.18,133.59) --
	(171.18,133.60) --
	(171.22,133.60) --
	(171.22,133.60) --
	(171.35,133.60) --
	(171.35,133.60) --
	(171.46,133.60) --
	(171.46,133.60) --
	(171.49,133.60) --
	(171.49,133.60) --
	(171.51,133.60) --
	(171.51,133.60) --
	(171.55,133.60) --
	(171.55,133.61) --
	(171.57,133.61) --
	(171.57,133.61) --
	(171.58,133.61) --
	(171.58,133.61) --
	(171.71,133.61) --
	(171.71,133.61) --
	(171.75,133.61) --
	(171.75,133.61) --
	(171.82,133.61) --
	(171.82,133.61) --
	(171.85,133.61) --
	(171.85,133.61) --
	(171.87,133.61) --
	(171.87,133.62) --
	(171.91,133.62) --
	(171.91,133.62) --
	(171.92,133.62) --
	(171.92,133.62) --
	(171.94,133.62) --
	(171.94,133.62) --
	(172.05,133.62) --
	(172.05,133.63) --
	(172.10,133.63) --
	(172.10,133.63) --
	(172.15,133.63) --
	(172.15,133.63) --
	(172.18,133.63) --
	(172.18,133.63) --
	(172.29,133.63) --
	(172.29,133.63) --
	(172.37,133.63) --
	(172.37,133.63) --
	(172.41,133.63) --
	(172.41,133.63) --
	(172.42,133.63) --
	(172.42,133.63) --
	(172.51,133.63) --
	(172.51,133.64) --
	(172.52,133.64) --
	(172.52,133.64) --
	(172.59,133.64) --
	(172.59,133.64) --
	(172.64,133.64) --
	(172.64,133.64) --
	(172.67,133.64) --
	(172.67,133.64) --
	(172.72,133.64) --
	(172.72,133.65) --
	(172.75,133.65) --
	(172.75,133.65) --
	(172.77,133.65) --
	(172.77,133.65) --
	(172.84,133.65) --
	(172.84,133.65) --
	(172.92,133.65) --
	(172.92,133.65) --
	(173.01,133.65) --
	(173.01,133.65) --
	(173.05,133.65) --
	(173.05,133.66) --
	(173.19,133.66) --
	(173.19,133.66) --
	(173.27,133.66) --
	(173.27,133.66) --
	(173.31,133.66) --
	(173.31,133.66) --
	(173.35,133.66) --
	(173.35,133.66) --
	(173.42,133.66) --
	(173.42,133.66) --
	(173.48,133.66) --
	(173.48,133.66) --
	(173.50,133.66) --
	(173.50,133.67) --
	(173.55,133.67) --
	(173.55,133.67) --
	(173.58,133.67) --
	(173.58,133.67) --
	(173.62,133.67) --
	(173.62,133.67) --
	(173.64,133.67) --
	(173.64,133.67) --
	(173.65,133.67) --
	(173.65,133.67) --
	(173.67,133.67) --
	(173.67,133.67) --
	(173.70,133.67) --
	(173.70,133.68) --
	(173.71,133.68) --
	(173.71,133.68) --
	(173.77,133.68) --
	(173.77,133.68) --
	(173.80,133.68) --
	(173.80,133.68) --
	(173.82,133.68) --
	(173.82,133.68) --
	(174.08,133.68) --
	(174.08,133.68) --
	(174.14,133.68) --
	(174.14,133.68) --
	(174.17,133.68) --
	(174.17,133.69) --
	(174.23,133.69) --
	(174.23,133.69) --
	(174.24,133.69) --
	(174.24,133.69) --
	(174.30,133.69) --
	(174.30,133.69) --
	(174.31,133.69) --
	(174.31,133.69) --
	(174.36,133.69) --
	(174.36,133.70) --
	(174.39,133.70) --
	(174.39,133.70) --
	(174.44,133.70) --
	(174.44,133.70) --
	(174.51,133.70) --
	(174.51,133.70) --
	(174.53,133.70) --
	(174.53,133.70) --
	(174.54,133.70) --
	(174.54,133.70) --
	(174.57,133.70) --
	(174.57,133.71) --
	(174.58,133.71) --
	(174.58,133.71) --
	(174.63,133.71) --
	(174.63,133.71) --
	(174.74,133.71) --
	(174.74,133.71) --
	(174.75,133.71) --
	(174.75,133.71) --
	(174.83,133.71) --
	(174.83,133.71) --
	(174.87,133.71) --
	(174.87,133.71) --
	(174.90,133.71) --
	(174.90,133.72) --
	(174.97,133.72) --
	(174.97,133.72) --
	(175.00,133.72) --
	(175.00,133.72) --
	(175.05,133.72) --
	(175.05,133.72) --
	(175.13,133.72) --
	(175.13,133.72) --
	(175.16,133.72) --
	(175.16,133.72) --
	(175.22,133.72) --
	(175.22,133.72) --
	(175.31,133.72) --
	(175.31,133.73) --
	(175.34,133.73) --
	(175.34,133.73) --
	(175.39,133.73) --
	(175.39,133.73) --
	(175.42,133.73) --
	(175.42,133.73) --
	(175.43,133.73) --
	(175.43,133.73) --
	(175.51,133.73) --
	(175.51,133.73) --
	(175.54,133.73) --
	(175.54,133.73) --
	(175.55,133.73) --
	(175.55,133.73) --
	(175.64,133.73) --
	(175.64,133.74) --
	(175.79,133.74) --
	(175.79,133.74) --
	(175.85,133.74) --
	(175.85,133.74) --
	(175.91,133.74) --
	(175.91,133.74) --
	(175.93,133.74) --
	(175.93,133.74) --
	(175.95,133.74) --
	(175.95,133.74) --
	(176.19,133.74) --
	(176.19,133.74) --
	(176.26,133.74) --
	(176.26,133.75) --
	(176.38,133.75) --
	(176.38,133.75) --
	(176.43,133.75) --
	(176.43,133.75) --
	(176.45,133.75) --
	(176.45,133.75) --
	(176.50,133.75) --
	(176.50,133.75) --
	(176.52,133.75) --
	(176.52,133.75) --
	(176.57,133.75) --
	(176.57,133.75) --
	(176.67,133.75) --
	(176.67,133.75) --
	(176.88,133.75) --
	(176.88,133.75) --
	(176.89,133.75) --
	(176.89,133.76) --
	(176.95,133.76) --
	(176.95,133.76) --
	(177.00,133.76) --
	(177.00,133.76) --
	(177.13,133.76) --
	(177.13,133.76) --
	(177.23,133.76) --
	(177.23,133.76) --
	(177.35,133.76) --
	(177.35,133.76) --
	(177.62,133.76) --
	(177.62,133.76) --
	(177.69,133.76) --
	(177.69,133.77) --
	(177.70,133.77) --
	(177.70,133.77) --
	(177.74,133.77) --
	(177.74,133.77) --
	(177.79,133.77) --
	(177.79,133.77) --
	(177.87,133.77) --
	(177.87,133.77) --
	(177.91,133.77) --
	(177.91,133.77) --
	(177.96,133.77) --
	(177.96,133.78) --
	(178.07,133.78) --
	(178.07,133.78) --
	(178.09,133.78) --
	(178.09,133.78) --
	(178.10,133.78) --
	(178.10,133.78) --
	(178.13,133.78) --
	(178.13,133.78) --
	(178.15,133.78) --
	(178.15,133.78) --
	(178.21,133.78) --
	(178.21,133.78) --
	(178.26,133.78) --
	(178.26,133.79) --
	(178.33,133.79) --
	(178.33,133.79) --
	(178.35,133.79) --
	(178.35,133.79) --
	(178.38,133.79) --
	(178.38,133.79) --
	(178.53,133.79) --
	(178.53,133.79) --
	(178.56,133.79) --
	(178.56,133.79) --
	(178.60,133.79) --
	(178.60,133.79) --
	(178.62,133.79) --
	(178.62,133.79) --
	(178.65,133.79) --
	(178.65,133.80) --
	(178.66,133.80) --
	(178.66,133.80) --
	(178.67,133.80) --
	(178.67,133.80) --
	(178.68,133.80) --
	(178.68,133.80) --
	(178.69,133.80) --
	(178.69,133.80) --
	(178.73,133.80) --
	(178.73,133.80) --
	(178.76,133.80) --
	(178.76,133.80) --
	(178.77,133.80) --
	(178.77,133.81) --
	(178.95,133.81) --
	(178.95,133.81) --
	(179.07,133.81) --
	(179.07,133.81) --
	(179.07,133.81) --
	(179.07,133.81) --
	(179.08,133.81) --
	(179.08,133.81) --
	(179.10,133.81) --
	(179.10,133.81) --
	(179.17,133.81) --
	(179.17,133.82) --
	(179.41,133.82) --
	(179.41,133.82) --
	(179.47,133.82) --
	(179.47,133.82) --
	(179.50,133.82) --
	(179.50,133.82) --
	(179.53,133.82) --
	(179.53,133.82) --
	(179.54,133.82) --
	(179.54,133.82) --
	(179.55,133.82) --
	(179.55,133.82) --
	(179.58,133.82) --
	(179.58,133.83) --
	(179.60,133.83) --
	(179.60,133.83) --
	(179.63,133.83) --
	(179.63,133.83) --
	(179.67,133.83) --
	(179.67,133.83) --
	(179.75,133.83) --
	(179.75,133.83) --
	(179.86,133.83) --
	(179.86,133.83) --
	(179.94,133.83) --
	(179.94,133.83) --
	(179.98,133.83) --
	(179.98,133.84) --
	(180.01,133.84) --
	(180.01,133.84) --
	(180.02,133.84) --
	(180.02,133.84) --
	(180.05,133.84) --
	(180.05,133.84) --
	(180.08,133.84) --
	(180.08,133.84) --
	(180.10,133.84) --
	(180.10,133.84) --
	(180.16,133.84) --
	(180.16,133.84) --
	(180.22,133.84) --
	(180.22,133.84) --
	(180.27,133.84) --
	(180.27,133.84) --
	(180.28,133.84) --
	(180.28,133.85) --
	(180.29,133.85) --
	(180.29,133.85) --
	(180.32,133.85) --
	(180.32,133.85) --
	(180.42,133.85) --
	(180.42,133.85) --
	(180.68,133.85) --
	(180.68,133.85) --
	(180.73,133.85) --
	(180.73,133.85) --
	(180.74,133.85) --
	(180.74,133.85) --
	(180.94,133.85) --
	(180.94,133.85) --
	(181.00,133.85) --
	(181.00,133.86) --
	(181.19,133.86) --
	(181.19,133.86) --
	(181.22,133.86) --
	(181.22,133.86) --
	(181.24,133.86) --
	(181.24,133.86) --
	(181.25,133.86) --
	(181.25,133.86) --
	(181.28,133.86) --
	(181.28,133.86) --
	(181.32,133.86) --
	(181.32,133.86) --
	(181.34,133.86) --
	(181.34,133.86) --
	(181.48,133.86) --
	(181.48,133.87) --
	(181.50,133.87) --
	(181.50,133.87) --
	(181.54,133.87) --
	(181.54,133.87) --
	(181.67,133.87) --
	(181.67,133.87) --
	(181.73,133.87) --
	(181.73,133.87) --
	(181.87,133.87) --
	(181.87,133.87) --
	(182.02,133.87) --
	(182.02,133.87) --
	(182.11,133.87) --
	(182.11,133.87) --
	(182.14,133.87) --
	(182.14,133.88) --
	(182.23,133.88) --
	(182.23,133.88) --
	(182.33,133.88) --
	(182.33,133.88) --
	(182.38,133.88) --
	(182.38,133.88) --
	(182.40,133.88) --
	(182.40,133.88) --
	(182.46,133.88) --
	(182.46,133.88) --
	(182.53,133.88) --
	(182.53,133.88) --
	(182.63,133.88) --
	(182.63,133.89) --
	(182.70,133.89) --
	(182.70,133.89) --
	(182.90,133.89) --
	(182.90,133.89) --
	(182.97,133.89) --
	(182.97,133.89) --
	(183.03,133.89) --
	(183.03,133.89) --
	(183.23,133.89) --
	(183.23,133.89) --
	(183.27,133.89) --
	(183.27,133.89) --
	(183.41,133.89) --
	(183.41,133.90) --
	(183.43,133.90) --
	(183.43,133.90) --
	(183.48,133.90) --
	(183.48,133.90) --
	(183.49,133.90) --
	(183.49,133.90) --
	(183.52,133.90) --
	(183.52,133.90) --
	(183.57,133.90) --
	(183.57,133.90) --
	(183.63,133.90) --
	(183.63,133.90) --
	(183.71,133.90) --
	(183.71,133.91) --
	(183.72,133.91) --
	(183.72,133.91) --
	(183.92,133.91) --
	(183.92,133.91) --
	(183.96,133.91) --
	(183.96,133.91) --
	(184.12,133.91) --
	(184.12,133.91) --
	(184.32,133.91) --
	(184.32,133.91) --
	(184.43,133.91) --
	(184.43,133.91) --
	(184.49,133.91) --
	(184.49,133.91) --
	(184.51,133.91) --
	(184.51,133.92) --
	(184.71,133.92) --
	(184.71,133.92) --
	(184.76,133.92) --
	(184.76,133.92) --
	(184.78,133.92) --
	(184.78,133.92) --
	(185.06,133.92) --
	(185.06,133.92) --
	(185.13,133.92) --
	(185.13,133.92) --
	(185.30,133.92) --
	(185.30,133.92) --
	(185.33,133.92) --
	(185.33,133.92) --
	(185.44,133.92) --
	(185.44,133.93) --
	(185.62,133.93) --
	(185.62,133.93) --
	(185.73,133.93) --
	(185.73,133.93) --
	(185.97,133.93) --
	(185.97,133.93) --
	(186.04,133.93) --
	(186.04,133.93) --
	(186.06,133.93) --
	(186.06,133.93) --
	(186.11,133.93) --
	(186.11,133.93) --
	(186.14,133.93) --
	(186.14,133.93) --
	(186.18,133.93) --
	(186.18,133.93) --
	(186.24,133.93) --
	(186.24,133.94) --
	(186.24,133.94) --
	(186.24,133.94) --
	(186.40,133.94) --
	(186.40,133.94) --
	(186.43,133.94) --
	(186.43,133.94) --
	(186.52,133.94) --
	(186.52,133.94) --
	(186.56,133.94) --
	(186.56,133.94) --
	(186.57,133.94) --
	(186.57,133.94) --
	(186.60,133.94) --
	(186.60,133.94) --
	(186.63,133.94) --
	(186.63,133.95) --
	(186.64,133.95) --
	(186.64,133.95) --
	(186.65,133.95) --
	(186.65,133.95) --
	(186.66,133.95) --
	(186.66,133.95) --
	(186.70,133.95) --
	(186.70,133.95) --
	(186.75,133.95) --
	(186.75,133.95) --
	(186.77,133.95) --
	(186.77,133.95) --
	(186.86,133.95) --
	(186.86,133.95) --
	(186.90,133.95) --
	(186.90,133.96) --
	(186.92,133.96) --
	(186.92,133.96) --
	(186.97,133.96) --
	(186.97,133.96) --
	(187.03,133.96) --
	(187.03,133.96) --
	(187.11,133.96) --
	(187.11,133.96) --
	(187.18,133.96) --
	(187.18,133.96) --
	(187.33,133.96) --
	(187.33,133.96) --
	(187.38,133.96) --
	(187.38,133.96) --
	(187.52,133.96) --
	(187.52,133.97) --
	(187.57,133.97) --
	(187.57,133.97) --
	(187.87,133.97) --
	(187.87,133.97) --
	(187.95,133.97) --
	(187.95,133.97) --
	(187.96,133.97) --
	(187.96,133.97) --
	(187.98,133.97) --
	(187.98,133.97) --
	(188.11,133.97) --
	(188.11,133.97) --
	(188.21,133.97) --
	(188.21,133.97) --
	(188.38,133.97) --
	(188.38,133.98) --
	(188.56,133.98) --
	(188.56,133.98) --
	(188.60,133.98) --
	(188.60,133.98) --
	(188.72,133.98) --
	(188.72,133.98) --
	(188.73,133.98) --
	(188.73,133.98) --
	(188.73,133.98) --
	(188.73,133.98) --
	(188.80,133.98) --
	(188.80,133.98) --
	(188.98,133.98) --
	(188.98,133.98) --
	(189.01,133.98) --
	(189.01,133.99) --
	(189.05,133.99) --
	(189.05,133.99) --
	(189.08,133.99) --
	(189.08,133.99) --
	(189.24,133.99) --
	(189.24,133.99) --
	(189.32,133.99) --
	(189.32,133.99) --
	(189.40,133.99) --
	(189.40,133.99) --
	(189.45,133.99) --
	(189.45,133.99) --
	(189.46,133.99) --
	(189.46,133.99) --
	(189.46,133.99) --
	(189.46,134.00) --
	(189.60,134.00) --
	(189.60,134.00) --
	(189.72,134.00) --
	(189.72,134.00) --
	(189.93,134.00) --
	(189.93,134.00) --
	(189.97,134.00) --
	(189.97,134.00) --
	(189.98,134.00) --
	(189.98,134.00) --
	(190.00,134.00) --
	(190.00,134.00) --
	(190.13,134.00) --
	(190.13,134.00) --
	(190.15,134.00) --
	(190.15,134.01) --
	(190.21,134.01) --
	(190.21,134.01) --
	(190.29,134.01) --
	(190.29,134.01) --
	(190.31,134.01) --
	(190.31,134.01) --
	(190.46,134.01) --
	(190.46,134.01) --
	(190.60,134.01) --
	(190.60,134.01) --
	(190.61,134.01) --
	(190.61,134.01) --
	(190.79,134.01) --
	(190.79,134.01) --
	(190.81,134.01) --
	(190.81,134.01) --
	(190.82,134.01) --
	(190.82,134.02) --
	(190.87,134.02) --
	(190.87,134.02) --
	(191.09,134.02) --
	(191.09,134.02) --
	(191.47,134.02) --
	(191.47,134.02) --
	(191.53,134.02) --
	(191.53,134.02) --
	(191.54,134.02) --
	(191.54,134.02) --
	(191.64,134.02) --
	(191.64,134.02) --
	(191.85,134.02) --
	(191.85,134.02) --
	(191.92,134.02) --
	(191.92,134.03) --
	(191.93,134.03) --
	(191.93,134.03) --
	(192.38,134.03) --
	(192.38,134.03) --
	(192.39,134.03) --
	(192.39,134.03) --
	(192.75,134.03) --
	(192.75,134.03) --
	(192.89,134.03) --
	(192.89,134.03) --
	(193.00,134.03) --
	(193.00,134.03) --
	(193.06,134.03) --
	(193.06,134.03) --
	(193.09,134.03) --
	(193.09,134.04) --
	(193.19,134.04) --
	(193.19,134.04) --
	(193.31,134.04) --
	(193.31,134.04) --
	(193.36,134.04) --
	(193.36,134.04) --
	(193.76,134.04) --
	(193.76,134.04) --
	(193.80,134.04) --
	(193.80,134.04) --
	(193.93,134.04) --
	(193.93,134.04) --
	(194.08,134.04) --
	(194.08,134.04) --
	(194.14,134.04) --
	(194.14,134.05) --
	(194.18,134.05) --
	(194.18,134.05) --
	(194.21,134.05) --
	(194.21,134.05) --
	(194.26,134.05) --
	(194.26,134.05) --
	(194.26,134.05) --
	(194.26,134.05) --
	(194.31,134.05) --
	(194.31,134.05) --
	(194.40,134.05) --
	(194.40,134.05) --
	(194.78,134.05) --
	(194.78,134.05) --
	(195.16,134.05) --
	(195.16,134.06) --
	(195.18,134.06) --
	(195.18,134.06) --
	(195.23,134.06) --
	(195.23,134.06) --
	(195.58,134.06) --
	(195.58,134.06) --
	(195.67,134.06) --
	(195.67,134.06) --
	(195.73,134.06) --
	(195.73,134.06) --
	(195.77,134.06) --
	(195.77,134.06) --
	(195.84,134.06) --
	(195.84,134.06) --
	(196.36,134.06) --
	(196.36,134.07) --
	(196.49,134.07) --
	(196.49,134.07) --
	(196.53,134.07) --
	(196.53,134.07) --
	(196.64,134.07) --
	(196.64,134.07) --
	(196.74,134.07) --
	(196.74,134.07) --
	(196.78,134.07) --
	(196.78,134.07) --
	(196.88,134.07) --
	(196.88,134.07) --
	(196.89,134.07) --
	(196.89,134.07) --
	(197.29,134.07) --
	(197.29,134.08) --
	(197.39,134.08) --
	(197.39,134.08) --
	(197.88,134.08) --
	(197.88,134.08) --
	(197.96,134.08) --
	(197.96,134.08) --
	(198.29,134.08) --
	(198.29,134.08) --
	(198.40,134.08) --
	(198.40,134.08) --
	(198.49,134.08) --
	(198.49,134.08) --
	(198.76,134.08) --
	(198.76,134.08) --
	(199.04,134.08) --
	(199.04,134.09) --
	(199.10,134.09) --
	(199.10,134.09) --
	(199.31,134.09) --
	(199.31,134.09) --
	(199.42,134.09) --
	(199.42,134.09) --
	(199.49,134.09) --
	(199.49,134.09) --
	(199.74,134.09) --
	(199.74,134.09) --
	(199.84,134.09) --
	(199.84,134.09) --
	(199.84,134.09) --
	(199.84,134.09) --
	(199.87,134.09) --
	(199.87,134.10) --
	(200.36,134.10) --
	(200.36,134.10) --
	(200.39,134.10) --
	(200.39,134.10) --
	(200.39,134.10) --
	(200.39,134.10) --
	(200.55,134.10) --
	(200.55,134.10) --
	(200.61,134.10) --
	(200.61,134.10) --
	(200.98,134.10) --
	(200.98,134.10) --
	(201.09,134.10) --
	(201.09,134.10) --
	(201.29,134.10) --
	(201.29,134.10) --
	(201.39,134.10) --
	(201.39,134.11) --
	(201.93,134.11) --
	(201.93,134.11) --
	(202.17,134.11) --
	(202.17,134.11) --
	(202.70,134.11) --
	(202.70,134.11) --
	(203.03,134.11) --
	(203.03,134.11) --
	(203.35,134.11) --
	(203.35,134.11) --
	(211.31,134.11) --
	(211.31,134.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 35.61) --
	( 62.63, 35.61) --
	( 62.63, 35.77) --
	( 66.51, 35.77) --
	( 66.51, 35.93) --
	( 68.05, 35.93) --
	( 68.05, 36.09) --
	( 69.41, 36.09) --
	( 69.41, 36.25) --
	( 72.72, 36.25) --
	( 72.72, 36.41) --
	( 73.64, 36.41) --
	( 73.64, 36.73) --
	( 74.50, 36.73) --
	( 74.50, 36.89) --
	( 75.29, 36.89) --
	( 75.29, 37.20) --
	( 76.04, 37.20) --
	( 76.04, 37.52) --
	( 76.74, 37.52) --
	( 76.74, 38.00) --
	( 78.61, 38.00) --
	( 78.61, 38.16) --
	( 80.22, 38.16) --
	( 80.22, 38.32) --
	( 81.18, 38.32) --
	( 81.18, 38.48) --
	( 81.64, 38.48) --
	( 81.64, 38.64) --
	( 82.07, 38.64) --
	( 82.07, 38.80) --
	( 82.49, 38.80) --
	( 82.49, 39.12) --
	( 83.29, 39.12) --
	( 83.29, 39.44) --
	( 84.03, 39.44) --
	( 84.03, 39.76) --
	( 84.38, 39.76) --
	( 84.38, 39.91) --
	( 85.06, 39.91) --
	( 85.06, 40.07) --
	( 85.39, 40.07) --
	( 85.39, 40.39) --
	( 85.70, 40.39) --
	( 85.70, 40.55) --
	( 86.31, 40.55) --
	( 86.31, 40.87) --
	( 87.16, 40.87) --
	( 87.16, 41.19) --
	( 87.96, 41.19) --
	( 87.96, 41.51) --
	( 88.21, 41.51) --
	( 88.21, 41.83) --
	( 88.46, 41.83) --
	( 88.46, 41.99) --
	( 88.70, 41.99) --
	( 88.70, 42.31) --
	( 88.94, 42.31) --
	( 88.94, 42.62) --
	( 89.17, 42.62) --
	( 89.17, 42.94) --
	( 89.40, 42.94) --
	( 89.40, 43.10) --
	( 89.63, 43.10) --
	( 89.63, 43.42) --
	( 89.85, 43.42) --
	( 89.85, 43.90) --
	( 90.06, 43.90) --
	( 90.06, 44.38) --
	( 90.27, 44.38) --
	( 90.27, 44.70) --
	( 90.48, 44.70) --
	( 90.48, 45.02) --
	( 90.68, 45.02) --
	( 90.68, 45.17) --
	( 90.89, 45.17) --
	( 90.89, 45.33) --
	( 91.08, 45.33) --
	( 91.08, 45.49) --
	( 91.28, 45.49) --
	( 91.28, 45.65) --
	( 91.47, 45.65) --
	( 91.47, 45.81) --
	( 91.65, 45.81) --
	( 91.65, 46.29) --
	( 91.84, 46.29) --
	( 91.84, 46.45) --
	( 92.02, 46.45) --
	( 92.02, 46.77) --
	( 92.20, 46.77) --
	( 92.20, 47.25) --
	( 92.38, 47.25) --
	( 92.38, 47.41) --
	( 92.55, 47.41) --
	( 92.55, 47.72) --
	( 92.72, 47.72) --
	( 92.72, 47.88) --
	( 92.89, 47.88) --
	( 92.89, 48.04) --
	( 93.05, 48.04) --
	( 93.05, 48.20) --
	( 93.22, 48.20) --
	( 93.22, 48.68) --
	( 93.38, 48.68) --
	( 93.38, 48.84) --
	( 93.54, 48.84) --
	( 93.54, 49.32) --
	( 93.85, 49.32) --
	( 93.85, 49.48) --
	( 94.00, 49.48) --
	( 94.00, 49.96) --
	( 94.15, 49.96) --
	( 94.15, 50.12) --
	( 94.59, 50.12) --
	( 94.59, 50.91) --
	( 94.74, 50.91) --
	( 94.74, 51.39) --
	( 94.88, 51.39) --
	( 94.88, 51.55) --
	( 95.02, 51.55) --
	( 95.02, 52.03) --
	( 95.16, 52.03) --
	( 95.16, 52.35) --
	( 95.29, 52.35) --
	( 95.29, 52.51) --
	( 95.43, 52.51) --
	( 95.43, 52.83) --
	( 95.56, 52.83) --
	( 95.56, 52.98) --
	( 95.82, 52.98) --
	( 95.82, 53.14) --
	( 95.95, 53.14) --
	( 95.95, 53.30) --
	( 96.20, 53.30) --
	( 96.20, 53.94) --
	( 96.33, 53.94) --
	( 96.33, 54.10) --
	( 96.45, 54.10) --
	( 96.45, 54.26) --
	( 96.57, 54.26) --
	( 96.57, 54.74) --
	( 96.81, 54.74) --
	( 96.81, 55.06) --
	( 96.93, 55.06) --
	( 96.93, 55.22) --
	( 97.05, 55.22) --
	( 97.05, 55.69) --
	( 97.17, 55.69) --
	( 97.17, 56.01) --
	( 97.28, 56.01) --
	( 97.28, 56.17) --
	( 97.39, 56.17) --
	( 97.39, 56.49) --
	( 97.51, 56.49) --
	( 97.51, 56.97) --
	( 97.62, 56.97) --
	( 97.62, 57.29) --
	( 97.73, 57.29) --
	( 97.73, 57.61) --
	( 97.84, 57.61) --
	( 97.84, 58.24) --
	( 97.95, 58.24) --
	( 97.95, 58.40) --
	( 98.05, 58.40) --
	( 98.05, 58.56) --
	( 98.16, 58.56) --
	( 98.16, 59.04) --
	( 98.26, 59.04) --
	( 98.26, 59.52) --
	( 98.37, 59.52) --
	( 98.37, 59.84) --
	( 98.47, 59.84) --
	( 98.47, 60.16) --
	( 98.57, 60.16) --
	( 98.57, 60.48) --
	( 98.68, 60.48) --
	( 98.68, 60.64) --
	( 98.78, 60.64) --
	( 98.78, 60.95) --
	( 98.88, 60.95) --
	( 98.88, 61.11) --
	( 98.98, 61.11) --
	( 98.98, 61.27) --
	( 99.07, 61.27) --
	( 99.07, 61.43) --
	( 99.27, 61.43) --
	( 99.27, 61.75) --
	( 99.36, 61.75) --
	( 99.36, 62.23) --
	( 99.46, 62.23) --
	( 99.46, 62.39) --
	( 99.55, 62.39) --
	( 99.55, 62.55) --
	( 99.92, 62.55) --
	( 99.92, 62.87) --
	(100.01, 62.87) --
	(100.01, 63.03) --
	(100.19, 63.03) --
	(100.19, 63.19) --
	(100.28, 63.19) --
	(100.28, 63.35) --
	(100.37, 63.35) --
	(100.37, 63.50) --
	(100.45, 63.50) --
	(100.45, 63.82) --
	(100.54, 63.82) --
	(100.54, 63.98) --
	(100.63, 63.98) --
	(100.63, 64.14) --
	(100.71, 64.14) --
	(100.71, 64.30) --
	(100.79, 64.30) --
	(100.79, 64.46) --
	(100.88, 64.46) --
	(100.88, 64.62) --
	(101.04, 64.62) --
	(101.04, 65.10) --
	(101.37, 65.10) --
	(101.37, 65.26) --
	(101.45, 65.26) --
	(101.45, 65.42) --
	(101.92, 65.42) --
	(101.92, 65.58) --
	(101.99, 65.58) --
	(101.99, 65.74) --
	(102.07, 65.74) --
	(102.07, 66.05) --
	(102.22, 66.05) --
	(102.22, 66.53) --
	(102.29, 66.53) --
	(102.29, 66.69) --
	(102.37, 66.69) --
	(102.37, 67.01) --
	(102.44, 67.01) --
	(102.44, 67.33) --
	(102.51, 67.33) --
	(102.51, 67.65) --
	(102.66, 67.65) --
	(102.66, 68.13) --
	(102.73, 68.13) --
	(102.73, 68.45) --
	(102.87, 68.45) --
	(102.87, 68.92) --
	(103.01, 68.92) --
	(103.01, 69.08) --
	(103.08, 69.08) --
	(103.08, 69.56) --
	(103.15, 69.56) --
	(103.15, 69.72) --
	(103.21, 69.72) --
	(103.21, 70.20) --
	(103.28, 70.20) --
	(103.28, 70.68) --
	(103.35, 70.68) --
	(103.35, 70.84) --
	(103.42, 70.84) --
	(103.42, 71.00) --
	(103.62, 71.00) --
	(103.62, 71.31) --
	(103.75, 71.31) --
	(103.75, 71.63) --
	(103.81, 71.63) --
	(103.81, 71.79) --
	(103.88, 71.79) --
	(103.88, 71.95) --
	(103.94, 71.95) --
	(103.94, 72.27) --
	(104.01, 72.27) --
	(104.01, 72.43) --
	(104.07, 72.43) --
	(104.07, 72.75) --
	(104.13, 72.75) --
	(104.13, 73.07) --
	(104.26, 73.07) --
	(104.26, 73.55) --
	(104.38, 73.55) --
	(104.38, 73.86) --
	(104.50, 73.86) --
	(104.50, 74.02) --
	(104.56, 74.02) --
	(104.56, 74.18) --
	(104.63, 74.18) --
	(104.63, 74.34) --
	(104.69, 74.34) --
	(104.69, 74.66) --
	(104.86, 74.66) --
	(104.86, 74.82) --
	(104.98, 74.82) --
	(104.98, 75.30) --
	(105.21, 75.30) --
	(105.21, 75.46) --
	(105.27, 75.46) --
	(105.27, 75.78) --
	(105.33, 75.78) --
	(105.33, 75.94) --
	(105.44, 75.94) --
	(105.44, 76.10) --
	(105.50, 76.10) --
	(105.50, 76.26) --
	(105.61, 76.26) --
	(105.61, 76.42) --
	(105.66, 76.42) --
	(105.66, 76.57) --
	(105.77, 76.57) --
	(105.77, 76.73) --
	(105.88, 76.73) --
	(105.88, 77.21) --
	(105.94, 77.21) --
	(105.94, 77.53) --
	(105.99, 77.53) --
	(105.99, 77.85) --
	(106.04, 77.85) --
	(106.04, 78.01) --
	(106.10, 78.01) --
	(106.10, 78.33) --
	(106.26, 78.33) --
	(106.26, 78.49) --
	(106.31, 78.49) --
	(106.31, 78.81) --
	(106.36, 78.81) --
	(106.36, 78.97) --
	(106.41, 78.97) --
	(106.41, 79.12) --
	(106.62, 79.12) --
	(106.62, 79.44) --
	(106.72, 79.44) --
	(106.72, 79.60) --
	(106.82, 79.60) --
	(106.82, 79.76) --
	(106.87, 79.76) --
	(106.87, 79.92) --
	(106.97, 79.92) --
	(106.97, 80.24) --
	(107.11, 80.24) --
	(107.11, 80.40) --
	(107.21, 80.40) --
	(107.21, 80.72) --
	(107.50, 80.72) --
	(107.50, 81.04) --
	(107.64, 81.04) --
	(107.64, 81.20) --
	(108.00, 81.20) --
	(108.00, 81.36) --
	(108.09, 81.36) --
	(108.09, 81.52) --
	(108.14, 81.52) --
	(108.14, 81.68) --
	(108.31, 81.68) --
	(108.31, 81.83) --
	(108.36, 81.83) --
	(108.36, 81.99) --
	(108.40, 81.99) --
	(108.40, 82.15) --
	(108.49, 82.15) --
	(108.49, 82.31) --
	(108.53, 82.31) --
	(108.53, 82.79) --
	(108.70, 82.79) --
	(108.70, 83.11) --
	(108.74, 83.11) --
	(108.74, 83.27) --
	(108.91, 83.27) --
	(108.91, 83.43) --
	(108.95, 83.43) --
	(108.95, 83.75) --
	(109.08, 83.75) --
	(109.08, 83.91) --
	(109.24, 83.91) --
	(109.24, 84.07) --
	(109.28, 84.07) --
	(109.28, 84.38) --
	(109.36, 84.38) --
	(109.36, 84.54) --
	(109.40, 84.54) --
	(109.40, 84.70) --
	(109.44, 84.70) --
	(109.44, 84.86) --
	(109.52, 84.86) --
	(109.52, 85.18) --
	(109.56, 85.18) --
	(109.56, 85.34) --
	(109.64, 85.34) --
	(109.64, 85.50) --
	(109.68, 85.50) --
	(109.68, 85.66) --
	(109.71, 85.66) --
	(109.71, 85.82) --
	(109.75, 85.82) --
	(109.75, 85.98) --
	(109.83, 85.98) --
	(109.83, 86.30) --
	(110.02, 86.30) --
	(110.02, 86.46) --
	(110.06, 86.46) --
	(110.06, 86.62) --
	(110.32, 86.62) --
	(110.32, 86.78) --
	(110.43, 86.78) --
	(110.43, 86.93) --
	(110.50, 86.93) --
	(110.50, 87.09) --
	(110.54, 87.09) --
	(110.54, 87.25) --
	(110.61, 87.25) --
	(110.61, 87.41) --
	(110.96, 87.41) --
	(110.96, 87.57) --
	(111.00, 87.57) --
	(111.00, 87.89) --
	(111.03, 87.89) --
	(111.03, 88.21) --
	(111.10, 88.21) --
	(111.10, 88.37) --
	(111.17, 88.37) --
	(111.17, 88.53) --
	(111.27, 88.53) --
	(111.27, 88.69) --
	(111.37, 88.69) --
	(111.37, 88.85) --
	(111.41, 88.85) --
	(111.41, 89.01) --
	(111.44, 89.01) --
	(111.44, 89.17) --
	(111.57, 89.17) --
	(111.57, 89.33) --
	(111.61, 89.33) --
	(111.61, 89.64) --
	(111.67, 89.64) --
	(111.67, 89.80) --
	(111.80, 89.80) --
	(111.80, 89.96) --
	(111.84, 89.96) --
	(111.84, 90.12) --
	(111.90, 90.12) --
	(111.90, 90.44) --
	(112.00, 90.44) --
	(112.00, 90.60) --
	(112.09, 90.60) --
	(112.09, 90.76) --
	(112.22, 90.76) --
	(112.22, 91.08) --
	(112.28, 91.08) --
	(112.28, 91.24) --
	(112.31, 91.24) --
	(112.31, 91.40) --
	(112.40, 91.40) --
	(112.40, 91.56) --
	(112.43, 91.56) --
	(112.43, 91.72) --
	(112.62, 91.72) --
	(112.62, 91.88) --
	(112.74, 91.88) --
	(112.74, 92.04) --
	(112.77, 92.04) --
	(112.77, 92.19) --
	(112.83, 92.19) --
	(112.83, 92.35) --
	(112.86, 92.35) --
	(112.86, 92.51) --
	(112.94, 92.51) --
	(112.94, 92.67) --
	(113.06, 92.67) --
	(113.06, 92.83) --
	(113.12, 92.83) --
	(113.12, 92.99) --
	(113.23, 92.99) --
	(113.23, 93.31) --
	(113.32, 93.31) --
	(113.32, 93.47) --
	(113.38, 93.47) --
	(113.38, 93.79) --
	(113.46, 93.79) --
	(113.46, 93.95) --
	(113.63, 93.95) --
	(113.63, 94.11) --
	(113.90, 94.11) --
	(113.90, 94.27) --
	(114.03, 94.27) --
	(114.03, 94.43) --
	(114.06, 94.43) --
	(114.06, 94.75) --
	(114.17, 94.75) --
	(114.17, 94.90) --
	(114.27, 94.90) --
	(114.27, 95.06) --
	(114.40, 95.06) --
	(114.40, 95.22) --
	(114.68, 95.22) --
	(114.68, 95.38) --
	(114.78, 95.38) --
	(114.78, 95.54) --
	(114.88, 95.54) --
	(114.88, 95.70) --
	(115.01, 95.70) --
	(115.01, 95.86) --
	(115.20, 95.86) --
	(115.20, 96.02) --
	(115.39, 96.02) --
	(115.39, 96.18) --
	(115.44, 96.18) --
	(115.44, 96.34) --
	(115.51, 96.34) --
	(115.51, 96.50) --
	(115.65, 96.50) --
	(115.65, 96.66) --
	(115.74, 96.66) --
	(115.74, 96.82) --
	(115.99, 96.82) --
	(115.99, 96.98) --
	(116.22, 96.98) --
	(116.22, 97.14) --
	(116.67, 97.14) --
	(116.67, 97.30) --
	(116.73, 97.30) --
	(116.73, 97.45) --
	(116.76, 97.45) --
	(116.76, 97.61) --
	(116.84, 97.61) --
	(116.84, 97.77) --
	(116.92, 97.77) --
	(116.92, 97.93) --
	(117.11, 97.93) --
	(117.11, 98.09) --
	(117.21, 98.09) --
	(117.21, 98.25) --
	(117.31, 98.25) --
	(117.31, 98.41) --
	(117.37, 98.41) --
	(117.37, 98.57) --
	(117.45, 98.57) --
	(117.45, 98.73) --
	(117.63, 98.73) --
	(117.63, 98.89) --
	(117.69, 98.89) --
	(117.69, 99.05) --
	(117.74, 99.05) --
	(117.74, 99.21) --
	(117.99, 99.21) --
	(117.99, 99.37) --
	(118.03, 99.37) --
	(118.03, 99.53) --
	(118.18, 99.53) --
	(118.18, 99.69) --
	(118.33, 99.69) --
	(118.33, 99.85) --
	(118.49, 99.85) --
	(118.49,100.01) --
	(118.51,100.01) --
	(118.51,100.16) --
	(118.53,100.16) --
	(118.53,100.32) --
	(118.55,100.32) --
	(118.55,100.48) --
	(118.67,100.48) --
	(118.67,100.64) --
	(118.90,100.64) --
	(118.90,100.80) --
	(119.01,100.80) --
	(119.01,100.96) --
	(119.18,100.96) --
	(119.18,101.12) --
	(119.23,101.12) --
	(119.23,101.28) --
	(119.50,101.28) --
	(119.50,101.44) --
	(119.53,101.44) --
	(119.53,101.60) --
	(119.75,101.60) --
	(119.75,101.76) --
	(119.83,101.76) --
	(119.83,101.92) --
	(119.94,101.92) --
	(119.94,102.08) --
	(120.16,102.08) --
	(120.16,102.24) --
	(120.29,102.24) --
	(120.29,102.40) --
	(121.48,102.40) --
	(121.48,102.56) --
	(121.53,102.56) --
	(121.53,102.71) --
	(121.55,102.71) --
	(121.55,102.87) --
	(121.84,102.87) --
	(121.84,103.03) --
	(121.86,103.03) --
	(121.86,103.19) --
	(122.01,103.19) --
	(122.01,103.35) --
	(122.43,103.35) --
	(122.43,103.51) --
	(122.56,103.51) --
	(122.56,103.67) --
	(122.72,103.67) --
	(122.72,103.83) --
	(122.74,103.83) --
	(122.74,104.15) --
	(122.96,104.15) --
	(122.96,104.31) --
	(123.26,104.31) --
	(123.26,104.47) --
	(123.36,104.47) --
	(123.36,104.63) --
	(123.42,104.63) --
	(123.42,104.79) --
	(123.57,104.79) --
	(123.57,104.95) --
	(123.62,104.95) --
	(123.62,105.11) --
	(123.68,105.11) --
	(123.68,105.26) --
	(123.79,105.26) --
	(123.79,105.42) --
	(123.84,105.42) --
	(123.84,105.58) --
	(124.03,105.58) --
	(124.03,105.74) --
	(124.06,105.74) --
	(124.06,105.90) --
	(124.07,105.90) --
	(124.07,106.22) --
	(124.10,106.22) --
	(124.10,106.38) --
	(124.11,106.38) --
	(124.11,106.54) --
	(124.23,106.54) --
	(124.23,106.70) --
	(124.29,106.70) --
	(124.29,106.86) --
	(124.32,106.86) --
	(124.32,107.02) --
	(124.34,107.02) --
	(124.34,107.18) --
	(124.38,107.18) --
	(124.38,107.34) --
	(124.57,107.34) --
	(124.57,107.50) --
	(124.71,107.50) --
	(124.71,107.66) --
	(124.74,107.66) --
	(124.74,107.82) --
	(124.79,107.82) --
	(124.79,107.97) --
	(124.84,107.97) --
	(124.84,108.13) --
	(124.91,108.13) --
	(124.91,108.29) --
	(125.01,108.29) --
	(125.01,108.45) --
	(125.10,108.45) --
	(125.10,108.61) --
	(125.29,108.61) --
	(125.29,108.77) --
	(125.32,108.77) --
	(125.32,108.93) --
	(125.40,108.93) --
	(125.40,109.25) --
	(125.42,109.25) --
	(125.42,109.41) --
	(125.45,109.41) --
	(125.45,109.57) --
	(125.56,109.57) --
	(125.56,109.73) --
	(125.59,109.73) --
	(125.59,109.89) --
	(125.69,109.89) --
	(125.69,110.05) --
	(125.78,110.05) --
	(125.78,110.21) --
	(125.95,110.21) --
	(125.95,110.37) --
	(125.97,110.37) --
	(125.97,110.52) --
	(125.97,110.52) --
	(125.97,110.68) --
	(126.16,110.68) --
	(126.16,110.84) --
	(126.17,110.84) --
	(126.17,111.00) --
	(126.19,111.00) --
	(126.19,111.16) --
	(126.32,111.16) --
	(126.32,111.32) --
	(126.39,111.32) --
	(126.39,111.48) --
	(126.48,111.48) --
	(126.48,111.64) --
	(126.48,111.64) --
	(126.48,111.80) --
	(126.50,111.80) --
	(126.50,111.96) --
	(126.57,111.96) --
	(126.57,112.28) --
	(126.76,112.28) --
	(126.76,112.44) --
	(126.81,112.44) --
	(126.81,112.60) --
	(126.82,112.60) --
	(126.82,112.76) --
	(126.89,112.76) --
	(126.89,112.92) --
	(126.94,112.92) --
	(126.94,113.08) --
	(126.95,113.08) --
	(126.95,113.23) --
	(126.97,113.23) --
	(126.97,113.39) --
	(127.02,113.39) --
	(127.02,113.55) --
	(127.03,113.55) --
	(127.03,113.71) --
	(127.04,113.71) --
	(127.04,113.87) --
	(127.05,113.87) --
	(127.05,114.03) --
	(127.23,114.03) --
	(127.23,114.19) --
	(127.33,114.19) --
	(127.33,114.35) --
	(127.40,114.35) --
	(127.40,114.51) --
	(127.46,114.51) --
	(127.46,114.83) --
	(127.61,114.83) --
	(127.61,114.99) --
	(127.69,114.99) --
	(127.69,115.15) --
	(127.74,115.15) --
	(127.74,115.31) --
	(127.85,115.31) --
	(127.85,115.47) --
	(127.92,115.47) --
	(127.92,115.63) --
	(127.95,115.63) --
	(127.95,115.78) --
	(128.03,115.78) --
	(128.03,115.94) --
	(128.09,115.94) --
	(128.09,116.10) --
	(128.10,116.10) --
	(128.10,116.26) --
	(128.16,116.26) --
	(128.16,116.58) --
	(128.28,116.58) --
	(128.28,116.74) --
	(128.42,116.74) --
	(128.42,116.90) --
	(128.45,116.90) --
	(128.45,117.06) --
	(128.48,117.06) --
	(128.48,117.22) --
	(128.74,117.22) --
	(128.74,117.38) --
	(128.84,117.38) --
	(128.84,117.54) --
	(128.89,117.54) --
	(128.89,117.70) --
	(129.11,117.70) --
	(129.11,118.18) --
	(129.49,118.18) --
	(129.49,118.34) --
	(129.58,118.34) --
	(129.58,118.49) --
	(129.60,118.49) --
	(129.60,118.65) --
	(129.77,118.65) --
	(129.77,118.81) --
	(129.79,118.81) --
	(129.79,118.97) --
	(129.98,118.97) --
	(129.98,119.13) --
	(130.33,119.13) --
	(130.33,119.29) --
	(130.58,119.29) --
	(130.58,119.45) --
	(130.82,119.45) --
	(130.82,119.61) --
	(130.90,119.61) --
	(130.90,119.77) --
	(130.91,119.77) --
	(130.91,119.93) --
	(131.07,119.93) --
	(131.07,120.09) --
	(131.12,120.09) --
	(131.12,120.25) --
	(131.21,120.25) --
	(131.21,120.41) --
	(131.48,120.41) --
	(131.48,120.57) --
	(131.49,120.57) --
	(131.49,120.73) --
	(131.51,120.73) --
	(131.51,120.89) --
	(131.52,120.89) --
	(131.52,121.04) --
	(131.64,121.04) --
	(131.64,121.20) --
	(131.67,121.20) --
	(131.67,121.36) --
	(131.87,121.36) --
	(131.87,121.52) --
	(132.05,121.52) --
	(132.05,121.68) --
	(132.12,121.68) --
	(132.12,121.84) --
	(132.15,121.84) --
	(132.15,122.00) --
	(132.16,122.00) --
	(132.16,122.16) --
	(132.54,122.16) --
	(132.54,122.32) --
	(132.59,122.32) --
	(132.59,122.48) --
	(132.65,122.48) --
	(132.65,122.64) --
	(132.67,122.64) --
	(132.67,122.80) --
	(132.71,122.80) --
	(132.71,122.96) --
	(132.78,122.96) --
	(132.78,123.12) --
	(133.31,123.12) --
	(133.31,123.28) --
	(133.38,123.28) --
	(133.38,123.44) --
	(133.41,123.44) --
	(133.41,123.59) --
	(133.45,123.59) --
	(133.45,123.75) --
	(133.68,123.75) --
	(133.68,123.91) --
	(133.80,123.91) --
	(133.80,124.07) --
	(133.83,124.07) --
	(133.83,124.23) --
	(134.25,124.23) --
	(134.25,124.39) --
	(134.26,124.39) --
	(134.26,124.55) --
	(134.34,124.55) --
	(134.34,124.71) --
	(134.37,124.71) --
	(134.37,124.87) --
	(134.41,124.87) --
	(134.41,125.03) --
	(134.69,125.03) --
	(134.69,125.19) --
	(135.11,125.19) --
	(135.11,125.35) --
	(135.23,125.35) --
	(135.23,125.51) --
	(135.38,125.51) --
	(135.38,125.67) --
	(135.87,125.67) --
	(135.87,125.83) --
	(136.44,125.83) --
	(136.44,125.99) --
	(136.79,125.99) --
	(136.79,126.15) --
	(137.17,126.15) --
	(137.17,126.30) --
	(137.18,126.30) --
	(137.18,126.46) --
	(137.49,126.46) --
	(137.49,126.62) --
	(137.68,126.62) --
	(137.68,126.78) --
	(138.09,126.78) --
	(138.09,126.94) --
	(138.22,126.94) --
	(138.22,127.10) --
	(138.25,127.10) --
	(138.25,127.26) --
	(138.75,127.26) --
	(138.75,127.42) --
	(138.90,127.42) --
	(138.90,127.58) --
	(138.93,127.58) --
	(138.93,127.74) --
	(139.05,127.74) --
	(139.05,127.90) --
	(139.28,127.90) --
	(139.28,128.06) --
	(139.70,128.06) --
	(139.70,128.22) --
	(140.50,128.22) --
	(140.50,128.38) --
	(140.53,128.38) --
	(140.53,128.54) --
	(140.56,128.54) --
	(140.56,128.70) --
	(140.84,128.70) --
	(140.84,128.85) --
	(140.86,128.85) --
	(140.86,129.01) --
	(141.20,129.01) --
	(141.20,129.17) --
	(141.80,129.17) --
	(141.80,129.33) --
	(141.88,129.33) --
	(141.88,129.49) --
	(143.25,129.49) --
	(143.25,129.65) --
	(143.42,129.65) --
	(143.42,129.81) --
	(143.69,129.81) --
	(143.69,129.97) --
	(144.08,129.97) --
	(144.08,130.13) --
	(145.70,130.13) --
	(145.70,130.29) --
	(147.47,130.29) --
	(147.47,130.45) --
	(150.82,130.45) --
	(150.82,130.61) --
	(151.14,130.61) --
	(151.14,130.77) --
	(151.25,130.77) --
	(151.25,130.93) --
	(151.35,130.93) --
	(151.35,131.09) --
	(152.64,131.09) --
	(152.64,131.25) --
	(154.05,131.25) --
	(154.05,131.41) --
	(155.38,131.41) --
	(155.38,131.56) --
	(155.75,131.56) --
	(155.75,131.72) --
	(161.27,131.72) --
	(161.27,131.88) --
	(161.96,131.88) --
	(161.96,132.04) --
	(162.00,132.04) --
	(162.00,132.20) --
	(162.21,132.20) --
	(162.21,132.36) --
	(165.06,132.36) --
	(165.06,132.52) --
	(165.83,132.52) --
	(165.83,132.84) --
	(168.00,132.84) --
	(168.00,133.00) --
	(175.04,133.00) --
	(175.04,133.16) --
	(186.20,133.16) --
	(186.20,133.32) --
	(186.44,133.32) --
	(186.44,133.48) --
	(189.45,133.48) --
	(189.45,133.64) --
	(199.56,133.64) --
	(199.56,133.80) --
	(200.41,133.80) --
	(200.41,133.96) --
	(201.78,133.96) --
	(201.78,134.11) --
	(211.31,134.11) --
	(211.31,134.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 32.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 52.28) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 71.98) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 91.68) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,111.38) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,131.08) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.07, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.62, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.17, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.71, 19.68) {1k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.26, 19.68) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.80, 19.68) {100k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.35, 19.68) {1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (123.71,  7.64) {Play Count (Log10 Scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Percentage of Videos};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.64, 78.50) -- (136.21, 78.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.64, 64.05) -- (136.21, 64.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.15, 75.47) {Other Videos};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.15, 61.02) {Tulsa Videos};
\end{scope}
\end{tikzpicture}


==> plots/dist_plot.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-29 14:06:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] ( 34.16, 67.14) rectangle (211.31,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 82.75) --
	(211.31, 82.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,107.43) --
	(211.31,107.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,132.10) --
	(211.31,132.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.21, 67.14) --
	( 42.21,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.90, 67.14) --
	( 54.90,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.30, 67.14) --
	( 80.30,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.69, 67.14) --
	(105.69,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.08, 67.14) --
	(131.08,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.47, 67.14) --
	(156.47,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.87, 67.14) --
	(181.87,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.26, 67.14) --
	(207.26,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 70.41) --
	(211.31, 70.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 95.09) --
	(211.31, 95.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,119.77) --
	(211.31,119.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.60, 67.14) --
	( 67.60,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99, 67.14) --
	( 92.99,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.39, 67.14) --
	(118.39,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.78, 67.14) --
	(143.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.17, 67.14) --
	(169.17,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 67.14) --
	(194.56,139.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.40] ( 42.21, 70.41) --
	( 42.52, 70.41) --
	( 42.84, 70.41) --
	( 43.15, 70.41) --
	( 43.47, 70.41) --
	( 43.78, 70.41) --
	( 44.10, 70.41) --
	( 44.41, 70.41) --
	( 44.73, 70.41) --
	( 45.05, 70.41) --
	( 45.36, 70.41) --
	( 45.68, 70.41) --
	( 45.99, 70.41) --
	( 46.31, 70.41) --
	( 46.62, 70.41) --
	( 46.94, 70.41) --
	( 47.25, 70.41) --
	( 47.57, 70.42) --
	( 47.88, 70.42) --
	( 48.20, 70.42) --
	( 48.51, 70.42) --
	( 48.83, 70.42) --
	( 49.14, 70.42) --
	( 49.46, 70.43) --
	( 49.77, 70.43) --
	( 50.09, 70.43) --
	( 50.40, 70.44) --
	( 50.72, 70.44) --
	( 51.03, 70.45) --
	( 51.35, 70.45) --
	( 51.66, 70.46) --
	( 51.98, 70.47) --
	( 52.29, 70.48) --
	( 52.61, 70.49) --
	( 52.92, 70.50) --
	( 53.24, 70.51) --
	( 53.55, 70.52) --
	( 53.87, 70.53) --
	( 54.18, 70.54) --
	( 54.50, 70.56) --
	( 54.82, 70.58) --
	( 55.13, 70.59) --
	( 55.45, 70.61) --
	( 55.76, 70.63) --
	( 56.08, 70.65) --
	( 56.39, 70.67) --
	( 56.71, 70.70) --
	( 57.02, 70.72) --
	( 57.34, 70.75) --
	( 57.65, 70.77) --
	( 57.97, 70.80) --
	( 58.28, 70.83) --
	( 58.60, 70.86) --
	( 58.91, 70.89) --
	( 59.23, 70.93) --
	( 59.54, 70.96) --
	( 59.86, 71.00) --
	( 60.17, 71.04) --
	( 60.49, 71.08) --
	( 60.80, 71.12) --
	( 61.12, 71.16) --
	( 61.43, 71.20) --
	( 61.75, 71.25) --
	( 62.06, 71.29) --
	( 62.38, 71.34) --
	( 62.69, 71.39) --
	( 63.01, 71.45) --
	( 63.32, 71.50) --
	( 63.64, 71.56) --
	( 63.95, 71.62) --
	( 64.27, 71.68) --
	( 64.59, 71.74) --
	( 64.90, 71.81) --
	( 65.22, 71.88) --
	( 65.53, 71.95) --
	( 65.85, 72.02) --
	( 66.16, 72.09) --
	( 66.48, 72.17) --
	( 66.79, 72.25) --
	( 67.11, 72.33) --
	( 67.42, 72.41) --
	( 67.74, 72.49) --
	( 68.05, 72.58) --
	( 68.37, 72.66) --
	( 68.68, 72.75) --
	( 69.00, 72.83) --
	( 69.31, 72.92) --
	( 69.63, 73.01) --
	( 69.94, 73.10) --
	( 70.26, 73.19) --
	( 70.57, 73.28) --
	( 70.89, 73.36) --
	( 71.20, 73.45) --
	( 71.52, 73.54) --
	( 71.83, 73.64) --
	( 72.15, 73.73) --
	( 72.46, 73.82) --
	( 72.78, 73.92) --
	( 73.09, 74.02) --
	( 73.41, 74.12) --
	( 73.72, 74.22) --
	( 74.04, 74.33) --
	( 74.36, 74.45) --
	( 74.67, 74.57) --
	( 74.99, 74.70) --
	( 75.30, 74.83) --
	( 75.62, 74.98) --
	( 75.93, 75.13) --
	( 76.25, 75.29) --
	( 76.56, 75.47) --
	( 76.88, 75.65) --
	( 77.19, 75.85) --
	( 77.51, 76.06) --
	( 77.82, 76.29) --
	( 78.14, 76.53) --
	( 78.45, 76.79) --
	( 78.77, 77.06) --
	( 79.08, 77.35) --
	( 79.40, 77.66) --
	( 79.71, 77.98) --
	( 80.03, 78.32) --
	( 80.34, 78.68) --
	( 80.66, 79.05) --
	( 80.97, 79.44) --
	( 81.29, 79.85) --
	( 81.60, 80.28) --
	( 81.92, 80.72) --
	( 82.23, 81.18) --
	( 82.55, 81.66) --
	( 82.86, 82.15) --
	( 83.18, 82.65) --
	( 83.50, 83.17) --
	( 83.81, 83.70) --
	( 84.13, 84.24) --
	( 84.44, 84.79) --
	( 84.76, 85.35) --
	( 85.07, 85.92) --
	( 85.39, 86.49) --
	( 85.70, 87.07) --
	( 86.02, 87.66) --
	( 86.33, 88.25) --
	( 86.65, 88.83) --
	( 86.96, 89.42) --
	( 87.28, 90.01) --
	( 87.59, 90.60) --
	( 87.91, 91.18) --
	( 88.22, 91.76) --
	( 88.54, 92.33) --
	( 88.85, 92.90) --
	( 89.17, 93.46) --
	( 89.48, 94.00) --
	( 89.80, 94.54) --
	( 90.11, 95.06) --
	( 90.43, 95.58) --
	( 90.74, 96.08) --
	( 91.06, 96.56) --
	( 91.37, 97.04) --
	( 91.69, 97.49) --
	( 92.00, 97.93) --
	( 92.32, 98.36) --
	( 92.63, 98.76) --
	( 92.95, 99.16) --
	( 93.27, 99.53) --
	( 93.58, 99.89) --
	( 93.90,100.23) --
	( 94.21,100.55) --
	( 94.53,100.85) --
	( 94.84,101.14) --
	( 95.16,101.40) --
	( 95.47,101.65) --
	( 95.79,101.88) --
	( 96.10,102.10) --
	( 96.42,102.29) --
	( 96.73,102.46) --
	( 97.05,102.61) --
	( 97.36,102.75) --
	( 97.68,102.86) --
	( 97.99,102.95) --
	( 98.31,103.02) --
	( 98.62,103.07) --
	( 98.94,103.10) --
	( 99.25,103.11) --
	( 99.57,103.10) --
	( 99.88,103.07) --
	(100.20,103.01) --
	(100.51,102.93) --
	(100.83,102.83) --
	(101.14,102.71) --
	(101.46,102.57) --
	(101.77,102.41) --
	(102.09,102.22) --
	(102.40,102.02) --
	(102.72,101.80) --
	(103.04,101.56) --
	(103.35,101.30) --
	(103.67,101.02) --
	(103.98,100.73) --
	(104.30,100.42) --
	(104.61,100.10) --
	(104.93, 99.76) --
	(105.24, 99.41) --
	(105.56, 99.04) --
	(105.87, 98.67) --
	(106.19, 98.29) --
	(106.50, 97.90) --
	(106.82, 97.51) --
	(107.13, 97.11) --
	(107.45, 96.71) --
	(107.76, 96.31) --
	(108.08, 95.91) --
	(108.39, 95.51) --
	(108.71, 95.12) --
	(109.02, 94.74) --
	(109.34, 94.37) --
	(109.65, 94.01) --
	(109.97, 93.66) --
	(110.28, 93.34) --
	(110.60, 93.03) --
	(110.91, 92.73) --
	(111.23, 92.47) --
	(111.54, 92.23) --
	(111.86, 92.01) --
	(112.18, 91.82) --
	(112.49, 91.66) --
	(112.81, 91.53) --
	(113.12, 91.43) --
	(113.44, 91.36) --
	(113.75, 91.32) --
	(114.07, 91.31) --
	(114.38, 91.33) --
	(114.70, 91.38) --
	(115.01, 91.45) --
	(115.33, 91.55) --
	(115.64, 91.67) --
	(115.96, 91.81) --
	(116.27, 91.97) --
	(116.59, 92.14) --
	(116.90, 92.33) --
	(117.22, 92.51) --
	(117.53, 92.71) --
	(117.85, 92.90) --
	(118.16, 93.09) --
	(118.48, 93.27) --
	(118.79, 93.44) --
	(119.11, 93.59) --
	(119.42, 93.73) --
	(119.74, 93.84) --
	(120.05, 93.92) --
	(120.37, 93.98) --
	(120.68, 94.01) --
	(121.00, 94.02) --
	(121.31, 93.98) --
	(121.63, 93.91) --
	(121.95, 93.81) --
	(122.26, 93.67) --
	(122.58, 93.51) --
	(122.89, 93.30) --
	(123.21, 93.06) --
	(123.52, 92.79) --
	(123.84, 92.49) --
	(124.15, 92.16) --
	(124.47, 91.81) --
	(124.78, 91.43) --
	(125.10, 91.03) --
	(125.41, 90.60) --
	(125.73, 90.17) --
	(126.04, 89.72) --
	(126.36, 89.25) --
	(126.67, 88.77) --
	(126.99, 88.29) --
	(127.30, 87.80) --
	(127.62, 87.31) --
	(127.93, 86.82) --
	(128.25, 86.33) --
	(128.56, 85.84) --
	(128.88, 85.35) --
	(129.19, 84.87) --
	(129.51, 84.39) --
	(129.82, 83.93) --
	(130.14, 83.47) --
	(130.45, 83.02) --
	(130.77, 82.57) --
	(131.08, 82.14) --
	(131.40, 81.72) --
	(131.72, 81.31) --
	(132.03, 80.90) --
	(132.35, 80.51) --
	(132.66, 80.13) --
	(132.98, 79.75) --
	(133.29, 79.39) --
	(133.61, 79.04) --
	(133.92, 78.69) --
	(134.24, 78.36) --
	(134.55, 78.03) --
	(134.87, 77.72) --
	(135.18, 77.41) --
	(135.50, 77.12) --
	(135.81, 76.83) --
	(136.13, 76.55) --
	(136.44, 76.28) --
	(136.76, 76.02) --
	(137.07, 75.77) --
	(137.39, 75.53) --
	(137.70, 75.29) --
	(138.02, 75.07) --
	(138.33, 74.86) --
	(138.65, 74.66) --
	(138.96, 74.47) --
	(139.28, 74.28) --
	(139.59, 74.11) --
	(139.91, 73.95) --
	(140.22, 73.80) --
	(140.54, 73.65) --
	(140.85, 73.52) --
	(141.17, 73.39) --
	(141.49, 73.28) --
	(141.80, 73.17) --
	(142.12, 73.07) --
	(142.43, 72.97) --
	(142.75, 72.89) --
	(143.06, 72.81) --
	(143.38, 72.73) --
	(143.69, 72.66) --
	(144.01, 72.60) --
	(144.32, 72.54) --
	(144.64, 72.48) --
	(144.95, 72.43) --
	(145.27, 72.38) --
	(145.58, 72.34) --
	(145.90, 72.29) --
	(146.21, 72.25) --
	(146.53, 72.21) --
	(146.84, 72.18) --
	(147.16, 72.14) --
	(147.47, 72.11) --
	(147.79, 72.08) --
	(148.10, 72.05) --
	(148.42, 72.03) --
	(148.73, 72.00) --
	(149.05, 71.98) --
	(149.36, 71.96) --
	(149.68, 71.94) --
	(149.99, 71.93) --
	(150.31, 71.92) --
	(150.63, 71.91) --
	(150.94, 71.90) --
	(151.26, 71.89) --
	(151.57, 71.89) --
	(151.89, 71.89) --
	(152.20, 71.89) --
	(152.52, 71.89) --
	(152.83, 71.89) --
	(153.15, 71.90) --
	(153.46, 71.90) --
	(153.78, 71.90) --
	(154.09, 71.91) --
	(154.41, 71.91) --
	(154.72, 71.91) --
	(155.04, 71.91) --
	(155.35, 71.91) --
	(155.67, 71.91) --
	(155.98, 71.91) --
	(156.30, 71.90) --
	(156.61, 71.89) --
	(156.93, 71.88) --
	(157.24, 71.86) --
	(157.56, 71.85) --
	(157.87, 71.82) --
	(158.19, 71.80) --
	(158.50, 71.77) --
	(158.82, 71.75) --
	(159.13, 71.71) --
	(159.45, 71.68) --
	(159.76, 71.64) --
	(160.08, 71.61) --
	(160.40, 71.57) --
	(160.71, 71.53) --
	(161.03, 71.49) --
	(161.34, 71.45) --
	(161.66, 71.40) --
	(161.97, 71.36) --
	(162.29, 71.32) --
	(162.60, 71.28) --
	(162.92, 71.24) --
	(163.23, 71.20) --
	(163.55, 71.16) --
	(163.86, 71.12) --
	(164.18, 71.08) --
	(164.49, 71.05) --
	(164.81, 71.02) --
	(165.12, 70.99) --
	(165.44, 70.96) --
	(165.75, 70.93) --
	(166.07, 70.90) --
	(166.38, 70.88) --
	(166.70, 70.86) --
	(167.01, 70.83) --
	(167.33, 70.82) --
	(167.64, 70.80) --
	(167.96, 70.78) --
	(168.27, 70.77) --
	(168.59, 70.76) --
	(168.90, 70.75) --
	(169.22, 70.74) --
	(169.53, 70.73) --
	(169.85, 70.73) --
	(170.17, 70.72) --
	(170.48, 70.72) --
	(170.80, 70.72) --
	(171.11, 70.72) --
	(171.43, 70.72) --
	(171.74, 70.73) --
	(172.06, 70.73) --
	(172.37, 70.74) --
	(172.69, 70.75) --
	(173.00, 70.76) --
	(173.32, 70.77) --
	(173.63, 70.78) --
	(173.95, 70.79) --
	(174.26, 70.81) --
	(174.58, 70.82) --
	(174.89, 70.83) --
	(175.21, 70.85) --
	(175.52, 70.86) --
	(175.84, 70.88) --
	(176.15, 70.89) --
	(176.47, 70.90) --
	(176.78, 70.92) --
	(177.10, 70.93) --
	(177.41, 70.94) --
	(177.73, 70.95) --
	(178.04, 70.95) --
	(178.36, 70.96) --
	(178.67, 70.97) --
	(178.99, 70.97) --
	(179.31, 70.97) --
	(179.62, 70.97) --
	(179.94, 70.97) --
	(180.25, 70.97) --
	(180.57, 70.96) --
	(180.88, 70.96) --
	(181.20, 70.95) --
	(181.51, 70.95) --
	(181.83, 70.94) --
	(182.14, 70.93) --
	(182.46, 70.92) --
	(182.77, 70.92) --
	(183.09, 70.91) --
	(183.40, 70.90) --
	(183.72, 70.90) --
	(184.03, 70.89) --
	(184.35, 70.89) --
	(184.66, 70.88) --
	(184.98, 70.88) --
	(185.29, 70.88) --
	(185.61, 70.88) --
	(185.92, 70.88) --
	(186.24, 70.88) --
	(186.55, 70.89) --
	(186.87, 70.89) --
	(187.18, 70.90) --
	(187.50, 70.91) --
	(187.81, 70.91) --
	(188.13, 70.92) --
	(188.44, 70.93) --
	(188.76, 70.94) --
	(189.08, 70.95) --
	(189.39, 70.96) --
	(189.71, 70.97) --
	(190.02, 70.98) --
	(190.34, 70.98) --
	(190.65, 70.99) --
	(190.97, 70.99) --
	(191.28, 70.99) --
	(191.60, 70.99) --
	(191.91, 70.99) --
	(192.23, 70.99) --
	(192.54, 70.99) --
	(192.86, 70.98) --
	(193.17, 70.98) --
	(193.49, 70.97) --
	(193.80, 70.96) --
	(194.12, 70.95) --
	(194.43, 70.93) --
	(194.75, 70.92) --
	(195.06, 70.91) --
	(195.38, 70.89) --
	(195.69, 70.88) --
	(196.01, 70.86) --
	(196.32, 70.85) --
	(196.64, 70.83) --
	(196.95, 70.82) --
	(197.27, 70.80) --
	(197.58, 70.79) --
	(197.90, 70.77) --
	(198.21, 70.76) --
	(198.53, 70.75) --
	(198.85, 70.74) --
	(199.16, 70.73) --
	(199.48, 70.72) --
	(199.79, 70.71) --
	(200.11, 70.70) --
	(200.42, 70.69) --
	(200.74, 70.68) --
	(201.05, 70.68) --
	(201.37, 70.67) --
	(201.68, 70.66) --
	(202.00, 70.65) --
	(202.31, 70.65) --
	(202.63, 70.64) --
	(202.94, 70.64) --
	(203.26, 70.63) --
	(203.26, 70.41) --
	(202.94, 70.41) --
	(202.63, 70.41) --
	(202.31, 70.41) --
	(202.00, 70.41) --
	(201.68, 70.41) --
	(201.37, 70.41) --
	(201.05, 70.41) --
	(200.74, 70.41) --
	(200.42, 70.41) --
	(200.11, 70.41) --
	(199.79, 70.41) --
	(199.48, 70.41) --
	(199.16, 70.41) --
	(198.85, 70.41) --
	(198.53, 70.41) --
	(198.21, 70.41) --
	(197.90, 70.41) --
	(197.58, 70.41) --
	(197.27, 70.41) --
	(196.95, 70.41) --
	(196.64, 70.41) --
	(196.32, 70.41) --
	(196.01, 70.41) --
	(195.69, 70.41) --
	(195.38, 70.41) --
	(195.06, 70.41) --
	(194.75, 70.41) --
	(194.43, 70.41) --
	(194.12, 70.41) --
	(193.80, 70.41) --
	(193.49, 70.41) --
	(193.17, 70.41) --
	(192.86, 70.41) --
	(192.54, 70.41) --
	(192.23, 70.41) --
	(191.91, 70.41) --
	(191.60, 70.41) --
	(191.28, 70.41) --
	(190.97, 70.41) --
	(190.65, 70.41) --
	(190.34, 70.41) --
	(190.02, 70.41) --
	(189.71, 70.41) --
	(189.39, 70.41) --
	(189.08, 70.41) --
	(188.76, 70.41) --
	(188.44, 70.41) --
	(188.13, 70.41) --
	(187.81, 70.41) --
	(187.50, 70.41) --
	(187.18, 70.41) --
	(186.87, 70.41) --
	(186.55, 70.41) --
	(186.24, 70.41) --
	(185.92, 70.41) --
	(185.61, 70.41) --
	(185.29, 70.41) --
	(184.98, 70.41) --
	(184.66, 70.41) --
	(184.35, 70.41) --
	(184.03, 70.41) --
	(183.72, 70.41) --
	(183.40, 70.41) --
	(183.09, 70.41) --
	(182.77, 70.41) --
	(182.46, 70.41) --
	(182.14, 70.41) --
	(181.83, 70.41) --
	(181.51, 70.41) --
	(181.20, 70.41) --
	(180.88, 70.41) --
	(180.57, 70.41) --
	(180.25, 70.41) --
	(179.94, 70.41) --
	(179.62, 70.41) --
	(179.31, 70.41) --
	(178.99, 70.41) --
	(178.67, 70.41) --
	(178.36, 70.41) --
	(178.04, 70.41) --
	(177.73, 70.41) --
	(177.41, 70.41) --
	(177.10, 70.41) --
	(176.78, 70.41) --
	(176.47, 70.41) --
	(176.15, 70.41) --
	(175.84, 70.41) --
	(175.52, 70.41) --
	(175.21, 70.41) --
	(174.89, 70.41) --
	(174.58, 70.41) --
	(174.26, 70.41) --
	(173.95, 70.41) --
	(173.63, 70.41) --
	(173.32, 70.41) --
	(173.00, 70.41) --
	(172.69, 70.41) --
	(172.37, 70.41) --
	(172.06, 70.41) --
	(171.74, 70.41) --
	(171.43, 70.41) --
	(171.11, 70.41) --
	(170.80, 70.41) --
	(170.48, 70.41) --
	(170.17, 70.41) --
	(169.85, 70.41) --
	(169.53, 70.41) --
	(169.22, 70.41) --
	(168.90, 70.41) --
	(168.59, 70.41) --
	(168.27, 70.41) --
	(167.96, 70.41) --
	(167.64, 70.41) --
	(167.33, 70.41) --
	(167.01, 70.41) --
	(166.70, 70.41) --
	(166.38, 70.41) --
	(166.07, 70.41) --
	(165.75, 70.41) --
	(165.44, 70.41) --
	(165.12, 70.41) --
	(164.81, 70.41) --
	(164.49, 70.41) --
	(164.18, 70.41) --
	(163.86, 70.41) --
	(163.55, 70.41) --
	(163.23, 70.41) --
	(162.92, 70.41) --
	(162.60, 70.41) --
	(162.29, 70.41) --
	(161.97, 70.41) --
	(161.66, 70.41) --
	(161.34, 70.41) --
	(161.03, 70.41) --
	(160.71, 70.41) --
	(160.40, 70.41) --
	(160.08, 70.41) --
	(159.76, 70.41) --
	(159.45, 70.41) --
	(159.13, 70.41) --
	(158.82, 70.41) --
	(158.50, 70.41) --
	(158.19, 70.41) --
	(157.87, 70.41) --
	(157.56, 70.41) --
	(157.24, 70.41) --
	(156.93, 70.41) --
	(156.61, 70.41) --
	(156.30, 70.41) --
	(155.98, 70.41) --
	(155.67, 70.41) --
	(155.35, 70.41) --
	(155.04, 70.41) --
	(154.72, 70.41) --
	(154.41, 70.41) --
	(154.09, 70.41) --
	(153.78, 70.41) --
	(153.46, 70.41) --
	(153.15, 70.41) --
	(152.83, 70.41) --
	(152.52, 70.41) --
	(152.20, 70.41) --
	(151.89, 70.41) --
	(151.57, 70.41) --
	(151.26, 70.41) --
	(150.94, 70.41) --
	(150.63, 70.41) --
	(150.31, 70.41) --
	(149.99, 70.41) --
	(149.68, 70.41) --
	(149.36, 70.41) --
	(149.05, 70.41) --
	(148.73, 70.41) --
	(148.42, 70.41) --
	(148.10, 70.41) --
	(147.79, 70.41) --
	(147.47, 70.41) --
	(147.16, 70.41) --
	(146.84, 70.41) --
	(146.53, 70.41) --
	(146.21, 70.41) --
	(145.90, 70.41) --
	(145.58, 70.41) --
	(145.27, 70.41) --
	(144.95, 70.41) --
	(144.64, 70.41) --
	(144.32, 70.41) --
	(144.01, 70.41) --
	(143.69, 70.41) --
	(143.38, 70.41) --
	(143.06, 70.41) --
	(142.75, 70.41) --
	(142.43, 70.41) --
	(142.12, 70.41) --
	(141.80, 70.41) --
	(141.49, 70.41) --
	(141.17, 70.41) --
	(140.85, 70.41) --
	(140.54, 70.41) --
	(140.22, 70.41) --
	(139.91, 70.41) --
	(139.59, 70.41) --
	(139.28, 70.41) --
	(138.96, 70.41) --
	(138.65, 70.41) --
	(138.33, 70.41) --
	(138.02, 70.41) --
	(137.70, 70.41) --
	(137.39, 70.41) --
	(137.07, 70.41) --
	(136.76, 70.41) --
	(136.44, 70.41) --
	(136.13, 70.41) --
	(135.81, 70.41) --
	(135.50, 70.41) --
	(135.18, 70.41) --
	(134.87, 70.41) --
	(134.55, 70.41) --
	(134.24, 70.41) --
	(133.92, 70.41) --
	(133.61, 70.41) --
	(133.29, 70.41) --
	(132.98, 70.41) --
	(132.66, 70.41) --
	(132.35, 70.41) --
	(132.03, 70.41) --
	(131.72, 70.41) --
	(131.40, 70.41) --
	(131.08, 70.41) --
	(130.77, 70.41) --
	(130.45, 70.41) --
	(130.14, 70.41) --
	(129.82, 70.41) --
	(129.51, 70.41) --
	(129.19, 70.41) --
	(128.88, 70.41) --
	(128.56, 70.41) --
	(128.25, 70.41) --
	(127.93, 70.41) --
	(127.62, 70.41) --
	(127.30, 70.41) --
	(126.99, 70.41) --
	(126.67, 70.41) --
	(126.36, 70.41) --
	(126.04, 70.41) --
	(125.73, 70.41) --
	(125.41, 70.41) --
	(125.10, 70.41) --
	(124.78, 70.41) --
	(124.47, 70.41) --
	(124.15, 70.41) --
	(123.84, 70.41) --
	(123.52, 70.41) --
	(123.21, 70.41) --
	(122.89, 70.41) --
	(122.58, 70.41) --
	(122.26, 70.41) --
	(121.95, 70.41) --
	(121.63, 70.41) --
	(121.31, 70.41) --
	(121.00, 70.41) --
	(120.68, 70.41) --
	(120.37, 70.41) --
	(120.05, 70.41) --
	(119.74, 70.41) --
	(119.42, 70.41) --
	(119.11, 70.41) --
	(118.79, 70.41) --
	(118.48, 70.41) --
	(118.16, 70.41) --
	(117.85, 70.41) --
	(117.53, 70.41) --
	(117.22, 70.41) --
	(116.90, 70.41) --
	(116.59, 70.41) --
	(116.27, 70.41) --
	(115.96, 70.41) --
	(115.64, 70.41) --
	(115.33, 70.41) --
	(115.01, 70.41) --
	(114.70, 70.41) --
	(114.38, 70.41) --
	(114.07, 70.41) --
	(113.75, 70.41) --
	(113.44, 70.41) --
	(113.12, 70.41) --
	(112.81, 70.41) --
	(112.49, 70.41) --
	(112.18, 70.41) --
	(111.86, 70.41) --
	(111.54, 70.41) --
	(111.23, 70.41) --
	(110.91, 70.41) --
	(110.60, 70.41) --
	(110.28, 70.41) --
	(109.97, 70.41) --
	(109.65, 70.41) --
	(109.34, 70.41) --
	(109.02, 70.41) --
	(108.71, 70.41) --
	(108.39, 70.41) --
	(108.08, 70.41) --
	(107.76, 70.41) --
	(107.45, 70.41) --
	(107.13, 70.41) --
	(106.82, 70.41) --
	(106.50, 70.41) --
	(106.19, 70.41) --
	(105.87, 70.41) --
	(105.56, 70.41) --
	(105.24, 70.41) --
	(104.93, 70.41) --
	(104.61, 70.41) --
	(104.30, 70.41) --
	(103.98, 70.41) --
	(103.67, 70.41) --
	(103.35, 70.41) --
	(103.04, 70.41) --
	(102.72, 70.41) --
	(102.40, 70.41) --
	(102.09, 70.41) --
	(101.77, 70.41) --
	(101.46, 70.41) --
	(101.14, 70.41) --
	(100.83, 70.41) --
	(100.51, 70.41) --
	(100.20, 70.41) --
	( 99.88, 70.41) --
	( 99.57, 70.41) --
	( 99.25, 70.41) --
	( 98.94, 70.41) --
	( 98.62, 70.41) --
	( 98.31, 70.41) --
	( 97.99, 70.41) --
	( 97.68, 70.41) --
	( 97.36, 70.41) --
	( 97.05, 70.41) --
	( 96.73, 70.41) --
	( 96.42, 70.41) --
	( 96.10, 70.41) --
	( 95.79, 70.41) --
	( 95.47, 70.41) --
	( 95.16, 70.41) --
	( 94.84, 70.41) --
	( 94.53, 70.41) --
	( 94.21, 70.41) --
	( 93.90, 70.41) --
	( 93.58, 70.41) --
	( 93.27, 70.41) --
	( 92.95, 70.41) --
	( 92.63, 70.41) --
	( 92.32, 70.41) --
	( 92.00, 70.41) --
	( 91.69, 70.41) --
	( 91.37, 70.41) --
	( 91.06, 70.41) --
	( 90.74, 70.41) --
	( 90.43, 70.41) --
	( 90.11, 70.41) --
	( 89.80, 70.41) --
	( 89.48, 70.41) --
	( 89.17, 70.41) --
	( 88.85, 70.41) --
	( 88.54, 70.41) --
	( 88.22, 70.41) --
	( 87.91, 70.41) --
	( 87.59, 70.41) --
	( 87.28, 70.41) --
	( 86.96, 70.41) --
	( 86.65, 70.41) --
	( 86.33, 70.41) --
	( 86.02, 70.41) --
	( 85.70, 70.41) --
	( 85.39, 70.41) --
	( 85.07, 70.41) --
	( 84.76, 70.41) --
	( 84.44, 70.41) --
	( 84.13, 70.41) --
	( 83.81, 70.41) --
	( 83.50, 70.41) --
	( 83.18, 70.41) --
	( 82.86, 70.41) --
	( 82.55, 70.41) --
	( 82.23, 70.41) --
	( 81.92, 70.41) --
	( 81.60, 70.41) --
	( 81.29, 70.41) --
	( 80.97, 70.41) --
	( 80.66, 70.41) --
	( 80.34, 70.41) --
	( 80.03, 70.41) --
	( 79.71, 70.41) --
	( 79.40, 70.41) --
	( 79.08, 70.41) --
	( 78.77, 70.41) --
	( 78.45, 70.41) --
	( 78.14, 70.41) --
	( 77.82, 70.41) --
	( 77.51, 70.41) --
	( 77.19, 70.41) --
	( 76.88, 70.41) --
	( 76.56, 70.41) --
	( 76.25, 70.41) --
	( 75.93, 70.41) --
	( 75.62, 70.41) --
	( 75.30, 70.41) --
	( 74.99, 70.41) --
	( 74.67, 70.41) --
	( 74.36, 70.41) --
	( 74.04, 70.41) --
	( 73.72, 70.41) --
	( 73.41, 70.41) --
	( 73.09, 70.41) --
	( 72.78, 70.41) --
	( 72.46, 70.41) --
	( 72.15, 70.41) --
	( 71.83, 70.41) --
	( 71.52, 70.41) --
	( 71.20, 70.41) --
	( 70.89, 70.41) --
	( 70.57, 70.41) --
	( 70.26, 70.41) --
	( 69.94, 70.41) --
	( 69.63, 70.41) --
	( 69.31, 70.41) --
	( 69.00, 70.41) --
	( 68.68, 70.41) --
	( 68.37, 70.41) --
	( 68.05, 70.41) --
	( 67.74, 70.41) --
	( 67.42, 70.41) --
	( 67.11, 70.41) --
	( 66.79, 70.41) --
	( 66.48, 70.41) --
	( 66.16, 70.41) --
	( 65.85, 70.41) --
	( 65.53, 70.41) --
	( 65.22, 70.41) --
	( 64.90, 70.41) --
	( 64.59, 70.41) --
	( 64.27, 70.41) --
	( 63.95, 70.41) --
	( 63.64, 70.41) --
	( 63.32, 70.41) --
	( 63.01, 70.41) --
	( 62.69, 70.41) --
	( 62.38, 70.41) --
	( 62.06, 70.41) --
	( 61.75, 70.41) --
	( 61.43, 70.41) --
	( 61.12, 70.41) --
	( 60.80, 70.41) --
	( 60.49, 70.41) --
	( 60.17, 70.41) --
	( 59.86, 70.41) --
	( 59.54, 70.41) --
	( 59.23, 70.41) --
	( 58.91, 70.41) --
	( 58.60, 70.41) --
	( 58.28, 70.41) --
	( 57.97, 70.41) --
	( 57.65, 70.41) --
	( 57.34, 70.41) --
	( 57.02, 70.41) --
	( 56.71, 70.41) --
	( 56.39, 70.41) --
	( 56.08, 70.41) --
	( 55.76, 70.41) --
	( 55.45, 70.41) --
	( 55.13, 70.41) --
	( 54.82, 70.41) --
	( 54.50, 70.41) --
	( 54.18, 70.41) --
	( 53.87, 70.41) --
	( 53.55, 70.41) --
	( 53.24, 70.41) --
	( 52.92, 70.41) --
	( 52.61, 70.41) --
	( 52.29, 70.41) --
	( 51.98, 70.41) --
	( 51.66, 70.41) --
	( 51.35, 70.41) --
	( 51.03, 70.41) --
	( 50.72, 70.41) --
	( 50.40, 70.41) --
	( 50.09, 70.41) --
	( 49.77, 70.41) --
	( 49.46, 70.41) --
	( 49.14, 70.41) --
	( 48.83, 70.41) --
	( 48.51, 70.41) --
	( 48.20, 70.41) --
	( 47.88, 70.41) --
	( 47.57, 70.41) --
	( 47.25, 70.41) --
	( 46.94, 70.41) --
	( 46.62, 70.41) --
	( 46.31, 70.41) --
	( 45.99, 70.41) --
	( 45.68, 70.41) --
	( 45.36, 70.41) --
	( 45.05, 70.41) --
	( 44.73, 70.41) --
	( 44.41, 70.41) --
	( 44.10, 70.41) --
	( 43.78, 70.41) --
	( 43.47, 70.41) --
	( 43.15, 70.41) --
	( 42.84, 70.41) --
	( 42.52, 70.41) --
	( 42.21, 70.41) --
	cycle;

\path[] ( 42.21, 70.41) --
	( 42.52, 70.41) --
	( 42.84, 70.41) --
	( 43.15, 70.41) --
	( 43.47, 70.41) --
	( 43.78, 70.41) --
	( 44.10, 70.41) --
	( 44.41, 70.41) --
	( 44.73, 70.41) --
	( 45.05, 70.41) --
	( 45.36, 70.41) --
	( 45.68, 70.41) --
	( 45.99, 70.41) --
	( 46.31, 70.41) --
	( 46.62, 70.41) --
	( 46.94, 70.41) --
	( 47.25, 70.41) --
	( 47.57, 70.42) --
	( 47.88, 70.42) --
	( 48.20, 70.42) --
	( 48.51, 70.42) --
	( 48.83, 70.42) --
	( 49.14, 70.42) --
	( 49.46, 70.43) --
	( 49.77, 70.43) --
	( 50.09, 70.43) --
	( 50.40, 70.44) --
	( 50.72, 70.44) --
	( 51.03, 70.45) --
	( 51.35, 70.45) --
	( 51.66, 70.46) --
	( 51.98, 70.47) --
	( 52.29, 70.48) --
	( 52.61, 70.49) --
	( 52.92, 70.50) --
	( 53.24, 70.51) --
	( 53.55, 70.52) --
	( 53.87, 70.53) --
	( 54.18, 70.54) --
	( 54.50, 70.56) --
	( 54.82, 70.58) --
	( 55.13, 70.59) --
	( 55.45, 70.61) --
	( 55.76, 70.63) --
	( 56.08, 70.65) --
	( 56.39, 70.67) --
	( 56.71, 70.70) --
	( 57.02, 70.72) --
	( 57.34, 70.75) --
	( 57.65, 70.77) --
	( 57.97, 70.80) --
	( 58.28, 70.83) --
	( 58.60, 70.86) --
	( 58.91, 70.89) --
	( 59.23, 70.93) --
	( 59.54, 70.96) --
	( 59.86, 71.00) --
	( 60.17, 71.04) --
	( 60.49, 71.08) --
	( 60.80, 71.12) --
	( 61.12, 71.16) --
	( 61.43, 71.20) --
	( 61.75, 71.25) --
	( 62.06, 71.29) --
	( 62.38, 71.34) --
	( 62.69, 71.39) --
	( 63.01, 71.45) --
	( 63.32, 71.50) --
	( 63.64, 71.56) --
	( 63.95, 71.62) --
	( 64.27, 71.68) --
	( 64.59, 71.74) --
	( 64.90, 71.81) --
	( 65.22, 71.88) --
	( 65.53, 71.95) --
	( 65.85, 72.02) --
	( 66.16, 72.09) --
	( 66.48, 72.17) --
	( 66.79, 72.25) --
	( 67.11, 72.33) --
	( 67.42, 72.41) --
	( 67.74, 72.49) --
	( 68.05, 72.58) --
	( 68.37, 72.66) --
	( 68.68, 72.75) --
	( 69.00, 72.83) --
	( 69.31, 72.92) --
	( 69.63, 73.01) --
	( 69.94, 73.10) --
	( 70.26, 73.19) --
	( 70.57, 73.28) --
	( 70.89, 73.36) --
	( 71.20, 73.45) --
	( 71.52, 73.54) --
	( 71.83, 73.64) --
	( 72.15, 73.73) --
	( 72.46, 73.82) --
	( 72.78, 73.92) --
	( 73.09, 74.02) --
	( 73.41, 74.12) --
	( 73.72, 74.22) --
	( 74.04, 74.33) --
	( 74.36, 74.45) --
	( 74.67, 74.57) --
	( 74.99, 74.70) --
	( 75.30, 74.83) --
	( 75.62, 74.98) --
	( 75.93, 75.13) --
	( 76.25, 75.29) --
	( 76.56, 75.47) --
	( 76.88, 75.65) --
	( 77.19, 75.85) --
	( 77.51, 76.06) --
	( 77.82, 76.29) --
	( 78.14, 76.53) --
	( 78.45, 76.79) --
	( 78.77, 77.06) --
	( 79.08, 77.35) --
	( 79.40, 77.66) --
	( 79.71, 77.98) --
	( 80.03, 78.32) --
	( 80.34, 78.68) --
	( 80.66, 79.05) --
	( 80.97, 79.44) --
	( 81.29, 79.85) --
	( 81.60, 80.28) --
	( 81.92, 80.72) --
	( 82.23, 81.18) --
	( 82.55, 81.66) --
	( 82.86, 82.15) --
	( 83.18, 82.65) --
	( 83.50, 83.17) --
	( 83.81, 83.70) --
	( 84.13, 84.24) --
	( 84.44, 84.79) --
	( 84.76, 85.35) --
	( 85.07, 85.92) --
	( 85.39, 86.49) --
	( 85.70, 87.07) --
	( 86.02, 87.66) --
	( 86.33, 88.25) --
	( 86.65, 88.83) --
	( 86.96, 89.42) --
	( 87.28, 90.01) --
	( 87.59, 90.60) --
	( 87.91, 91.18) --
	( 88.22, 91.76) --
	( 88.54, 92.33) --
	( 88.85, 92.90) --
	( 89.17, 93.46) --
	( 89.48, 94.00) --
	( 89.80, 94.54) --
	( 90.11, 95.06) --
	( 90.43, 95.58) --
	( 90.74, 96.08) --
	( 91.06, 96.56) --
	( 91.37, 97.04) --
	( 91.69, 97.49) --
	( 92.00, 97.93) --
	( 92.32, 98.36) --
	( 92.63, 98.76) --
	( 92.95, 99.16) --
	( 93.27, 99.53) --
	( 93.58, 99.89) --
	( 93.90,100.23) --
	( 94.21,100.55) --
	( 94.53,100.85) --
	( 94.84,101.14) --
	( 95.16,101.40) --
	( 95.47,101.65) --
	( 95.79,101.88) --
	( 96.10,102.10) --
	( 96.42,102.29) --
	( 96.73,102.46) --
	( 97.05,102.61) --
	( 97.36,102.75) --
	( 97.68,102.86) --
	( 97.99,102.95) --
	( 98.31,103.02) --
	( 98.62,103.07) --
	( 98.94,103.10) --
	( 99.25,103.11) --
	( 99.57,103.10) --
	( 99.88,103.07) --
	(100.20,103.01) --
	(100.51,102.93) --
	(100.83,102.83) --
	(101.14,102.71) --
	(101.46,102.57) --
	(101.77,102.41) --
	(102.09,102.22) --
	(102.40,102.02) --
	(102.72,101.80) --
	(103.04,101.56) --
	(103.35,101.30) --
	(103.67,101.02) --
	(103.98,100.73) --
	(104.30,100.42) --
	(104.61,100.10) --
	(104.93, 99.76) --
	(105.24, 99.41) --
	(105.56, 99.04) --
	(105.87, 98.67) --
	(106.19, 98.29) --
	(106.50, 97.90) --
	(106.82, 97.51) --
	(107.13, 97.11) --
	(107.45, 96.71) --
	(107.76, 96.31) --
	(108.08, 95.91) --
	(108.39, 95.51) --
	(108.71, 95.12) --
	(109.02, 94.74) --
	(109.34, 94.37) --
	(109.65, 94.01) --
	(109.97, 93.66) --
	(110.28, 93.34) --
	(110.60, 93.03) --
	(110.91, 92.73) --
	(111.23, 92.47) --
	(111.54, 92.23) --
	(111.86, 92.01) --
	(112.18, 91.82) --
	(112.49, 91.66) --
	(112.81, 91.53) --
	(113.12, 91.43) --
	(113.44, 91.36) --
	(113.75, 91.32) --
	(114.07, 91.31) --
	(114.38, 91.33) --
	(114.70, 91.38) --
	(115.01, 91.45) --
	(115.33, 91.55) --
	(115.64, 91.67) --
	(115.96, 91.81) --
	(116.27, 91.97) --
	(116.59, 92.14) --
	(116.90, 92.33) --
	(117.22, 92.51) --
	(117.53, 92.71) --
	(117.85, 92.90) --
	(118.16, 93.09) --
	(118.48, 93.27) --
	(118.79, 93.44) --
	(119.11, 93.59) --
	(119.42, 93.73) --
	(119.74, 93.84) --
	(120.05, 93.92) --
	(120.37, 93.98) --
	(120.68, 94.01) --
	(121.00, 94.02) --
	(121.31, 93.98) --
	(121.63, 93.91) --
	(121.95, 93.81) --
	(122.26, 93.67) --
	(122.58, 93.51) --
	(122.89, 93.30) --
	(123.21, 93.06) --
	(123.52, 92.79) --
	(123.84, 92.49) --
	(124.15, 92.16) --
	(124.47, 91.81) --
	(124.78, 91.43) --
	(125.10, 91.03) --
	(125.41, 90.60) --
	(125.73, 90.17) --
	(126.04, 89.72) --
	(126.36, 89.25) --
	(126.67, 88.77) --
	(126.99, 88.29) --
	(127.30, 87.80) --
	(127.62, 87.31) --
	(127.93, 86.82) --
	(128.25, 86.33) --
	(128.56, 85.84) --
	(128.88, 85.35) --
	(129.19, 84.87) --
	(129.51, 84.39) --
	(129.82, 83.93) --
	(130.14, 83.47) --
	(130.45, 83.02) --
	(130.77, 82.57) --
	(131.08, 82.14) --
	(131.40, 81.72) --
	(131.72, 81.31) --
	(132.03, 80.90) --
	(132.35, 80.51) --
	(132.66, 80.13) --
	(132.98, 79.75) --
	(133.29, 79.39) --
	(133.61, 79.04) --
	(133.92, 78.69) --
	(134.24, 78.36) --
	(134.55, 78.03) --
	(134.87, 77.72) --
	(135.18, 77.41) --
	(135.50, 77.12) --
	(135.81, 76.83) --
	(136.13, 76.55) --
	(136.44, 76.28) --
	(136.76, 76.02) --
	(137.07, 75.77) --
	(137.39, 75.53) --
	(137.70, 75.29) --
	(138.02, 75.07) --
	(138.33, 74.86) --
	(138.65, 74.66) --
	(138.96, 74.47) --
	(139.28, 74.28) --
	(139.59, 74.11) --
	(139.91, 73.95) --
	(140.22, 73.80) --
	(140.54, 73.65) --
	(140.85, 73.52) --
	(141.17, 73.39) --
	(141.49, 73.28) --
	(141.80, 73.17) --
	(142.12, 73.07) --
	(142.43, 72.97) --
	(142.75, 72.89) --
	(143.06, 72.81) --
	(143.38, 72.73) --
	(143.69, 72.66) --
	(144.01, 72.60) --
	(144.32, 72.54) --
	(144.64, 72.48) --
	(144.95, 72.43) --
	(145.27, 72.38) --
	(145.58, 72.34) --
	(145.90, 72.29) --
	(146.21, 72.25) --
	(146.53, 72.21) --
	(146.84, 72.18) --
	(147.16, 72.14) --
	(147.47, 72.11) --
	(147.79, 72.08) --
	(148.10, 72.05) --
	(148.42, 72.03) --
	(148.73, 72.00) --
	(149.05, 71.98) --
	(149.36, 71.96) --
	(149.68, 71.94) --
	(149.99, 71.93) --
	(150.31, 71.92) --
	(150.63, 71.91) --
	(150.94, 71.90) --
	(151.26, 71.89) --
	(151.57, 71.89) --
	(151.89, 71.89) --
	(152.20, 71.89) --
	(152.52, 71.89) --
	(152.83, 71.89) --
	(153.15, 71.90) --
	(153.46, 71.90) --
	(153.78, 71.90) --
	(154.09, 71.91) --
	(154.41, 71.91) --
	(154.72, 71.91) --
	(155.04, 71.91) --
	(155.35, 71.91) --
	(155.67, 71.91) --
	(155.98, 71.91) --
	(156.30, 71.90) --
	(156.61, 71.89) --
	(156.93, 71.88) --
	(157.24, 71.86) --
	(157.56, 71.85) --
	(157.87, 71.82) --
	(158.19, 71.80) --
	(158.50, 71.77) --
	(158.82, 71.75) --
	(159.13, 71.71) --
	(159.45, 71.68) --
	(159.76, 71.64) --
	(160.08, 71.61) --
	(160.40, 71.57) --
	(160.71, 71.53) --
	(161.03, 71.49) --
	(161.34, 71.45) --
	(161.66, 71.40) --
	(161.97, 71.36) --
	(162.29, 71.32) --
	(162.60, 71.28) --
	(162.92, 71.24) --
	(163.23, 71.20) --
	(163.55, 71.16) --
	(163.86, 71.12) --
	(164.18, 71.08) --
	(164.49, 71.05) --
	(164.81, 71.02) --
	(165.12, 70.99) --
	(165.44, 70.96) --
	(165.75, 70.93) --
	(166.07, 70.90) --
	(166.38, 70.88) --
	(166.70, 70.86) --
	(167.01, 70.83) --
	(167.33, 70.82) --
	(167.64, 70.80) --
	(167.96, 70.78) --
	(168.27, 70.77) --
	(168.59, 70.76) --
	(168.90, 70.75) --
	(169.22, 70.74) --
	(169.53, 70.73) --
	(169.85, 70.73) --
	(170.17, 70.72) --
	(170.48, 70.72) --
	(170.80, 70.72) --
	(171.11, 70.72) --
	(171.43, 70.72) --
	(171.74, 70.73) --
	(172.06, 70.73) --
	(172.37, 70.74) --
	(172.69, 70.75) --
	(173.00, 70.76) --
	(173.32, 70.77) --
	(173.63, 70.78) --
	(173.95, 70.79) --
	(174.26, 70.81) --
	(174.58, 70.82) --
	(174.89, 70.83) --
	(175.21, 70.85) --
	(175.52, 70.86) --
	(175.84, 70.88) --
	(176.15, 70.89) --
	(176.47, 70.90) --
	(176.78, 70.92) --
	(177.10, 70.93) --
	(177.41, 70.94) --
	(177.73, 70.95) --
	(178.04, 70.95) --
	(178.36, 70.96) --
	(178.67, 70.97) --
	(178.99, 70.97) --
	(179.31, 70.97) --
	(179.62, 70.97) --
	(179.94, 70.97) --
	(180.25, 70.97) --
	(180.57, 70.96) --
	(180.88, 70.96) --
	(181.20, 70.95) --
	(181.51, 70.95) --
	(181.83, 70.94) --
	(182.14, 70.93) --
	(182.46, 70.92) --
	(182.77, 70.92) --
	(183.09, 70.91) --
	(183.40, 70.90) --
	(183.72, 70.90) --
	(184.03, 70.89) --
	(184.35, 70.89) --
	(184.66, 70.88) --
	(184.98, 70.88) --
	(185.29, 70.88) --
	(185.61, 70.88) --
	(185.92, 70.88) --
	(186.24, 70.88) --
	(186.55, 70.89) --
	(186.87, 70.89) --
	(187.18, 70.90) --
	(187.50, 70.91) --
	(187.81, 70.91) --
	(188.13, 70.92) --
	(188.44, 70.93) --
	(188.76, 70.94) --
	(189.08, 70.95) --
	(189.39, 70.96) --
	(189.71, 70.97) --
	(190.02, 70.98) --
	(190.34, 70.98) --
	(190.65, 70.99) --
	(190.97, 70.99) --
	(191.28, 70.99) --
	(191.60, 70.99) --
	(191.91, 70.99) --
	(192.23, 70.99) --
	(192.54, 70.99) --
	(192.86, 70.98) --
	(193.17, 70.98) --
	(193.49, 70.97) --
	(193.80, 70.96) --
	(194.12, 70.95) --
	(194.43, 70.93) --
	(194.75, 70.92) --
	(195.06, 70.91) --
	(195.38, 70.89) --
	(195.69, 70.88) --
	(196.01, 70.86) --
	(196.32, 70.85) --
	(196.64, 70.83) --
	(196.95, 70.82) --
	(197.27, 70.80) --
	(197.58, 70.79) --
	(197.90, 70.77) --
	(198.21, 70.76) --
	(198.53, 70.75) --
	(198.85, 70.74) --
	(199.16, 70.73) --
	(199.48, 70.72) --
	(199.79, 70.71) --
	(200.11, 70.70) --
	(200.42, 70.69) --
	(200.74, 70.68) --
	(201.05, 70.68) --
	(201.37, 70.67) --
	(201.68, 70.66) --
	(202.00, 70.65) --
	(202.31, 70.65) --
	(202.63, 70.64) --
	(202.94, 70.64) --
	(203.26, 70.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.81, 67.14) -- (104.81,139.04);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 42.21, 70.41) --
	( 42.52, 70.41) --
	( 42.84, 70.41) --
	( 43.15, 70.41) --
	( 43.47, 70.41) --
	( 43.78, 70.41) --
	( 44.10, 70.41) --
	( 44.41, 70.41) --
	( 44.73, 70.41) --
	( 45.05, 70.41) --
	( 45.36, 70.41) --
	( 45.68, 70.41) --
	( 45.99, 70.41) --
	( 46.31, 70.41) --
	( 46.62, 70.41) --
	( 46.94, 70.41) --
	( 47.25, 70.41) --
	( 47.57, 70.41) --
	( 47.88, 70.41) --
	( 48.20, 70.42) --
	( 48.51, 70.42) --
	( 48.83, 70.43) --
	( 49.14, 70.43) --
	( 49.46, 70.44) --
	( 49.77, 70.45) --
	( 50.09, 70.47) --
	( 50.40, 70.49) --
	( 50.72, 70.51) --
	( 51.03, 70.54) --
	( 51.35, 70.57) --
	( 51.66, 70.60) --
	( 51.98, 70.64) --
	( 52.29, 70.68) --
	( 52.61, 70.71) --
	( 52.92, 70.75) --
	( 53.24, 70.79) --
	( 53.55, 70.82) --
	( 53.87, 70.85) --
	( 54.18, 70.87) --
	( 54.50, 70.89) --
	( 54.82, 70.91) --
	( 55.13, 70.92) --
	( 55.45, 70.94) --
	( 55.76, 70.96) --
	( 56.08, 70.98) --
	( 56.39, 71.00) --
	( 56.71, 71.03) --
	( 57.02, 71.07) --
	( 57.34, 71.10) --
	( 57.65, 71.15) --
	( 57.97, 71.19) --
	( 58.28, 71.23) --
	( 58.60, 71.27) --
	( 58.91, 71.31) --
	( 59.23, 71.34) --
	( 59.54, 71.36) --
	( 59.86, 71.37) --
	( 60.17, 71.38) --
	( 60.49, 71.38) --
	( 60.80, 71.38) --
	( 61.12, 71.38) --
	( 61.43, 71.38) --
	( 61.75, 71.37) --
	( 62.06, 71.38) --
	( 62.38, 71.38) --
	( 62.69, 71.40) --
	( 63.01, 71.42) --
	( 63.32, 71.46) --
	( 63.64, 71.50) --
	( 63.95, 71.56) --
	( 64.27, 71.64) --
	( 64.59, 71.73) --
	( 64.90, 71.83) --
	( 65.22, 71.95) --
	( 65.53, 72.08) --
	( 65.85, 72.22) --
	( 66.16, 72.37) --
	( 66.48, 72.52) --
	( 66.79, 72.66) --
	( 67.11, 72.79) --
	( 67.42, 72.90) --
	( 67.74, 73.00) --
	( 68.05, 73.06) --
	( 68.37, 73.10) --
	( 68.68, 73.12) --
	( 69.00, 73.12) --
	( 69.31, 73.10) --
	( 69.63, 73.08) --
	( 69.94, 73.05) --
	( 70.26, 73.04) --
	( 70.57, 73.04) --
	( 70.89, 73.06) --
	( 71.20, 73.11) --
	( 71.52, 73.18) --
	( 71.83, 73.28) --
	( 72.15, 73.40) --
	( 72.46, 73.54) --
	( 72.78, 73.69) --
	( 73.09, 73.85) --
	( 73.41, 74.02) --
	( 73.72, 74.19) --
	( 74.04, 74.37) --
	( 74.36, 74.55) --
	( 74.67, 74.75) --
	( 74.99, 74.96) --
	( 75.30, 75.20) --
	( 75.62, 75.47) --
	( 75.93, 75.77) --
	( 76.25, 76.10) --
	( 76.56, 76.47) --
	( 76.88, 76.87) --
	( 77.19, 77.30) --
	( 77.51, 77.76) --
	( 77.82, 78.25) --
	( 78.14, 78.75) --
	( 78.45, 79.28) --
	( 78.77, 79.81) --
	( 79.08, 80.36) --
	( 79.40, 80.92) --
	( 79.71, 81.49) --
	( 80.03, 82.09) --
	( 80.34, 82.69) --
	( 80.66, 83.32) --
	( 80.97, 83.97) --
	( 81.29, 84.63) --
	( 81.60, 85.31) --
	( 81.92, 85.99) --
	( 82.23, 86.68) --
	( 82.55, 87.35) --
	( 82.86, 88.02) --
	( 83.18, 88.67) --
	( 83.50, 89.30) --
	( 83.81, 89.91) --
	( 84.13, 90.50) --
	( 84.44, 91.08) --
	( 84.76, 91.65) --
	( 85.07, 92.23) --
	( 85.39, 92.83) --
	( 85.70, 93.48) --
	( 86.02, 94.18) --
	( 86.33, 94.95) --
	( 86.65, 95.81) --
	( 86.96, 96.78) --
	( 87.28, 97.88) --
	( 87.59, 99.12) --
	( 87.91,100.49) --
	( 88.22,101.99) --
	( 88.54,103.61) --
	( 88.85,105.32) --
	( 89.17,107.10) --
	( 89.48,108.91) --
	( 89.80,110.72) --
	( 90.11,112.48) --
	( 90.43,114.14) --
	( 90.74,115.66) --
	( 91.06,117.00) --
	( 91.37,118.14) --
	( 91.69,119.07) --
	( 92.00,119.80) --
	( 92.32,120.34) --
	( 92.63,120.71) --
	( 92.95,120.95) --
	( 93.27,121.11) --
	( 93.58,121.24) --
	( 93.90,121.42) --
	( 94.21,121.69) --
	( 94.53,122.11) --
	( 94.84,122.70) --
	( 95.16,123.49) --
	( 95.47,124.48) --
	( 95.79,125.65) --
	( 96.10,126.99) --
	( 96.42,128.45) --
	( 96.73,129.95) --
	( 97.05,131.43) --
	( 97.36,132.80) --
	( 97.68,133.98) --
	( 97.99,134.90) --
	( 98.31,135.51) --
	( 98.62,135.77) --
	( 98.94,135.66) --
	( 99.25,135.16) --
	( 99.57,134.30) --
	( 99.88,133.11) --
	(100.20,131.61) --
	(100.51,129.88) --
	(100.83,127.98) --
	(101.14,125.98) --
	(101.46,123.93) --
	(101.77,121.89) --
	(102.09,119.90) --
	(102.40,117.98) --
	(102.72,116.15) --
	(103.04,114.43) --
	(103.35,112.81) --
	(103.67,111.29) --
	(103.98,109.83) --
	(104.30,108.42) --
	(104.61,107.03) --
	(104.93,105.63) --
	(105.24,104.22) --
	(105.56,102.76) --
	(105.87,101.26) --
	(106.19, 99.70) --
	(106.50, 98.09) --
	(106.82, 96.43) --
	(107.13, 94.74) --
	(107.45, 93.03) --
	(107.76, 91.34) --
	(108.08, 89.68) --
	(108.39, 88.08) --
	(108.71, 86.56) --
	(109.02, 85.14) --
	(109.34, 83.85) --
	(109.65, 82.70) --
	(109.97, 81.71) --
	(110.28, 80.89) --
	(110.60, 80.24) --
	(110.91, 79.74) --
	(111.23, 79.38) --
	(111.54, 79.16) --
	(111.86, 79.04) --
	(112.18, 79.01) --
	(112.49, 79.05) --
	(112.81, 79.13) --
	(113.12, 79.23) --
	(113.44, 79.34) --
	(113.75, 79.43) --
	(114.07, 79.51) --
	(114.38, 79.57) --
	(114.70, 79.62) --
	(115.01, 79.65) --
	(115.33, 79.67) --
	(115.64, 79.69) --
	(115.96, 79.71) --
	(116.27, 79.73) --
	(116.59, 79.75) --
	(116.90, 79.79) --
	(117.22, 79.81) --
	(117.53, 79.84) --
	(117.85, 79.85) --
	(118.16, 79.84) --
	(118.48, 79.81) --
	(118.79, 79.75) --
	(119.11, 79.66) --
	(119.42, 79.52) --
	(119.74, 79.34) --
	(120.05, 79.12) --
	(120.37, 78.87) --
	(120.68, 78.57) --
	(121.00, 78.25) --
	(121.31, 77.91) --
	(121.63, 77.54) --
	(121.95, 77.17) --
	(122.26, 76.79) --
	(122.58, 76.40) --
	(122.89, 76.03) --
	(123.21, 75.66) --
	(123.52, 75.31) --
	(123.84, 74.97) --
	(124.15, 74.65) --
	(124.47, 74.34) --
	(124.78, 74.05) --
	(125.10, 73.78) --
	(125.41, 73.52) --
	(125.73, 73.28) --
	(126.04, 73.06) --
	(126.36, 72.85) --
	(126.67, 72.66) --
	(126.99, 72.49) --
	(127.30, 72.34) --
	(127.62, 72.20) --
	(127.93, 72.08) --
	(128.25, 71.98) --
	(128.56, 71.90) --
	(128.88, 71.83) --
	(129.19, 71.78) --
	(129.51, 71.74) --
	(129.82, 71.71) --
	(130.14, 71.69) --
	(130.45, 71.68) --
	(130.77, 71.67) --
	(131.08, 71.67) --
	(131.40, 71.67) --
	(131.72, 71.67) --
	(132.03, 71.67) --
	(132.35, 71.68) --
	(132.66, 71.69) --
	(132.98, 71.70) --
	(133.29, 71.72) --
	(133.61, 71.73) --
	(133.92, 71.75) --
	(134.24, 71.77) --
	(134.55, 71.79) --
	(134.87, 71.80) --
	(135.18, 71.81) --
	(135.50, 71.81) --
	(135.81, 71.81) --
	(136.13, 71.80) --
	(136.44, 71.78) --
	(136.76, 71.76) --
	(137.07, 71.73) --
	(137.39, 71.70) --
	(137.70, 71.66) --
	(138.02, 71.63) --
	(138.33, 71.59) --
	(138.65, 71.56) --
	(138.96, 71.54) --
	(139.28, 71.51) --
	(139.59, 71.49) --
	(139.91, 71.46) --
	(140.22, 71.44) --
	(140.54, 71.41) --
	(140.85, 71.37) --
	(141.17, 71.33) --
	(141.49, 71.28) --
	(141.80, 71.23) --
	(142.12, 71.17) --
	(142.43, 71.11) --
	(142.75, 71.05) --
	(143.06, 70.99) --
	(143.38, 70.94) --
	(143.69, 70.90) --
	(144.01, 70.86) --
	(144.32, 70.84) --
	(144.64, 70.82) --
	(144.95, 70.82) --
	(145.27, 70.82) --
	(145.58, 70.83) --
	(145.90, 70.84) --
	(146.21, 70.85) --
	(146.53, 70.87) --
	(146.84, 70.88) --
	(147.16, 70.89) --
	(147.47, 70.89) --
	(147.79, 70.89) --
	(148.10, 70.90) --
	(148.42, 70.89) --
	(148.73, 70.89) --
	(149.05, 70.89) --
	(149.36, 70.89) --
	(149.68, 70.89) --
	(149.99, 70.89) --
	(150.31, 70.89) --
	(150.63, 70.89) --
	(150.94, 70.88) --
	(151.26, 70.87) --
	(151.57, 70.86) --
	(151.89, 70.84) --
	(152.20, 70.81) --
	(152.52, 70.78) --
	(152.83, 70.75) --
	(153.15, 70.72) --
	(153.46, 70.68) --
	(153.78, 70.64) --
	(154.09, 70.61) --
	(154.41, 70.57) --
	(154.72, 70.54) --
	(155.04, 70.51) --
	(155.35, 70.49) --
	(155.67, 70.47) --
	(155.98, 70.46) --
	(156.30, 70.44) --
	(156.61, 70.43) --
	(156.93, 70.43) --
	(157.24, 70.42) --
	(157.56, 70.42) --
	(157.87, 70.41) --
	(158.19, 70.41) --
	(158.50, 70.41) --
	(158.82, 70.41) --
	(159.13, 70.41) --
	(159.45, 70.41) --
	(159.76, 70.41) --
	(160.08, 70.41) --
	(160.40, 70.41) --
	(160.71, 70.41) --
	(161.03, 70.41) --
	(161.34, 70.41) --
	(161.66, 70.41) --
	(161.97, 70.41) --
	(162.29, 70.41) --
	(162.60, 70.41) --
	(162.92, 70.41) --
	(163.23, 70.41) --
	(163.55, 70.41) --
	(163.86, 70.41) --
	(164.18, 70.41) --
	(164.49, 70.41) --
	(164.81, 70.41) --
	(165.12, 70.41) --
	(165.44, 70.41) --
	(165.75, 70.41) --
	(166.07, 70.41) --
	(166.38, 70.41) --
	(166.70, 70.41) --
	(167.01, 70.41) --
	(167.33, 70.41) --
	(167.64, 70.41) --
	(167.96, 70.41) --
	(168.27, 70.41) --
	(168.59, 70.41) --
	(168.90, 70.41) --
	(169.22, 70.41) --
	(169.53, 70.41) --
	(169.85, 70.41) --
	(170.17, 70.41) --
	(170.48, 70.41) --
	(170.80, 70.41) --
	(171.11, 70.41) --
	(171.43, 70.41) --
	(171.74, 70.41) --
	(172.06, 70.41) --
	(172.37, 70.41) --
	(172.69, 70.41) --
	(173.00, 70.41) --
	(173.32, 70.41) --
	(173.63, 70.41) --
	(173.95, 70.41) --
	(174.26, 70.41) --
	(174.58, 70.41) --
	(174.89, 70.41) --
	(175.21, 70.41) --
	(175.52, 70.41) --
	(175.84, 70.41) --
	(176.15, 70.41) --
	(176.47, 70.41) --
	(176.78, 70.41) --
	(177.10, 70.41) --
	(177.41, 70.41) --
	(177.73, 70.41) --
	(178.04, 70.41) --
	(178.36, 70.41) --
	(178.67, 70.41) --
	(178.99, 70.41) --
	(179.31, 70.41) --
	(179.62, 70.41) --
	(179.94, 70.41) --
	(180.25, 70.41) --
	(180.57, 70.41) --
	(180.88, 70.41) --
	(181.20, 70.41) --
	(181.51, 70.41) --
	(181.83, 70.41) --
	(182.14, 70.41) --
	(182.46, 70.41) --
	(182.77, 70.41) --
	(183.09, 70.41) --
	(183.40, 70.41) --
	(183.72, 70.41) --
	(184.03, 70.41) --
	(184.35, 70.41) --
	(184.66, 70.41) --
	(184.98, 70.41) --
	(185.29, 70.41) --
	(185.61, 70.41) --
	(185.92, 70.41) --
	(186.24, 70.41) --
	(186.55, 70.41) --
	(186.87, 70.41) --
	(187.18, 70.41) --
	(187.50, 70.41) --
	(187.81, 70.41) --
	(188.13, 70.41) --
	(188.44, 70.41) --
	(188.76, 70.41) --
	(189.08, 70.41) --
	(189.39, 70.41) --
	(189.71, 70.41) --
	(190.02, 70.41) --
	(190.34, 70.41) --
	(190.65, 70.41) --
	(190.97, 70.41) --
	(191.28, 70.41) --
	(191.60, 70.41) --
	(191.91, 70.41) --
	(192.23, 70.41) --
	(192.54, 70.41) --
	(192.86, 70.41) --
	(193.17, 70.41) --
	(193.49, 70.41) --
	(193.80, 70.41) --
	(194.12, 70.41) --
	(194.43, 70.41) --
	(194.75, 70.41) --
	(195.06, 70.41) --
	(195.38, 70.41) --
	(195.69, 70.41) --
	(196.01, 70.41) --
	(196.32, 70.41) --
	(196.64, 70.41) --
	(196.95, 70.41) --
	(197.27, 70.41) --
	(197.58, 70.41) --
	(197.90, 70.41) --
	(198.21, 70.41) --
	(198.53, 70.41) --
	(198.85, 70.41) --
	(199.16, 70.41) --
	(199.48, 70.41) --
	(199.79, 70.41) --
	(200.11, 70.41) --
	(200.42, 70.41) --
	(200.74, 70.41) --
	(201.05, 70.41) --
	(201.37, 70.41) --
	(201.68, 70.41) --
	(202.00, 70.41) --
	(202.31, 70.41) --
	(202.63, 70.41) --
	(202.94, 70.41) --
	(203.26, 70.41) --
	(203.26, 70.41) --
	(202.94, 70.41) --
	(202.63, 70.41) --
	(202.31, 70.41) --
	(202.00, 70.41) --
	(201.68, 70.41) --
	(201.37, 70.41) --
	(201.05, 70.41) --
	(200.74, 70.41) --
	(200.42, 70.41) --
	(200.11, 70.41) --
	(199.79, 70.41) --
	(199.48, 70.41) --
	(199.16, 70.41) --
	(198.85, 70.41) --
	(198.53, 70.41) --
	(198.21, 70.41) --
	(197.90, 70.41) --
	(197.58, 70.41) --
	(197.27, 70.41) --
	(196.95, 70.41) --
	(196.64, 70.41) --
	(196.32, 70.41) --
	(196.01, 70.41) --
	(195.69, 70.41) --
	(195.38, 70.41) --
	(195.06, 70.41) --
	(194.75, 70.41) --
	(194.43, 70.41) --
	(194.12, 70.41) --
	(193.80, 70.41) --
	(193.49, 70.41) --
	(193.17, 70.41) --
	(192.86, 70.41) --
	(192.54, 70.41) --
	(192.23, 70.41) --
	(191.91, 70.41) --
	(191.60, 70.41) --
	(191.28, 70.41) --
	(190.97, 70.41) --
	(190.65, 70.41) --
	(190.34, 70.41) --
	(190.02, 70.41) --
	(189.71, 70.41) --
	(189.39, 70.41) --
	(189.08, 70.41) --
	(188.76, 70.41) --
	(188.44, 70.41) --
	(188.13, 70.41) --
	(187.81, 70.41) --
	(187.50, 70.41) --
	(187.18, 70.41) --
	(186.87, 70.41) --
	(186.55, 70.41) --
	(186.24, 70.41) --
	(185.92, 70.41) --
	(185.61, 70.41) --
	(185.29, 70.41) --
	(184.98, 70.41) --
	(184.66, 70.41) --
	(184.35, 70.41) --
	(184.03, 70.41) --
	(183.72, 70.41) --
	(183.40, 70.41) --
	(183.09, 70.41) --
	(182.77, 70.41) --
	(182.46, 70.41) --
	(182.14, 70.41) --
	(181.83, 70.41) --
	(181.51, 70.41) --
	(181.20, 70.41) --
	(180.88, 70.41) --
	(180.57, 70.41) --
	(180.25, 70.41) --
	(179.94, 70.41) --
	(179.62, 70.41) --
	(179.31, 70.41) --
	(178.99, 70.41) --
	(178.67, 70.41) --
	(178.36, 70.41) --
	(178.04, 70.41) --
	(177.73, 70.41) --
	(177.41, 70.41) --
	(177.10, 70.41) --
	(176.78, 70.41) --
	(176.47, 70.41) --
	(176.15, 70.41) --
	(175.84, 70.41) --
	(175.52, 70.41) --
	(175.21, 70.41) --
	(174.89, 70.41) --
	(174.58, 70.41) --
	(174.26, 70.41) --
	(173.95, 70.41) --
	(173.63, 70.41) --
	(173.32, 70.41) --
	(173.00, 70.41) --
	(172.69, 70.41) --
	(172.37, 70.41) --
	(172.06, 70.41) --
	(171.74, 70.41) --
	(171.43, 70.41) --
	(171.11, 70.41) --
	(170.80, 70.41) --
	(170.48, 70.41) --
	(170.17, 70.41) --
	(169.85, 70.41) --
	(169.53, 70.41) --
	(169.22, 70.41) --
	(168.90, 70.41) --
	(168.59, 70.41) --
	(168.27, 70.41) --
	(167.96, 70.41) --
	(167.64, 70.41) --
	(167.33, 70.41) --
	(167.01, 70.41) --
	(166.70, 70.41) --
	(166.38, 70.41) --
	(166.07, 70.41) --
	(165.75, 70.41) --
	(165.44, 70.41) --
	(165.12, 70.41) --
	(164.81, 70.41) --
	(164.49, 70.41) --
	(164.18, 70.41) --
	(163.86, 70.41) --
	(163.55, 70.41) --
	(163.23, 70.41) --
	(162.92, 70.41) --
	(162.60, 70.41) --
	(162.29, 70.41) --
	(161.97, 70.41) --
	(161.66, 70.41) --
	(161.34, 70.41) --
	(161.03, 70.41) --
	(160.71, 70.41) --
	(160.40, 70.41) --
	(160.08, 70.41) --
	(159.76, 70.41) --
	(159.45, 70.41) --
	(159.13, 70.41) --
	(158.82, 70.41) --
	(158.50, 70.41) --
	(158.19, 70.41) --
	(157.87, 70.41) --
	(157.56, 70.41) --
	(157.24, 70.41) --
	(156.93, 70.41) --
	(156.61, 70.41) --
	(156.30, 70.41) --
	(155.98, 70.41) --
	(155.67, 70.41) --
	(155.35, 70.41) --
	(155.04, 70.41) --
	(154.72, 70.41) --
	(154.41, 70.41) --
	(154.09, 70.41) --
	(153.78, 70.41) --
	(153.46, 70.41) --
	(153.15, 70.41) --
	(152.83, 70.41) --
	(152.52, 70.41) --
	(152.20, 70.41) --
	(151.89, 70.41) --
	(151.57, 70.41) --
	(151.26, 70.41) --
	(150.94, 70.41) --
	(150.63, 70.41) --
	(150.31, 70.41) --
	(149.99, 70.41) --
	(149.68, 70.41) --
	(149.36, 70.41) --
	(149.05, 70.41) --
	(148.73, 70.41) --
	(148.42, 70.41) --
	(148.10, 70.41) --
	(147.79, 70.41) --
	(147.47, 70.41) --
	(147.16, 70.41) --
	(146.84, 70.41) --
	(146.53, 70.41) --
	(146.21, 70.41) --
	(145.90, 70.41) --
	(145.58, 70.41) --
	(145.27, 70.41) --
	(144.95, 70.41) --
	(144.64, 70.41) --
	(144.32, 70.41) --
	(144.01, 70.41) --
	(143.69, 70.41) --
	(143.38, 70.41) --
	(143.06, 70.41) --
	(142.75, 70.41) --
	(142.43, 70.41) --
	(142.12, 70.41) --
	(141.80, 70.41) --
	(141.49, 70.41) --
	(141.17, 70.41) --
	(140.85, 70.41) --
	(140.54, 70.41) --
	(140.22, 70.41) --
	(139.91, 70.41) --
	(139.59, 70.41) --
	(139.28, 70.41) --
	(138.96, 70.41) --
	(138.65, 70.41) --
	(138.33, 70.41) --
	(138.02, 70.41) --
	(137.70, 70.41) --
	(137.39, 70.41) --
	(137.07, 70.41) --
	(136.76, 70.41) --
	(136.44, 70.41) --
	(136.13, 70.41) --
	(135.81, 70.41) --
	(135.50, 70.41) --
	(135.18, 70.41) --
	(134.87, 70.41) --
	(134.55, 70.41) --
	(134.24, 70.41) --
	(133.92, 70.41) --
	(133.61, 70.41) --
	(133.29, 70.41) --
	(132.98, 70.41) --
	(132.66, 70.41) --
	(132.35, 70.41) --
	(132.03, 70.41) --
	(131.72, 70.41) --
	(131.40, 70.41) --
	(131.08, 70.41) --
	(130.77, 70.41) --
	(130.45, 70.41) --
	(130.14, 70.41) --
	(129.82, 70.41) --
	(129.51, 70.41) --
	(129.19, 70.41) --
	(128.88, 70.41) --
	(128.56, 70.41) --
	(128.25, 70.41) --
	(127.93, 70.41) --
	(127.62, 70.41) --
	(127.30, 70.41) --
	(126.99, 70.41) --
	(126.67, 70.41) --
	(126.36, 70.41) --
	(126.04, 70.41) --
	(125.73, 70.41) --
	(125.41, 70.41) --
	(125.10, 70.41) --
	(124.78, 70.41) --
	(124.47, 70.41) --
	(124.15, 70.41) --
	(123.84, 70.41) --
	(123.52, 70.41) --
	(123.21, 70.41) --
	(122.89, 70.41) --
	(122.58, 70.41) --
	(122.26, 70.41) --
	(121.95, 70.41) --
	(121.63, 70.41) --
	(121.31, 70.41) --
	(121.00, 70.41) --
	(120.68, 70.41) --
	(120.37, 70.41) --
	(120.05, 70.41) --
	(119.74, 70.41) --
	(119.42, 70.41) --
	(119.11, 70.41) --
	(118.79, 70.41) --
	(118.48, 70.41) --
	(118.16, 70.41) --
	(117.85, 70.41) --
	(117.53, 70.41) --
	(117.22, 70.41) --
	(116.90, 70.41) --
	(116.59, 70.41) --
	(116.27, 70.41) --
	(115.96, 70.41) --
	(115.64, 70.41) --
	(115.33, 70.41) --
	(115.01, 70.41) --
	(114.70, 70.41) --
	(114.38, 70.41) --
	(114.07, 70.41) --
	(113.75, 70.41) --
	(113.44, 70.41) --
	(113.12, 70.41) --
	(112.81, 70.41) --
	(112.49, 70.41) --
	(112.18, 70.41) --
	(111.86, 70.41) --
	(111.54, 70.41) --
	(111.23, 70.41) --
	(110.91, 70.41) --
	(110.60, 70.41) --
	(110.28, 70.41) --
	(109.97, 70.41) --
	(109.65, 70.41) --
	(109.34, 70.41) --
	(109.02, 70.41) --
	(108.71, 70.41) --
	(108.39, 70.41) --
	(108.08, 70.41) --
	(107.76, 70.41) --
	(107.45, 70.41) --
	(107.13, 70.41) --
	(106.82, 70.41) --
	(106.50, 70.41) --
	(106.19, 70.41) --
	(105.87, 70.41) --
	(105.56, 70.41) --
	(105.24, 70.41) --
	(104.93, 70.41) --
	(104.61, 70.41) --
	(104.30, 70.41) --
	(103.98, 70.41) --
	(103.67, 70.41) --
	(103.35, 70.41) --
	(103.04, 70.41) --
	(102.72, 70.41) --
	(102.40, 70.41) --
	(102.09, 70.41) --
	(101.77, 70.41) --
	(101.46, 70.41) --
	(101.14, 70.41) --
	(100.83, 70.41) --
	(100.51, 70.41) --
	(100.20, 70.41) --
	( 99.88, 70.41) --
	( 99.57, 70.41) --
	( 99.25, 70.41) --
	( 98.94, 70.41) --
	( 98.62, 70.41) --
	( 98.31, 70.41) --
	( 97.99, 70.41) --
	( 97.68, 70.41) --
	( 97.36, 70.41) --
	( 97.05, 70.41) --
	( 96.73, 70.41) --
	( 96.42, 70.41) --
	( 96.10, 70.41) --
	( 95.79, 70.41) --
	( 95.47, 70.41) --
	( 95.16, 70.41) --
	( 94.84, 70.41) --
	( 94.53, 70.41) --
	( 94.21, 70.41) --
	( 93.90, 70.41) --
	( 93.58, 70.41) --
	( 93.27, 70.41) --
	( 92.95, 70.41) --
	( 92.63, 70.41) --
	( 92.32, 70.41) --
	( 92.00, 70.41) --
	( 91.69, 70.41) --
	( 91.37, 70.41) --
	( 91.06, 70.41) --
	( 90.74, 70.41) --
	( 90.43, 70.41) --
	( 90.11, 70.41) --
	( 89.80, 70.41) --
	( 89.48, 70.41) --
	( 89.17, 70.41) --
	( 88.85, 70.41) --
	( 88.54, 70.41) --
	( 88.22, 70.41) --
	( 87.91, 70.41) --
	( 87.59, 70.41) --
	( 87.28, 70.41) --
	( 86.96, 70.41) --
	( 86.65, 70.41) --
	( 86.33, 70.41) --
	( 86.02, 70.41) --
	( 85.70, 70.41) --
	( 85.39, 70.41) --
	( 85.07, 70.41) --
	( 84.76, 70.41) --
	( 84.44, 70.41) --
	( 84.13, 70.41) --
	( 83.81, 70.41) --
	( 83.50, 70.41) --
	( 83.18, 70.41) --
	( 82.86, 70.41) --
	( 82.55, 70.41) --
	( 82.23, 70.41) --
	( 81.92, 70.41) --
	( 81.60, 70.41) --
	( 81.29, 70.41) --
	( 80.97, 70.41) --
	( 80.66, 70.41) --
	( 80.34, 70.41) --
	( 80.03, 70.41) --
	( 79.71, 70.41) --
	( 79.40, 70.41) --
	( 79.08, 70.41) --
	( 78.77, 70.41) --
	( 78.45, 70.41) --
	( 78.14, 70.41) --
	( 77.82, 70.41) --
	( 77.51, 70.41) --
	( 77.19, 70.41) --
	( 76.88, 70.41) --
	( 76.56, 70.41) --
	( 76.25, 70.41) --
	( 75.93, 70.41) --
	( 75.62, 70.41) --
	( 75.30, 70.41) --
	( 74.99, 70.41) --
	( 74.67, 70.41) --
	( 74.36, 70.41) --
	( 74.04, 70.41) --
	( 73.72, 70.41) --
	( 73.41, 70.41) --
	( 73.09, 70.41) --
	( 72.78, 70.41) --
	( 72.46, 70.41) --
	( 72.15, 70.41) --
	( 71.83, 70.41) --
	( 71.52, 70.41) --
	( 71.20, 70.41) --
	( 70.89, 70.41) --
	( 70.57, 70.41) --
	( 70.26, 70.41) --
	( 69.94, 70.41) --
	( 69.63, 70.41) --
	( 69.31, 70.41) --
	( 69.00, 70.41) --
	( 68.68, 70.41) --
	( 68.37, 70.41) --
	( 68.05, 70.41) --
	( 67.74, 70.41) --
	( 67.42, 70.41) --
	( 67.11, 70.41) --
	( 66.79, 70.41) --
	( 66.48, 70.41) --
	( 66.16, 70.41) --
	( 65.85, 70.41) --
	( 65.53, 70.41) --
	( 65.22, 70.41) --
	( 64.90, 70.41) --
	( 64.59, 70.41) --
	( 64.27, 70.41) --
	( 63.95, 70.41) --
	( 63.64, 70.41) --
	( 63.32, 70.41) --
	( 63.01, 70.41) --
	( 62.69, 70.41) --
	( 62.38, 70.41) --
	( 62.06, 70.41) --
	( 61.75, 70.41) --
	( 61.43, 70.41) --
	( 61.12, 70.41) --
	( 60.80, 70.41) --
	( 60.49, 70.41) --
	( 60.17, 70.41) --
	( 59.86, 70.41) --
	( 59.54, 70.41) --
	( 59.23, 70.41) --
	( 58.91, 70.41) --
	( 58.60, 70.41) --
	( 58.28, 70.41) --
	( 57.97, 70.41) --
	( 57.65, 70.41) --
	( 57.34, 70.41) --
	( 57.02, 70.41) --
	( 56.71, 70.41) --
	( 56.39, 70.41) --
	( 56.08, 70.41) --
	( 55.76, 70.41) --
	( 55.45, 70.41) --
	( 55.13, 70.41) --
	( 54.82, 70.41) --
	( 54.50, 70.41) --
	( 54.18, 70.41) --
	( 53.87, 70.41) --
	( 53.55, 70.41) --
	( 53.24, 70.41) --
	( 52.92, 70.41) --
	( 52.61, 70.41) --
	( 52.29, 70.41) --
	( 51.98, 70.41) --
	( 51.66, 70.41) --
	( 51.35, 70.41) --
	( 51.03, 70.41) --
	( 50.72, 70.41) --
	( 50.40, 70.41) --
	( 50.09, 70.41) --
	( 49.77, 70.41) --
	( 49.46, 70.41) --
	( 49.14, 70.41) --
	( 48.83, 70.41) --
	( 48.51, 70.41) --
	( 48.20, 70.41) --
	( 47.88, 70.41) --
	( 47.57, 70.41) --
	( 47.25, 70.41) --
	( 46.94, 70.41) --
	( 46.62, 70.41) --
	( 46.31, 70.41) --
	( 45.99, 70.41) --
	( 45.68, 70.41) --
	( 45.36, 70.41) --
	( 45.05, 70.41) --
	( 44.73, 70.41) --
	( 44.41, 70.41) --
	( 44.10, 70.41) --
	( 43.78, 70.41) --
	( 43.47, 70.41) --
	( 43.15, 70.41) --
	( 42.84, 70.41) --
	( 42.52, 70.41) --
	( 42.21, 70.41) --
	cycle;

\path[] ( 42.21, 70.41) --
	( 42.52, 70.41) --
	( 42.84, 70.41) --
	( 43.15, 70.41) --
	( 43.47, 70.41) --
	( 43.78, 70.41) --
	( 44.10, 70.41) --
	( 44.41, 70.41) --
	( 44.73, 70.41) --
	( 45.05, 70.41) --
	( 45.36, 70.41) --
	( 45.68, 70.41) --
	( 45.99, 70.41) --
	( 46.31, 70.41) --
	( 46.62, 70.41) --
	( 46.94, 70.41) --
	( 47.25, 70.41) --
	( 47.57, 70.41) --
	( 47.88, 70.41) --
	( 48.20, 70.42) --
	( 48.51, 70.42) --
	( 48.83, 70.43) --
	( 49.14, 70.43) --
	( 49.46, 70.44) --
	( 49.77, 70.45) --
	( 50.09, 70.47) --
	( 50.40, 70.49) --
	( 50.72, 70.51) --
	( 51.03, 70.54) --
	( 51.35, 70.57) --
	( 51.66, 70.60) --
	( 51.98, 70.64) --
	( 52.29, 70.68) --
	( 52.61, 70.71) --
	( 52.92, 70.75) --
	( 53.24, 70.79) --
	( 53.55, 70.82) --
	( 53.87, 70.85) --
	( 54.18, 70.87) --
	( 54.50, 70.89) --
	( 54.82, 70.91) --
	( 55.13, 70.92) --
	( 55.45, 70.94) --
	( 55.76, 70.96) --
	( 56.08, 70.98) --
	( 56.39, 71.00) --
	( 56.71, 71.03) --
	( 57.02, 71.07) --
	( 57.34, 71.10) --
	( 57.65, 71.15) --
	( 57.97, 71.19) --
	( 58.28, 71.23) --
	( 58.60, 71.27) --
	( 58.91, 71.31) --
	( 59.23, 71.34) --
	( 59.54, 71.36) --
	( 59.86, 71.37) --
	( 60.17, 71.38) --
	( 60.49, 71.38) --
	( 60.80, 71.38) --
	( 61.12, 71.38) --
	( 61.43, 71.38) --
	( 61.75, 71.37) --
	( 62.06, 71.38) --
	( 62.38, 71.38) --
	( 62.69, 71.40) --
	( 63.01, 71.42) --
	( 63.32, 71.46) --
	( 63.64, 71.50) --
	( 63.95, 71.56) --
	( 64.27, 71.64) --
	( 64.59, 71.73) --
	( 64.90, 71.83) --
	( 65.22, 71.95) --
	( 65.53, 72.08) --
	( 65.85, 72.22) --
	( 66.16, 72.37) --
	( 66.48, 72.52) --
	( 66.79, 72.66) --
	( 67.11, 72.79) --
	( 67.42, 72.90) --
	( 67.74, 73.00) --
	( 68.05, 73.06) --
	( 68.37, 73.10) --
	( 68.68, 73.12) --
	( 69.00, 73.12) --
	( 69.31, 73.10) --
	( 69.63, 73.08) --
	( 69.94, 73.05) --
	( 70.26, 73.04) --
	( 70.57, 73.04) --
	( 70.89, 73.06) --
	( 71.20, 73.11) --
	( 71.52, 73.18) --
	( 71.83, 73.28) --
	( 72.15, 73.40) --
	( 72.46, 73.54) --
	( 72.78, 73.69) --
	( 73.09, 73.85) --
	( 73.41, 74.02) --
	( 73.72, 74.19) --
	( 74.04, 74.37) --
	( 74.36, 74.55) --
	( 74.67, 74.75) --
	( 74.99, 74.96) --
	( 75.30, 75.20) --
	( 75.62, 75.47) --
	( 75.93, 75.77) --
	( 76.25, 76.10) --
	( 76.56, 76.47) --
	( 76.88, 76.87) --
	( 77.19, 77.30) --
	( 77.51, 77.76) --
	( 77.82, 78.25) --
	( 78.14, 78.75) --
	( 78.45, 79.28) --
	( 78.77, 79.81) --
	( 79.08, 80.36) --
	( 79.40, 80.92) --
	( 79.71, 81.49) --
	( 80.03, 82.09) --
	( 80.34, 82.69) --
	( 80.66, 83.32) --
	( 80.97, 83.97) --
	( 81.29, 84.63) --
	( 81.60, 85.31) --
	( 81.92, 85.99) --
	( 82.23, 86.68) --
	( 82.55, 87.35) --
	( 82.86, 88.02) --
	( 83.18, 88.67) --
	( 83.50, 89.30) --
	( 83.81, 89.91) --
	( 84.13, 90.50) --
	( 84.44, 91.08) --
	( 84.76, 91.65) --
	( 85.07, 92.23) --
	( 85.39, 92.83) --
	( 85.70, 93.48) --
	( 86.02, 94.18) --
	( 86.33, 94.95) --
	( 86.65, 95.81) --
	( 86.96, 96.78) --
	( 87.28, 97.88) --
	( 87.59, 99.12) --
	( 87.91,100.49) --
	( 88.22,101.99) --
	( 88.54,103.61) --
	( 88.85,105.32) --
	( 89.17,107.10) --
	( 89.48,108.91) --
	( 89.80,110.72) --
	( 90.11,112.48) --
	( 90.43,114.14) --
	( 90.74,115.66) --
	( 91.06,117.00) --
	( 91.37,118.14) --
	( 91.69,119.07) --
	( 92.00,119.80) --
	( 92.32,120.34) --
	( 92.63,120.71) --
	( 92.95,120.95) --
	( 93.27,121.11) --
	( 93.58,121.24) --
	( 93.90,121.42) --
	( 94.21,121.69) --
	( 94.53,122.11) --
	( 94.84,122.70) --
	( 95.16,123.49) --
	( 95.47,124.48) --
	( 95.79,125.65) --
	( 96.10,126.99) --
	( 96.42,128.45) --
	( 96.73,129.95) --
	( 97.05,131.43) --
	( 97.36,132.80) --
	( 97.68,133.98) --
	( 97.99,134.90) --
	( 98.31,135.51) --
	( 98.62,135.77) --
	( 98.94,135.66) --
	( 99.25,135.16) --
	( 99.57,134.30) --
	( 99.88,133.11) --
	(100.20,131.61) --
	(100.51,129.88) --
	(100.83,127.98) --
	(101.14,125.98) --
	(101.46,123.93) --
	(101.77,121.89) --
	(102.09,119.90) --
	(102.40,117.98) --
	(102.72,116.15) --
	(103.04,114.43) --
	(103.35,112.81) --
	(103.67,111.29) --
	(103.98,109.83) --
	(104.30,108.42) --
	(104.61,107.03) --
	(104.93,105.63) --
	(105.24,104.22) --
	(105.56,102.76) --
	(105.87,101.26) --
	(106.19, 99.70) --
	(106.50, 98.09) --
	(106.82, 96.43) --
	(107.13, 94.74) --
	(107.45, 93.03) --
	(107.76, 91.34) --
	(108.08, 89.68) --
	(108.39, 88.08) --
	(108.71, 86.56) --
	(109.02, 85.14) --
	(109.34, 83.85) --
	(109.65, 82.70) --
	(109.97, 81.71) --
	(110.28, 80.89) --
	(110.60, 80.24) --
	(110.91, 79.74) --
	(111.23, 79.38) --
	(111.54, 79.16) --
	(111.86, 79.04) --
	(112.18, 79.01) --
	(112.49, 79.05) --
	(112.81, 79.13) --
	(113.12, 79.23) --
	(113.44, 79.34) --
	(113.75, 79.43) --
	(114.07, 79.51) --
	(114.38, 79.57) --
	(114.70, 79.62) --
	(115.01, 79.65) --
	(115.33, 79.67) --
	(115.64, 79.69) --
	(115.96, 79.71) --
	(116.27, 79.73) --
	(116.59, 79.75) --
	(116.90, 79.79) --
	(117.22, 79.81) --
	(117.53, 79.84) --
	(117.85, 79.85) --
	(118.16, 79.84) --
	(118.48, 79.81) --
	(118.79, 79.75) --
	(119.11, 79.66) --
	(119.42, 79.52) --
	(119.74, 79.34) --
	(120.05, 79.12) --
	(120.37, 78.87) --
	(120.68, 78.57) --
	(121.00, 78.25) --
	(121.31, 77.91) --
	(121.63, 77.54) --
	(121.95, 77.17) --
	(122.26, 76.79) --
	(122.58, 76.40) --
	(122.89, 76.03) --
	(123.21, 75.66) --
	(123.52, 75.31) --
	(123.84, 74.97) --
	(124.15, 74.65) --
	(124.47, 74.34) --
	(124.78, 74.05) --
	(125.10, 73.78) --
	(125.41, 73.52) --
	(125.73, 73.28) --
	(126.04, 73.06) --
	(126.36, 72.85) --
	(126.67, 72.66) --
	(126.99, 72.49) --
	(127.30, 72.34) --
	(127.62, 72.20) --
	(127.93, 72.08) --
	(128.25, 71.98) --
	(128.56, 71.90) --
	(128.88, 71.83) --
	(129.19, 71.78) --
	(129.51, 71.74) --
	(129.82, 71.71) --
	(130.14, 71.69) --
	(130.45, 71.68) --
	(130.77, 71.67) --
	(131.08, 71.67) --
	(131.40, 71.67) --
	(131.72, 71.67) --
	(132.03, 71.67) --
	(132.35, 71.68) --
	(132.66, 71.69) --
	(132.98, 71.70) --
	(133.29, 71.72) --
	(133.61, 71.73) --
	(133.92, 71.75) --
	(134.24, 71.77) --
	(134.55, 71.79) --
	(134.87, 71.80) --
	(135.18, 71.81) --
	(135.50, 71.81) --
	(135.81, 71.81) --
	(136.13, 71.80) --
	(136.44, 71.78) --
	(136.76, 71.76) --
	(137.07, 71.73) --
	(137.39, 71.70) --
	(137.70, 71.66) --
	(138.02, 71.63) --
	(138.33, 71.59) --
	(138.65, 71.56) --
	(138.96, 71.54) --
	(139.28, 71.51) --
	(139.59, 71.49) --
	(139.91, 71.46) --
	(140.22, 71.44) --
	(140.54, 71.41) --
	(140.85, 71.37) --
	(141.17, 71.33) --
	(141.49, 71.28) --
	(141.80, 71.23) --
	(142.12, 71.17) --
	(142.43, 71.11) --
	(142.75, 71.05) --
	(143.06, 70.99) --
	(143.38, 70.94) --
	(143.69, 70.90) --
	(144.01, 70.86) --
	(144.32, 70.84) --
	(144.64, 70.82) --
	(144.95, 70.82) --
	(145.27, 70.82) --
	(145.58, 70.83) --
	(145.90, 70.84) --
	(146.21, 70.85) --
	(146.53, 70.87) --
	(146.84, 70.88) --
	(147.16, 70.89) --
	(147.47, 70.89) --
	(147.79, 70.89) --
	(148.10, 70.90) --
	(148.42, 70.89) --
	(148.73, 70.89) --
	(149.05, 70.89) --
	(149.36, 70.89) --
	(149.68, 70.89) --
	(149.99, 70.89) --
	(150.31, 70.89) --
	(150.63, 70.89) --
	(150.94, 70.88) --
	(151.26, 70.87) --
	(151.57, 70.86) --
	(151.89, 70.84) --
	(152.20, 70.81) --
	(152.52, 70.78) --
	(152.83, 70.75) --
	(153.15, 70.72) --
	(153.46, 70.68) --
	(153.78, 70.64) --
	(154.09, 70.61) --
	(154.41, 70.57) --
	(154.72, 70.54) --
	(155.04, 70.51) --
	(155.35, 70.49) --
	(155.67, 70.47) --
	(155.98, 70.46) --
	(156.30, 70.44) --
	(156.61, 70.43) --
	(156.93, 70.43) --
	(157.24, 70.42) --
	(157.56, 70.42) --
	(157.87, 70.41) --
	(158.19, 70.41) --
	(158.50, 70.41) --
	(158.82, 70.41) --
	(159.13, 70.41) --
	(159.45, 70.41) --
	(159.76, 70.41) --
	(160.08, 70.41) --
	(160.40, 70.41) --
	(160.71, 70.41) --
	(161.03, 70.41) --
	(161.34, 70.41) --
	(161.66, 70.41) --
	(161.97, 70.41) --
	(162.29, 70.41) --
	(162.60, 70.41) --
	(162.92, 70.41) --
	(163.23, 70.41) --
	(163.55, 70.41) --
	(163.86, 70.41) --
	(164.18, 70.41) --
	(164.49, 70.41) --
	(164.81, 70.41) --
	(165.12, 70.41) --
	(165.44, 70.41) --
	(165.75, 70.41) --
	(166.07, 70.41) --
	(166.38, 70.41) --
	(166.70, 70.41) --
	(167.01, 70.41) --
	(167.33, 70.41) --
	(167.64, 70.41) --
	(167.96, 70.41) --
	(168.27, 70.41) --
	(168.59, 70.41) --
	(168.90, 70.41) --
	(169.22, 70.41) --
	(169.53, 70.41) --
	(169.85, 70.41) --
	(170.17, 70.41) --
	(170.48, 70.41) --
	(170.80, 70.41) --
	(171.11, 70.41) --
	(171.43, 70.41) --
	(171.74, 70.41) --
	(172.06, 70.41) --
	(172.37, 70.41) --
	(172.69, 70.41) --
	(173.00, 70.41) --
	(173.32, 70.41) --
	(173.63, 70.41) --
	(173.95, 70.41) --
	(174.26, 70.41) --
	(174.58, 70.41) --
	(174.89, 70.41) --
	(175.21, 70.41) --
	(175.52, 70.41) --
	(175.84, 70.41) --
	(176.15, 70.41) --
	(176.47, 70.41) --
	(176.78, 70.41) --
	(177.10, 70.41) --
	(177.41, 70.41) --
	(177.73, 70.41) --
	(178.04, 70.41) --
	(178.36, 70.41) --
	(178.67, 70.41) --
	(178.99, 70.41) --
	(179.31, 70.41) --
	(179.62, 70.41) --
	(179.94, 70.41) --
	(180.25, 70.41) --
	(180.57, 70.41) --
	(180.88, 70.41) --
	(181.20, 70.41) --
	(181.51, 70.41) --
	(181.83, 70.41) --
	(182.14, 70.41) --
	(182.46, 70.41) --
	(182.77, 70.41) --
	(183.09, 70.41) --
	(183.40, 70.41) --
	(183.72, 70.41) --
	(184.03, 70.41) --
	(184.35, 70.41) --
	(184.66, 70.41) --
	(184.98, 70.41) --
	(185.29, 70.41) --
	(185.61, 70.41) --
	(185.92, 70.41) --
	(186.24, 70.41) --
	(186.55, 70.41) --
	(186.87, 70.41) --
	(187.18, 70.41) --
	(187.50, 70.41) --
	(187.81, 70.41) --
	(188.13, 70.41) --
	(188.44, 70.41) --
	(188.76, 70.41) --
	(189.08, 70.41) --
	(189.39, 70.41) --
	(189.71, 70.41) --
	(190.02, 70.41) --
	(190.34, 70.41) --
	(190.65, 70.41) --
	(190.97, 70.41) --
	(191.28, 70.41) --
	(191.60, 70.41) --
	(191.91, 70.41) --
	(192.23, 70.41) --
	(192.54, 70.41) --
	(192.86, 70.41) --
	(193.17, 70.41) --
	(193.49, 70.41) --
	(193.80, 70.41) --
	(194.12, 70.41) --
	(194.43, 70.41) --
	(194.75, 70.41) --
	(195.06, 70.41) --
	(195.38, 70.41) --
	(195.69, 70.41) --
	(196.01, 70.41) --
	(196.32, 70.41) --
	(196.64, 70.41) --
	(196.95, 70.41) --
	(197.27, 70.41) --
	(197.58, 70.41) --
	(197.90, 70.41) --
	(198.21, 70.41) --
	(198.53, 70.41) --
	(198.85, 70.41) --
	(199.16, 70.41) --
	(199.48, 70.41) --
	(199.79, 70.41) --
	(200.11, 70.41) --
	(200.42, 70.41) --
	(200.74, 70.41) --
	(201.05, 70.41) --
	(201.37, 70.41) --
	(201.68, 70.41) --
	(202.00, 70.41) --
	(202.31, 70.41) --
	(202.63, 70.41) --
	(202.94, 70.41) --
	(203.26, 70.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.65, 67.14) -- ( 97.65,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 67.38) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 92.06) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,116.74) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.60, 56.13) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.99, 56.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.39, 56.13) {1k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.78, 56.13) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.17, 56.13) {100k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.56, 56.13) {1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (122.73, 44.09) {Play Count (Log10 Scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,103.09) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 29.78, 11.71) rectangle ( 42.81, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 29.78, 11.71) rectangle ( 42.81, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.40] (132.83, 11.71) rectangle (145.86, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.40] (132.83, 11.71) rectangle (145.86, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.03, 15.20) {User Median Videos};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.07, 15.20) {User Tulsa Videos};
\end{scope}
\end{tikzpicture}


==> plots/dist_plots.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-31 14:48:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 34.45,155.14) rectangle (211.31,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,166.21) --
	(211.31,166.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,183.23) --
	(211.31,183.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,200.25) --
	(211.31,200.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.49,155.14) --
	( 42.49,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.16,155.14) --
	( 55.16,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.51,155.14) --
	( 80.51,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.86,155.14) --
	(105.86,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.21,155.14) --
	(131.21,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.56,155.14) --
	(156.56,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91,155.14) --
	(181.91,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.27,155.14) --
	(207.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,157.70) --
	(211.31,157.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,174.72) --
	(211.31,174.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,191.74) --
	(211.31,191.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,208.76) --
	(211.31,208.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.84,155.14) --
	( 67.84,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.19,155.14) --
	( 93.19,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.54,155.14) --
	(118.54,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.89,155.14) --
	(143.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.24,155.14) --
	(169.24,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.59,155.14) --
	(194.59,211.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.40] ( 42.49,157.70) --
	( 42.80,157.70) --
	( 43.12,157.70) --
	( 43.43,157.70) --
	( 43.74,157.70) --
	( 44.06,157.70) --
	( 44.37,157.70) --
	( 44.69,157.70) --
	( 45.00,157.70) --
	( 45.32,157.70) --
	( 45.63,157.70) --
	( 45.95,157.70) --
	( 46.26,157.70) --
	( 46.58,157.70) --
	( 46.89,157.70) --
	( 47.21,157.70) --
	( 47.52,157.70) --
	( 47.84,157.70) --
	( 48.15,157.70) --
	( 48.46,157.70) --
	( 48.78,157.71) --
	( 49.09,157.71) --
	( 49.41,157.71) --
	( 49.72,157.71) --
	( 50.04,157.71) --
	( 50.35,157.72) --
	( 50.67,157.72) --
	( 50.98,157.72) --
	( 51.30,157.73) --
	( 51.61,157.73) --
	( 51.93,157.73) --
	( 52.24,157.74) --
	( 52.55,157.75) --
	( 52.87,157.75) --
	( 53.18,157.76) --
	( 53.50,157.77) --
	( 53.81,157.77) --
	( 54.13,157.78) --
	( 54.44,157.79) --
	( 54.76,157.80) --
	( 55.07,157.81) --
	( 55.39,157.83) --
	( 55.70,157.84) --
	( 56.02,157.85) --
	( 56.33,157.87) --
	( 56.65,157.88) --
	( 56.96,157.90) --
	( 57.27,157.91) --
	( 57.59,157.93) --
	( 57.90,157.95) --
	( 58.22,157.97) --
	( 58.53,157.99) --
	( 58.85,158.01) --
	( 59.16,158.03) --
	( 59.48,158.06) --
	( 59.79,158.08) --
	( 60.11,158.10) --
	( 60.42,158.13) --
	( 60.74,158.16) --
	( 61.05,158.19) --
	( 61.36,158.21) --
	( 61.68,158.24) --
	( 61.99,158.28) --
	( 62.31,158.31) --
	( 62.62,158.34) --
	( 62.94,158.38) --
	( 63.25,158.41) --
	( 63.57,158.45) --
	( 63.88,158.49) --
	( 64.20,158.53) --
	( 64.51,158.57) --
	( 64.83,158.62) --
	( 65.14,158.66) --
	( 65.46,158.71) --
	( 65.77,158.76) --
	( 66.08,158.81) --
	( 66.40,158.86) --
	( 66.71,158.91) --
	( 67.03,158.97) --
	( 67.34,159.02) --
	( 67.66,159.08) --
	( 67.97,159.14) --
	( 68.29,159.19) --
	( 68.60,159.25) --
	( 68.92,159.31) --
	( 69.23,159.37) --
	( 69.55,159.43) --
	( 69.86,159.49) --
	( 70.17,159.55) --
	( 70.49,159.61) --
	( 70.80,159.68) --
	( 71.12,159.74) --
	( 71.43,159.80) --
	( 71.75,159.86) --
	( 72.06,159.92) --
	( 72.38,159.99) --
	( 72.69,160.05) --
	( 73.01,160.12) --
	( 73.32,160.19) --
	( 73.64,160.26) --
	( 73.95,160.33) --
	( 74.27,160.41) --
	( 74.58,160.48) --
	( 74.89,160.57) --
	( 75.21,160.66) --
	( 75.52,160.75) --
	( 75.84,160.85) --
	( 76.15,160.95) --
	( 76.47,161.07) --
	( 76.78,161.19) --
	( 77.10,161.32) --
	( 77.41,161.45) --
	( 77.73,161.60) --
	( 78.04,161.75) --
	( 78.36,161.92) --
	( 78.67,162.10) --
	( 78.99,162.29) --
	( 79.30,162.49) --
	( 79.61,162.70) --
	( 79.93,162.92) --
	( 80.24,163.15) --
	( 80.56,163.40) --
	( 80.87,163.66) --
	( 81.19,163.93) --
	( 81.50,164.21) --
	( 81.82,164.51) --
	( 82.13,164.81) --
	( 82.45,165.13) --
	( 82.76,165.46) --
	( 83.08,165.79) --
	( 83.39,166.14) --
	( 83.70,166.50) --
	( 84.02,166.86) --
	( 84.33,167.24) --
	( 84.65,167.61) --
	( 84.96,168.00) --
	( 85.28,168.39) --
	( 85.59,168.79) --
	( 85.91,169.19) --
	( 86.22,169.59) --
	( 86.54,170.00) --
	( 86.85,170.41) --
	( 87.17,170.81) --
	( 87.48,171.22) --
	( 87.80,171.62) --
	( 88.11,172.03) --
	( 88.42,172.42) --
	( 88.74,172.82) --
	( 89.05,173.21) --
	( 89.37,173.59) --
	( 89.68,173.97) --
	( 90.00,174.34) --
	( 90.31,174.70) --
	( 90.63,175.06) --
	( 90.94,175.40) --
	( 91.26,175.74) --
	( 91.57,176.06) --
	( 91.89,176.37) --
	( 92.20,176.68) --
	( 92.51,176.97) --
	( 92.83,177.25) --
	( 93.14,177.52) --
	( 93.46,177.78) --
	( 93.77,178.03) --
	( 94.09,178.26) --
	( 94.40,178.48) --
	( 94.72,178.69) --
	( 95.03,178.89) --
	( 95.35,179.07) --
	( 95.66,179.25) --
	( 95.98,179.40) --
	( 96.29,179.55) --
	( 96.61,179.68) --
	( 96.92,179.80) --
	( 97.23,179.91) --
	( 97.55,180.00) --
	( 97.86,180.08) --
	( 98.18,180.14) --
	( 98.49,180.19) --
	( 98.81,180.23) --
	( 99.12,180.25) --
	( 99.44,180.25) --
	( 99.75,180.25) --
	(100.07,180.22) --
	(100.38,180.18) --
	(100.70,180.13) --
	(101.01,180.06) --
	(101.33,179.98) --
	(101.64,179.88) --
	(101.95,179.77) --
	(102.27,179.64) --
	(102.58,179.50) --
	(102.90,179.35) --
	(103.21,179.18) --
	(103.53,179.00) --
	(103.84,178.81) --
	(104.16,178.61) --
	(104.47,178.40) --
	(104.79,178.17) --
	(105.10,177.94) --
	(105.42,177.70) --
	(105.73,177.45) --
	(106.04,177.19) --
	(106.36,176.93) --
	(106.67,176.66) --
	(106.99,176.39) --
	(107.30,176.11) --
	(107.62,175.84) --
	(107.93,175.56) --
	(108.25,175.28) --
	(108.56,175.01) --
	(108.88,174.74) --
	(109.19,174.48) --
	(109.51,174.22) --
	(109.82,173.97) --
	(110.14,173.74) --
	(110.45,173.51) --
	(110.76,173.30) --
	(111.08,173.10) --
	(111.39,172.91) --
	(111.71,172.74) --
	(112.02,172.60) --
	(112.34,172.47) --
	(112.65,172.35) --
	(112.97,172.26) --
	(113.28,172.20) --
	(113.60,172.15) --
	(113.91,172.12) --
	(114.23,172.11) --
	(114.54,172.12) --
	(114.85,172.16) --
	(115.17,172.21) --
	(115.48,172.28) --
	(115.80,172.36) --
	(116.11,172.46) --
	(116.43,172.57) --
	(116.74,172.69) --
	(117.06,172.81) --
	(117.37,172.94) --
	(117.69,173.08) --
	(118.00,173.21) --
	(118.32,173.34) --
	(118.63,173.46) --
	(118.95,173.58) --
	(119.26,173.68) --
	(119.57,173.78) --
	(119.89,173.86) --
	(120.20,173.91) --
	(120.52,173.96) --
	(120.83,173.98) --
	(121.15,173.98) --
	(121.46,173.96) --
	(121.78,173.91) --
	(122.09,173.84) --
	(122.41,173.74) --
	(122.72,173.63) --
	(123.04,173.49) --
	(123.35,173.32) --
	(123.67,173.13) --
	(123.98,172.93) --
	(124.29,172.70) --
	(124.61,172.46) --
	(124.92,172.19) --
	(125.24,171.92) --
	(125.55,171.63) --
	(125.87,171.32) --
	(126.18,171.01) --
	(126.50,170.69) --
	(126.81,170.36) --
	(127.13,170.03) --
	(127.44,169.69) --
	(127.76,169.36) --
	(128.07,169.02) --
	(128.38,168.68) --
	(128.70,168.34) --
	(129.01,168.00) --
	(129.33,167.67) --
	(129.64,167.34) --
	(129.96,167.02) --
	(130.27,166.70) --
	(130.59,166.39) --
	(130.90,166.09) --
	(131.22,165.79) --
	(131.53,165.50) --
	(131.85,165.21) --
	(132.16,164.94) --
	(132.48,164.66) --
	(132.79,164.40) --
	(133.10,164.14) --
	(133.42,163.89) --
	(133.73,163.65) --
	(134.05,163.41) --
	(134.36,163.18) --
	(134.68,162.96) --
	(134.99,162.74) --
	(135.31,162.53) --
	(135.62,162.32) --
	(135.94,162.12) --
	(136.25,161.93) --
	(136.57,161.75) --
	(136.88,161.57) --
	(137.19,161.39) --
	(137.51,161.23) --
	(137.82,161.07) --
	(138.14,160.92) --
	(138.45,160.77) --
	(138.77,160.63) --
	(139.08,160.50) --
	(139.40,160.37) --
	(139.71,160.25) --
	(140.03,160.14) --
	(140.34,160.04) --
	(140.66,159.94) --
	(140.97,159.84) --
	(141.29,159.76) --
	(141.60,159.68) --
	(141.91,159.60) --
	(142.23,159.53) --
	(142.54,159.47) --
	(142.86,159.41) --
	(143.17,159.35) --
	(143.49,159.30) --
	(143.80,159.25) --
	(144.12,159.21) --
	(144.43,159.17) --
	(144.75,159.13) --
	(145.06,159.09) --
	(145.38,159.06) --
	(145.69,159.03) --
	(146.00,159.00) --
	(146.32,158.97) --
	(146.63,158.94) --
	(146.95,158.92) --
	(147.26,158.89) --
	(147.58,158.87) --
	(147.89,158.85) --
	(148.21,158.83) --
	(148.52,158.81) --
	(148.84,158.80) --
	(149.15,158.78) --
	(149.47,158.77) --
	(149.78,158.76) --
	(150.10,158.75) --
	(150.41,158.74) --
	(150.72,158.73) --
	(151.04,158.73) --
	(151.35,158.72) --
	(151.67,158.72) --
	(151.98,158.72) --
	(152.30,158.72) --
	(152.61,158.72) --
	(152.93,158.72) --
	(153.24,158.72) --
	(153.56,158.73) --
	(153.87,158.73) --
	(154.19,158.73) --
	(154.50,158.73) --
	(154.82,158.74) --
	(155.13,158.74) --
	(155.44,158.74) --
	(155.76,158.73) --
	(156.07,158.73) --
	(156.39,158.73) --
	(156.70,158.72) --
	(157.02,158.71) --
	(157.33,158.70) --
	(157.65,158.69) --
	(157.96,158.67) --
	(158.28,158.66) --
	(158.59,158.64) --
	(158.91,158.62) --
	(159.22,158.60) --
	(159.53,158.58) --
	(159.85,158.55) --
	(160.16,158.52) --
	(160.48,158.50) --
	(160.79,158.47) --
	(161.11,158.44) --
	(161.42,158.41) --
	(161.74,158.38) --
	(162.05,158.35) --
	(162.37,158.33) --
	(162.68,158.30) --
	(163.00,158.27) --
	(163.31,158.24) --
	(163.63,158.21) --
	(163.94,158.19) --
	(164.25,158.16) --
	(164.57,158.14) --
	(164.88,158.12) --
	(165.20,158.10) --
	(165.51,158.08) --
	(165.83,158.06) --
	(166.14,158.04) --
	(166.46,158.02) --
	(166.77,158.01) --
	(167.09,157.99) --
	(167.40,157.98) --
	(167.72,157.97) --
	(168.03,157.96) --
	(168.34,157.95) --
	(168.66,157.94) --
	(168.97,157.93) --
	(169.29,157.93) --
	(169.60,157.92) --
	(169.92,157.92) --
	(170.23,157.91) --
	(170.55,157.91) --
	(170.86,157.91) --
	(171.18,157.91) --
	(171.49,157.92) --
	(171.81,157.92) --
	(172.12,157.92) --
	(172.44,157.93) --
	(172.75,157.93) --
	(173.06,157.94) --
	(173.38,157.95) --
	(173.69,157.95) --
	(174.01,157.96) --
	(174.32,157.97) --
	(174.64,157.98) --
	(174.95,157.99) --
	(175.27,158.00) --
	(175.58,158.01) --
	(175.90,158.02) --
	(176.21,158.03) --
	(176.53,158.04) --
	(176.84,158.05) --
	(177.16,158.06) --
	(177.47,158.06) --
	(177.78,158.07) --
	(178.10,158.07) --
	(178.41,158.08) --
	(178.73,158.08) --
	(179.04,158.08) --
	(179.36,158.09) --
	(179.67,158.09) --
	(179.99,158.09) --
	(180.30,158.08) --
	(180.62,158.08) --
	(180.93,158.08) --
	(181.25,158.07) --
	(181.56,158.07) --
	(181.87,158.06) --
	(182.19,158.06) --
	(182.50,158.05) --
	(182.82,158.05) --
	(183.13,158.04) --
	(183.45,158.04) --
	(183.76,158.03) --
	(184.08,158.03) --
	(184.39,158.03) --
	(184.71,158.02) --
	(185.02,158.02) --
	(185.34,158.02) --
	(185.65,158.02) --
	(185.97,158.02) --
	(186.28,158.03) --
	(186.59,158.03) --
	(186.91,158.03) --
	(187.22,158.04) --
	(187.54,158.04) --
	(187.85,158.05) --
	(188.17,158.05) --
	(188.48,158.06) --
	(188.80,158.07) --
	(189.11,158.07) --
	(189.43,158.08) --
	(189.74,158.08) --
	(190.06,158.09) --
	(190.37,158.09) --
	(190.68,158.10) --
	(191.00,158.10) --
	(191.31,158.10) --
	(191.63,158.10) --
	(191.94,158.10) --
	(192.26,158.10) --
	(192.57,158.10) --
	(192.89,158.09) --
	(193.20,158.09) --
	(193.52,158.08) --
	(193.83,158.08) --
	(194.15,158.07) --
	(194.46,158.06) --
	(194.78,158.05) --
	(195.09,158.04) --
	(195.40,158.03) --
	(195.72,158.02) --
	(196.03,158.01) --
	(196.35,158.00) --
	(196.66,157.99) --
	(196.98,157.98) --
	(197.29,157.97) --
	(197.61,157.96) --
	(197.92,157.95) --
	(198.24,157.94) --
	(198.55,157.93) --
	(198.87,157.93) --
	(199.18,157.92) --
	(199.49,157.91) --
	(199.81,157.90) --
	(200.12,157.90) --
	(200.44,157.89) --
	(200.75,157.89) --
	(201.07,157.88) --
	(201.38,157.88) --
	(201.70,157.87) --
	(202.01,157.87) --
	(202.33,157.86) --
	(202.64,157.86) --
	(202.96,157.85) --
	(203.27,157.85) --
	(203.27,157.70) --
	(202.96,157.70) --
	(202.64,157.70) --
	(202.33,157.70) --
	(202.01,157.70) --
	(201.70,157.70) --
	(201.38,157.70) --
	(201.07,157.70) --
	(200.75,157.70) --
	(200.44,157.70) --
	(200.12,157.70) --
	(199.81,157.70) --
	(199.49,157.70) --
	(199.18,157.70) --
	(198.87,157.70) --
	(198.55,157.70) --
	(198.24,157.70) --
	(197.92,157.70) --
	(197.61,157.70) --
	(197.29,157.70) --
	(196.98,157.70) --
	(196.66,157.70) --
	(196.35,157.70) --
	(196.03,157.70) --
	(195.72,157.70) --
	(195.40,157.70) --
	(195.09,157.70) --
	(194.78,157.70) --
	(194.46,157.70) --
	(194.15,157.70) --
	(193.83,157.70) --
	(193.52,157.70) --
	(193.20,157.70) --
	(192.89,157.70) --
	(192.57,157.70) --
	(192.26,157.70) --
	(191.94,157.70) --
	(191.63,157.70) --
	(191.31,157.70) --
	(191.00,157.70) --
	(190.68,157.70) --
	(190.37,157.70) --
	(190.06,157.70) --
	(189.74,157.70) --
	(189.43,157.70) --
	(189.11,157.70) --
	(188.80,157.70) --
	(188.48,157.70) --
	(188.17,157.70) --
	(187.85,157.70) --
	(187.54,157.70) --
	(187.22,157.70) --
	(186.91,157.70) --
	(186.59,157.70) --
	(186.28,157.70) --
	(185.97,157.70) --
	(185.65,157.70) --
	(185.34,157.70) --
	(185.02,157.70) --
	(184.71,157.70) --
	(184.39,157.70) --
	(184.08,157.70) --
	(183.76,157.70) --
	(183.45,157.70) --
	(183.13,157.70) --
	(182.82,157.70) --
	(182.50,157.70) --
	(182.19,157.70) --
	(181.87,157.70) --
	(181.56,157.70) --
	(181.25,157.70) --
	(180.93,157.70) --
	(180.62,157.70) --
	(180.30,157.70) --
	(179.99,157.70) --
	(179.67,157.70) --
	(179.36,157.70) --
	(179.04,157.70) --
	(178.73,157.70) --
	(178.41,157.70) --
	(178.10,157.70) --
	(177.78,157.70) --
	(177.47,157.70) --
	(177.16,157.70) --
	(176.84,157.70) --
	(176.53,157.70) --
	(176.21,157.70) --
	(175.90,157.70) --
	(175.58,157.70) --
	(175.27,157.70) --
	(174.95,157.70) --
	(174.64,157.70) --
	(174.32,157.70) --
	(174.01,157.70) --
	(173.69,157.70) --
	(173.38,157.70) --
	(173.06,157.70) --
	(172.75,157.70) --
	(172.44,157.70) --
	(172.12,157.70) --
	(171.81,157.70) --
	(171.49,157.70) --
	(171.18,157.70) --
	(170.86,157.70) --
	(170.55,157.70) --
	(170.23,157.70) --
	(169.92,157.70) --
	(169.60,157.70) --
	(169.29,157.70) --
	(168.97,157.70) --
	(168.66,157.70) --
	(168.34,157.70) --
	(168.03,157.70) --
	(167.72,157.70) --
	(167.40,157.70) --
	(167.09,157.70) --
	(166.77,157.70) --
	(166.46,157.70) --
	(166.14,157.70) --
	(165.83,157.70) --
	(165.51,157.70) --
	(165.20,157.70) --
	(164.88,157.70) --
	(164.57,157.70) --
	(164.25,157.70) --
	(163.94,157.70) --
	(163.63,157.70) --
	(163.31,157.70) --
	(163.00,157.70) --
	(162.68,157.70) --
	(162.37,157.70) --
	(162.05,157.70) --
	(161.74,157.70) --
	(161.42,157.70) --
	(161.11,157.70) --
	(160.79,157.70) --
	(160.48,157.70) --
	(160.16,157.70) --
	(159.85,157.70) --
	(159.53,157.70) --
	(159.22,157.70) --
	(158.91,157.70) --
	(158.59,157.70) --
	(158.28,157.70) --
	(157.96,157.70) --
	(157.65,157.70) --
	(157.33,157.70) --
	(157.02,157.70) --
	(156.70,157.70) --
	(156.39,157.70) --
	(156.07,157.70) --
	(155.76,157.70) --
	(155.44,157.70) --
	(155.13,157.70) --
	(154.82,157.70) --
	(154.50,157.70) --
	(154.19,157.70) --
	(153.87,157.70) --
	(153.56,157.70) --
	(153.24,157.70) --
	(152.93,157.70) --
	(152.61,157.70) --
	(152.30,157.70) --
	(151.98,157.70) --
	(151.67,157.70) --
	(151.35,157.70) --
	(151.04,157.70) --
	(150.72,157.70) --
	(150.41,157.70) --
	(150.10,157.70) --
	(149.78,157.70) --
	(149.47,157.70) --
	(149.15,157.70) --
	(148.84,157.70) --
	(148.52,157.70) --
	(148.21,157.70) --
	(147.89,157.70) --
	(147.58,157.70) --
	(147.26,157.70) --
	(146.95,157.70) --
	(146.63,157.70) --
	(146.32,157.70) --
	(146.00,157.70) --
	(145.69,157.70) --
	(145.38,157.70) --
	(145.06,157.70) --
	(144.75,157.70) --
	(144.43,157.70) --
	(144.12,157.70) --
	(143.80,157.70) --
	(143.49,157.70) --
	(143.17,157.70) --
	(142.86,157.70) --
	(142.54,157.70) --
	(142.23,157.70) --
	(141.91,157.70) --
	(141.60,157.70) --
	(141.29,157.70) --
	(140.97,157.70) --
	(140.66,157.70) --
	(140.34,157.70) --
	(140.03,157.70) --
	(139.71,157.70) --
	(139.40,157.70) --
	(139.08,157.70) --
	(138.77,157.70) --
	(138.45,157.70) --
	(138.14,157.70) --
	(137.82,157.70) --
	(137.51,157.70) --
	(137.19,157.70) --
	(136.88,157.70) --
	(136.57,157.70) --
	(136.25,157.70) --
	(135.94,157.70) --
	(135.62,157.70) --
	(135.31,157.70) --
	(134.99,157.70) --
	(134.68,157.70) --
	(134.36,157.70) --
	(134.05,157.70) --
	(133.73,157.70) --
	(133.42,157.70) --
	(133.10,157.70) --
	(132.79,157.70) --
	(132.48,157.70) --
	(132.16,157.70) --
	(131.85,157.70) --
	(131.53,157.70) --
	(131.22,157.70) --
	(130.90,157.70) --
	(130.59,157.70) --
	(130.27,157.70) --
	(129.96,157.70) --
	(129.64,157.70) --
	(129.33,157.70) --
	(129.01,157.70) --
	(128.70,157.70) --
	(128.38,157.70) --
	(128.07,157.70) --
	(127.76,157.70) --
	(127.44,157.70) --
	(127.13,157.70) --
	(126.81,157.70) --
	(126.50,157.70) --
	(126.18,157.70) --
	(125.87,157.70) --
	(125.55,157.70) --
	(125.24,157.70) --
	(124.92,157.70) --
	(124.61,157.70) --
	(124.29,157.70) --
	(123.98,157.70) --
	(123.67,157.70) --
	(123.35,157.70) --
	(123.04,157.70) --
	(122.72,157.70) --
	(122.41,157.70) --
	(122.09,157.70) --
	(121.78,157.70) --
	(121.46,157.70) --
	(121.15,157.70) --
	(120.83,157.70) --
	(120.52,157.70) --
	(120.20,157.70) --
	(119.89,157.70) --
	(119.57,157.70) --
	(119.26,157.70) --
	(118.95,157.70) --
	(118.63,157.70) --
	(118.32,157.70) --
	(118.00,157.70) --
	(117.69,157.70) --
	(117.37,157.70) --
	(117.06,157.70) --
	(116.74,157.70) --
	(116.43,157.70) --
	(116.11,157.70) --
	(115.80,157.70) --
	(115.48,157.70) --
	(115.17,157.70) --
	(114.85,157.70) --
	(114.54,157.70) --
	(114.23,157.70) --
	(113.91,157.70) --
	(113.60,157.70) --
	(113.28,157.70) --
	(112.97,157.70) --
	(112.65,157.70) --
	(112.34,157.70) --
	(112.02,157.70) --
	(111.71,157.70) --
	(111.39,157.70) --
	(111.08,157.70) --
	(110.76,157.70) --
	(110.45,157.70) --
	(110.14,157.70) --
	(109.82,157.70) --
	(109.51,157.70) --
	(109.19,157.70) --
	(108.88,157.70) --
	(108.56,157.70) --
	(108.25,157.70) --
	(107.93,157.70) --
	(107.62,157.70) --
	(107.30,157.70) --
	(106.99,157.70) --
	(106.67,157.70) --
	(106.36,157.70) --
	(106.04,157.70) --
	(105.73,157.70) --
	(105.42,157.70) --
	(105.10,157.70) --
	(104.79,157.70) --
	(104.47,157.70) --
	(104.16,157.70) --
	(103.84,157.70) --
	(103.53,157.70) --
	(103.21,157.70) --
	(102.90,157.70) --
	(102.58,157.70) --
	(102.27,157.70) --
	(101.95,157.70) --
	(101.64,157.70) --
	(101.33,157.70) --
	(101.01,157.70) --
	(100.70,157.70) --
	(100.38,157.70) --
	(100.07,157.70) --
	( 99.75,157.70) --
	( 99.44,157.70) --
	( 99.12,157.70) --
	( 98.81,157.70) --
	( 98.49,157.70) --
	( 98.18,157.70) --
	( 97.86,157.70) --
	( 97.55,157.70) --
	( 97.23,157.70) --
	( 96.92,157.70) --
	( 96.61,157.70) --
	( 96.29,157.70) --
	( 95.98,157.70) --
	( 95.66,157.70) --
	( 95.35,157.70) --
	( 95.03,157.70) --
	( 94.72,157.70) --
	( 94.40,157.70) --
	( 94.09,157.70) --
	( 93.77,157.70) --
	( 93.46,157.70) --
	( 93.14,157.70) --
	( 92.83,157.70) --
	( 92.51,157.70) --
	( 92.20,157.70) --
	( 91.89,157.70) --
	( 91.57,157.70) --
	( 91.26,157.70) --
	( 90.94,157.70) --
	( 90.63,157.70) --
	( 90.31,157.70) --
	( 90.00,157.70) --
	( 89.68,157.70) --
	( 89.37,157.70) --
	( 89.05,157.70) --
	( 88.74,157.70) --
	( 88.42,157.70) --
	( 88.11,157.70) --
	( 87.80,157.70) --
	( 87.48,157.70) --
	( 87.17,157.70) --
	( 86.85,157.70) --
	( 86.54,157.70) --
	( 86.22,157.70) --
	( 85.91,157.70) --
	( 85.59,157.70) --
	( 85.28,157.70) --
	( 84.96,157.70) --
	( 84.65,157.70) --
	( 84.33,157.70) --
	( 84.02,157.70) --
	( 83.70,157.70) --
	( 83.39,157.70) --
	( 83.08,157.70) --
	( 82.76,157.70) --
	( 82.45,157.70) --
	( 82.13,157.70) --
	( 81.82,157.70) --
	( 81.50,157.70) --
	( 81.19,157.70) --
	( 80.87,157.70) --
	( 80.56,157.70) --
	( 80.24,157.70) --
	( 79.93,157.70) --
	( 79.61,157.70) --
	( 79.30,157.70) --
	( 78.99,157.70) --
	( 78.67,157.70) --
	( 78.36,157.70) --
	( 78.04,157.70) --
	( 77.73,157.70) --
	( 77.41,157.70) --
	( 77.10,157.70) --
	( 76.78,157.70) --
	( 76.47,157.70) --
	( 76.15,157.70) --
	( 75.84,157.70) --
	( 75.52,157.70) --
	( 75.21,157.70) --
	( 74.89,157.70) --
	( 74.58,157.70) --
	( 74.27,157.70) --
	( 73.95,157.70) --
	( 73.64,157.70) --
	( 73.32,157.70) --
	( 73.01,157.70) --
	( 72.69,157.70) --
	( 72.38,157.70) --
	( 72.06,157.70) --
	( 71.75,157.70) --
	( 71.43,157.70) --
	( 71.12,157.70) --
	( 70.80,157.70) --
	( 70.49,157.70) --
	( 70.17,157.70) --
	( 69.86,157.70) --
	( 69.55,157.70) --
	( 69.23,157.70) --
	( 68.92,157.70) --
	( 68.60,157.70) --
	( 68.29,157.70) --
	( 67.97,157.70) --
	( 67.66,157.70) --
	( 67.34,157.70) --
	( 67.03,157.70) --
	( 66.71,157.70) --
	( 66.40,157.70) --
	( 66.08,157.70) --
	( 65.77,157.70) --
	( 65.46,157.70) --
	( 65.14,157.70) --
	( 64.83,157.70) --
	( 64.51,157.70) --
	( 64.20,157.70) --
	( 63.88,157.70) --
	( 63.57,157.70) --
	( 63.25,157.70) --
	( 62.94,157.70) --
	( 62.62,157.70) --
	( 62.31,157.70) --
	( 61.99,157.70) --
	( 61.68,157.70) --
	( 61.36,157.70) --
	( 61.05,157.70) --
	( 60.74,157.70) --
	( 60.42,157.70) --
	( 60.11,157.70) --
	( 59.79,157.70) --
	( 59.48,157.70) --
	( 59.16,157.70) --
	( 58.85,157.70) --
	( 58.53,157.70) --
	( 58.22,157.70) --
	( 57.90,157.70) --
	( 57.59,157.70) --
	( 57.27,157.70) --
	( 56.96,157.70) --
	( 56.65,157.70) --
	( 56.33,157.70) --
	( 56.02,157.70) --
	( 55.70,157.70) --
	( 55.39,157.70) --
	( 55.07,157.70) --
	( 54.76,157.70) --
	( 54.44,157.70) --
	( 54.13,157.70) --
	( 53.81,157.70) --
	( 53.50,157.70) --
	( 53.18,157.70) --
	( 52.87,157.70) --
	( 52.55,157.70) --
	( 52.24,157.70) --
	( 51.93,157.70) --
	( 51.61,157.70) --
	( 51.30,157.70) --
	( 50.98,157.70) --
	( 50.67,157.70) --
	( 50.35,157.70) --
	( 50.04,157.70) --
	( 49.72,157.70) --
	( 49.41,157.70) --
	( 49.09,157.70) --
	( 48.78,157.70) --
	( 48.46,157.70) --
	( 48.15,157.70) --
	( 47.84,157.70) --
	( 47.52,157.70) --
	( 47.21,157.70) --
	( 46.89,157.70) --
	( 46.58,157.70) --
	( 46.26,157.70) --
	( 45.95,157.70) --
	( 45.63,157.70) --
	( 45.32,157.70) --
	( 45.00,157.70) --
	( 44.69,157.70) --
	( 44.37,157.70) --
	( 44.06,157.70) --
	( 43.74,157.70) --
	( 43.43,157.70) --
	( 43.12,157.70) --
	( 42.80,157.70) --
	( 42.49,157.70) --
	cycle;

\path[] ( 42.49,157.70) --
	( 42.80,157.70) --
	( 43.12,157.70) --
	( 43.43,157.70) --
	( 43.74,157.70) --
	( 44.06,157.70) --
	( 44.37,157.70) --
	( 44.69,157.70) --
	( 45.00,157.70) --
	( 45.32,157.70) --
	( 45.63,157.70) --
	( 45.95,157.70) --
	( 46.26,157.70) --
	( 46.58,157.70) --
	( 46.89,157.70) --
	( 47.21,157.70) --
	( 47.52,157.70) --
	( 47.84,157.70) --
	( 48.15,157.70) --
	( 48.46,157.70) --
	( 48.78,157.71) --
	( 49.09,157.71) --
	( 49.41,157.71) --
	( 49.72,157.71) --
	( 50.04,157.71) --
	( 50.35,157.72) --
	( 50.67,157.72) --
	( 50.98,157.72) --
	( 51.30,157.73) --
	( 51.61,157.73) --
	( 51.93,157.73) --
	( 52.24,157.74) --
	( 52.55,157.75) --
	( 52.87,157.75) --
	( 53.18,157.76) --
	( 53.50,157.77) --
	( 53.81,157.77) --
	( 54.13,157.78) --
	( 54.44,157.79) --
	( 54.76,157.80) --
	( 55.07,157.81) --
	( 55.39,157.83) --
	( 55.70,157.84) --
	( 56.02,157.85) --
	( 56.33,157.87) --
	( 56.65,157.88) --
	( 56.96,157.90) --
	( 57.27,157.91) --
	( 57.59,157.93) --
	( 57.90,157.95) --
	( 58.22,157.97) --
	( 58.53,157.99) --
	( 58.85,158.01) --
	( 59.16,158.03) --
	( 59.48,158.06) --
	( 59.79,158.08) --
	( 60.11,158.10) --
	( 60.42,158.13) --
	( 60.74,158.16) --
	( 61.05,158.19) --
	( 61.36,158.21) --
	( 61.68,158.24) --
	( 61.99,158.28) --
	( 62.31,158.31) --
	( 62.62,158.34) --
	( 62.94,158.38) --
	( 63.25,158.41) --
	( 63.57,158.45) --
	( 63.88,158.49) --
	( 64.20,158.53) --
	( 64.51,158.57) --
	( 64.83,158.62) --
	( 65.14,158.66) --
	( 65.46,158.71) --
	( 65.77,158.76) --
	( 66.08,158.81) --
	( 66.40,158.86) --
	( 66.71,158.91) --
	( 67.03,158.97) --
	( 67.34,159.02) --
	( 67.66,159.08) --
	( 67.97,159.14) --
	( 68.29,159.19) --
	( 68.60,159.25) --
	( 68.92,159.31) --
	( 69.23,159.37) --
	( 69.55,159.43) --
	( 69.86,159.49) --
	( 70.17,159.55) --
	( 70.49,159.61) --
	( 70.80,159.68) --
	( 71.12,159.74) --
	( 71.43,159.80) --
	( 71.75,159.86) --
	( 72.06,159.92) --
	( 72.38,159.99) --
	( 72.69,160.05) --
	( 73.01,160.12) --
	( 73.32,160.19) --
	( 73.64,160.26) --
	( 73.95,160.33) --
	( 74.27,160.41) --
	( 74.58,160.48) --
	( 74.89,160.57) --
	( 75.21,160.66) --
	( 75.52,160.75) --
	( 75.84,160.85) --
	( 76.15,160.95) --
	( 76.47,161.07) --
	( 76.78,161.19) --
	( 77.10,161.32) --
	( 77.41,161.45) --
	( 77.73,161.60) --
	( 78.04,161.75) --
	( 78.36,161.92) --
	( 78.67,162.10) --
	( 78.99,162.29) --
	( 79.30,162.49) --
	( 79.61,162.70) --
	( 79.93,162.92) --
	( 80.24,163.15) --
	( 80.56,163.40) --
	( 80.87,163.66) --
	( 81.19,163.93) --
	( 81.50,164.21) --
	( 81.82,164.51) --
	( 82.13,164.81) --
	( 82.45,165.13) --
	( 82.76,165.46) --
	( 83.08,165.79) --
	( 83.39,166.14) --
	( 83.70,166.50) --
	( 84.02,166.86) --
	( 84.33,167.24) --
	( 84.65,167.61) --
	( 84.96,168.00) --
	( 85.28,168.39) --
	( 85.59,168.79) --
	( 85.91,169.19) --
	( 86.22,169.59) --
	( 86.54,170.00) --
	( 86.85,170.41) --
	( 87.17,170.81) --
	( 87.48,171.22) --
	( 87.80,171.62) --
	( 88.11,172.03) --
	( 88.42,172.42) --
	( 88.74,172.82) --
	( 89.05,173.21) --
	( 89.37,173.59) --
	( 89.68,173.97) --
	( 90.00,174.34) --
	( 90.31,174.70) --
	( 90.63,175.06) --
	( 90.94,175.40) --
	( 91.26,175.74) --
	( 91.57,176.06) --
	( 91.89,176.37) --
	( 92.20,176.68) --
	( 92.51,176.97) --
	( 92.83,177.25) --
	( 93.14,177.52) --
	( 93.46,177.78) --
	( 93.77,178.03) --
	( 94.09,178.26) --
	( 94.40,178.48) --
	( 94.72,178.69) --
	( 95.03,178.89) --
	( 95.35,179.07) --
	( 95.66,179.25) --
	( 95.98,179.40) --
	( 96.29,179.55) --
	( 96.61,179.68) --
	( 96.92,179.80) --
	( 97.23,179.91) --
	( 97.55,180.00) --
	( 97.86,180.08) --
	( 98.18,180.14) --
	( 98.49,180.19) --
	( 98.81,180.23) --
	( 99.12,180.25) --
	( 99.44,180.25) --
	( 99.75,180.25) --
	(100.07,180.22) --
	(100.38,180.18) --
	(100.70,180.13) --
	(101.01,180.06) --
	(101.33,179.98) --
	(101.64,179.88) --
	(101.95,179.77) --
	(102.27,179.64) --
	(102.58,179.50) --
	(102.90,179.35) --
	(103.21,179.18) --
	(103.53,179.00) --
	(103.84,178.81) --
	(104.16,178.61) --
	(104.47,178.40) --
	(104.79,178.17) --
	(105.10,177.94) --
	(105.42,177.70) --
	(105.73,177.45) --
	(106.04,177.19) --
	(106.36,176.93) --
	(106.67,176.66) --
	(106.99,176.39) --
	(107.30,176.11) --
	(107.62,175.84) --
	(107.93,175.56) --
	(108.25,175.28) --
	(108.56,175.01) --
	(108.88,174.74) --
	(109.19,174.48) --
	(109.51,174.22) --
	(109.82,173.97) --
	(110.14,173.74) --
	(110.45,173.51) --
	(110.76,173.30) --
	(111.08,173.10) --
	(111.39,172.91) --
	(111.71,172.74) --
	(112.02,172.60) --
	(112.34,172.47) --
	(112.65,172.35) --
	(112.97,172.26) --
	(113.28,172.20) --
	(113.60,172.15) --
	(113.91,172.12) --
	(114.23,172.11) --
	(114.54,172.12) --
	(114.85,172.16) --
	(115.17,172.21) --
	(115.48,172.28) --
	(115.80,172.36) --
	(116.11,172.46) --
	(116.43,172.57) --
	(116.74,172.69) --
	(117.06,172.81) --
	(117.37,172.94) --
	(117.69,173.08) --
	(118.00,173.21) --
	(118.32,173.34) --
	(118.63,173.46) --
	(118.95,173.58) --
	(119.26,173.68) --
	(119.57,173.78) --
	(119.89,173.86) --
	(120.20,173.91) --
	(120.52,173.96) --
	(120.83,173.98) --
	(121.15,173.98) --
	(121.46,173.96) --
	(121.78,173.91) --
	(122.09,173.84) --
	(122.41,173.74) --
	(122.72,173.63) --
	(123.04,173.49) --
	(123.35,173.32) --
	(123.67,173.13) --
	(123.98,172.93) --
	(124.29,172.70) --
	(124.61,172.46) --
	(124.92,172.19) --
	(125.24,171.92) --
	(125.55,171.63) --
	(125.87,171.32) --
	(126.18,171.01) --
	(126.50,170.69) --
	(126.81,170.36) --
	(127.13,170.03) --
	(127.44,169.69) --
	(127.76,169.36) --
	(128.07,169.02) --
	(128.38,168.68) --
	(128.70,168.34) --
	(129.01,168.00) --
	(129.33,167.67) --
	(129.64,167.34) --
	(129.96,167.02) --
	(130.27,166.70) --
	(130.59,166.39) --
	(130.90,166.09) --
	(131.22,165.79) --
	(131.53,165.50) --
	(131.85,165.21) --
	(132.16,164.94) --
	(132.48,164.66) --
	(132.79,164.40) --
	(133.10,164.14) --
	(133.42,163.89) --
	(133.73,163.65) --
	(134.05,163.41) --
	(134.36,163.18) --
	(134.68,162.96) --
	(134.99,162.74) --
	(135.31,162.53) --
	(135.62,162.32) --
	(135.94,162.12) --
	(136.25,161.93) --
	(136.57,161.75) --
	(136.88,161.57) --
	(137.19,161.39) --
	(137.51,161.23) --
	(137.82,161.07) --
	(138.14,160.92) --
	(138.45,160.77) --
	(138.77,160.63) --
	(139.08,160.50) --
	(139.40,160.37) --
	(139.71,160.25) --
	(140.03,160.14) --
	(140.34,160.04) --
	(140.66,159.94) --
	(140.97,159.84) --
	(141.29,159.76) --
	(141.60,159.68) --
	(141.91,159.60) --
	(142.23,159.53) --
	(142.54,159.47) --
	(142.86,159.41) --
	(143.17,159.35) --
	(143.49,159.30) --
	(143.80,159.25) --
	(144.12,159.21) --
	(144.43,159.17) --
	(144.75,159.13) --
	(145.06,159.09) --
	(145.38,159.06) --
	(145.69,159.03) --
	(146.00,159.00) --
	(146.32,158.97) --
	(146.63,158.94) --
	(146.95,158.92) --
	(147.26,158.89) --
	(147.58,158.87) --
	(147.89,158.85) --
	(148.21,158.83) --
	(148.52,158.81) --
	(148.84,158.80) --
	(149.15,158.78) --
	(149.47,158.77) --
	(149.78,158.76) --
	(150.10,158.75) --
	(150.41,158.74) --
	(150.72,158.73) --
	(151.04,158.73) --
	(151.35,158.72) --
	(151.67,158.72) --
	(151.98,158.72) --
	(152.30,158.72) --
	(152.61,158.72) --
	(152.93,158.72) --
	(153.24,158.72) --
	(153.56,158.73) --
	(153.87,158.73) --
	(154.19,158.73) --
	(154.50,158.73) --
	(154.82,158.74) --
	(155.13,158.74) --
	(155.44,158.74) --
	(155.76,158.73) --
	(156.07,158.73) --
	(156.39,158.73) --
	(156.70,158.72) --
	(157.02,158.71) --
	(157.33,158.70) --
	(157.65,158.69) --
	(157.96,158.67) --
	(158.28,158.66) --
	(158.59,158.64) --
	(158.91,158.62) --
	(159.22,158.60) --
	(159.53,158.58) --
	(159.85,158.55) --
	(160.16,158.52) --
	(160.48,158.50) --
	(160.79,158.47) --
	(161.11,158.44) --
	(161.42,158.41) --
	(161.74,158.38) --
	(162.05,158.35) --
	(162.37,158.33) --
	(162.68,158.30) --
	(163.00,158.27) --
	(163.31,158.24) --
	(163.63,158.21) --
	(163.94,158.19) --
	(164.25,158.16) --
	(164.57,158.14) --
	(164.88,158.12) --
	(165.20,158.10) --
	(165.51,158.08) --
	(165.83,158.06) --
	(166.14,158.04) --
	(166.46,158.02) --
	(166.77,158.01) --
	(167.09,157.99) --
	(167.40,157.98) --
	(167.72,157.97) --
	(168.03,157.96) --
	(168.34,157.95) --
	(168.66,157.94) --
	(168.97,157.93) --
	(169.29,157.93) --
	(169.60,157.92) --
	(169.92,157.92) --
	(170.23,157.91) --
	(170.55,157.91) --
	(170.86,157.91) --
	(171.18,157.91) --
	(171.49,157.92) --
	(171.81,157.92) --
	(172.12,157.92) --
	(172.44,157.93) --
	(172.75,157.93) --
	(173.06,157.94) --
	(173.38,157.95) --
	(173.69,157.95) --
	(174.01,157.96) --
	(174.32,157.97) --
	(174.64,157.98) --
	(174.95,157.99) --
	(175.27,158.00) --
	(175.58,158.01) --
	(175.90,158.02) --
	(176.21,158.03) --
	(176.53,158.04) --
	(176.84,158.05) --
	(177.16,158.06) --
	(177.47,158.06) --
	(177.78,158.07) --
	(178.10,158.07) --
	(178.41,158.08) --
	(178.73,158.08) --
	(179.04,158.08) --
	(179.36,158.09) --
	(179.67,158.09) --
	(179.99,158.09) --
	(180.30,158.08) --
	(180.62,158.08) --
	(180.93,158.08) --
	(181.25,158.07) --
	(181.56,158.07) --
	(181.87,158.06) --
	(182.19,158.06) --
	(182.50,158.05) --
	(182.82,158.05) --
	(183.13,158.04) --
	(183.45,158.04) --
	(183.76,158.03) --
	(184.08,158.03) --
	(184.39,158.03) --
	(184.71,158.02) --
	(185.02,158.02) --
	(185.34,158.02) --
	(185.65,158.02) --
	(185.97,158.02) --
	(186.28,158.03) --
	(186.59,158.03) --
	(186.91,158.03) --
	(187.22,158.04) --
	(187.54,158.04) --
	(187.85,158.05) --
	(188.17,158.05) --
	(188.48,158.06) --
	(188.80,158.07) --
	(189.11,158.07) --
	(189.43,158.08) --
	(189.74,158.08) --
	(190.06,158.09) --
	(190.37,158.09) --
	(190.68,158.10) --
	(191.00,158.10) --
	(191.31,158.10) --
	(191.63,158.10) --
	(191.94,158.10) --
	(192.26,158.10) --
	(192.57,158.10) --
	(192.89,158.09) --
	(193.20,158.09) --
	(193.52,158.08) --
	(193.83,158.08) --
	(194.15,158.07) --
	(194.46,158.06) --
	(194.78,158.05) --
	(195.09,158.04) --
	(195.40,158.03) --
	(195.72,158.02) --
	(196.03,158.01) --
	(196.35,158.00) --
	(196.66,157.99) --
	(196.98,157.98) --
	(197.29,157.97) --
	(197.61,157.96) --
	(197.92,157.95) --
	(198.24,157.94) --
	(198.55,157.93) --
	(198.87,157.93) --
	(199.18,157.92) --
	(199.49,157.91) --
	(199.81,157.90) --
	(200.12,157.90) --
	(200.44,157.89) --
	(200.75,157.89) --
	(201.07,157.88) --
	(201.38,157.88) --
	(201.70,157.87) --
	(202.01,157.87) --
	(202.33,157.86) --
	(202.64,157.86) --
	(202.96,157.85) --
	(203.27,157.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.89,155.14) -- (104.89,211.31);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 42.49,157.70) --
	( 42.80,157.70) --
	( 43.12,157.70) --
	( 43.43,157.70) --
	( 43.74,157.70) --
	( 44.06,157.70) --
	( 44.37,157.70) --
	( 44.69,157.70) --
	( 45.00,157.70) --
	( 45.32,157.70) --
	( 45.63,157.70) --
	( 45.95,157.70) --
	( 46.26,157.70) --
	( 46.58,157.70) --
	( 46.89,157.70) --
	( 47.21,157.70) --
	( 47.52,157.70) --
	( 47.84,157.70) --
	( 48.15,157.70) --
	( 48.46,157.70) --
	( 48.78,157.71) --
	( 49.09,157.71) --
	( 49.41,157.71) --
	( 49.72,157.72) --
	( 50.04,157.73) --
	( 50.35,157.74) --
	( 50.67,157.76) --
	( 50.98,157.77) --
	( 51.30,157.79) --
	( 51.61,157.81) --
	( 51.93,157.84) --
	( 52.24,157.87) --
	( 52.55,157.90) --
	( 52.87,157.93) --
	( 53.18,157.96) --
	( 53.50,157.99) --
	( 53.81,158.02) --
	( 54.13,158.05) --
	( 54.44,158.08) --
	( 54.76,158.10) --
	( 55.07,158.12) --
	( 55.39,158.14) --
	( 55.70,158.16) --
	( 56.02,158.18) --
	( 56.33,158.19) --
	( 56.65,158.21) --
	( 56.96,158.22) --
	( 57.27,158.24) --
	( 57.59,158.25) --
	( 57.90,158.27) --
	( 58.22,158.28) --
	( 58.53,158.30) --
	( 58.85,158.31) --
	( 59.16,158.32) --
	( 59.48,158.33) --
	( 59.79,158.34) --
	( 60.11,158.35) --
	( 60.42,158.36) --
	( 60.74,158.37) --
	( 61.05,158.38) --
	( 61.36,158.39) --
	( 61.68,158.40) --
	( 61.99,158.41) --
	( 62.31,158.43) --
	( 62.62,158.45) --
	( 62.94,158.48) --
	( 63.25,158.52) --
	( 63.57,158.56) --
	( 63.88,158.61) --
	( 64.20,158.67) --
	( 64.51,158.74) --
	( 64.83,158.82) --
	( 65.14,158.91) --
	( 65.46,159.00) --
	( 65.77,159.10) --
	( 66.08,159.20) --
	( 66.40,159.29) --
	( 66.71,159.38) --
	( 67.03,159.47) --
	( 67.34,159.54) --
	( 67.66,159.59) --
	( 67.97,159.63) --
	( 68.29,159.65) --
	( 68.60,159.64) --
	( 68.92,159.62) --
	( 69.23,159.59) --
	( 69.55,159.55) --
	( 69.86,159.50) --
	( 70.17,159.46) --
	( 70.49,159.42) --
	( 70.80,159.40) --
	( 71.12,159.40) --
	( 71.43,159.42) --
	( 71.75,159.46) --
	( 72.06,159.53) --
	( 72.38,159.62) --
	( 72.69,159.74) --
	( 73.01,159.87) --
	( 73.32,160.01) --
	( 73.64,160.17) --
	( 73.95,160.34) --
	( 74.27,160.52) --
	( 74.58,160.70) --
	( 74.89,160.89) --
	( 75.21,161.09) --
	( 75.52,161.30) --
	( 75.84,161.53) --
	( 76.15,161.76) --
	( 76.47,162.01) --
	( 76.78,162.27) --
	( 77.10,162.55) --
	( 77.41,162.84) --
	( 77.73,163.15) --
	( 78.04,163.48) --
	( 78.36,163.81) --
	( 78.67,164.16) --
	( 78.99,164.52) --
	( 79.30,164.88) --
	( 79.61,165.25) --
	( 79.93,165.62) --
	( 80.24,166.00) --
	( 80.56,166.38) --
	( 80.87,166.77) --
	( 81.19,167.16) --
	( 81.50,167.55) --
	( 81.82,167.95) --
	( 82.13,168.35) --
	( 82.45,168.75) --
	( 82.76,169.15) --
	( 83.08,169.54) --
	( 83.39,169.93) --
	( 83.70,170.31) --
	( 84.02,170.69) --
	( 84.33,171.05) --
	( 84.65,171.42) --
	( 84.96,171.78) --
	( 85.28,172.16) --
	( 85.59,172.56) --
	( 85.91,172.99) --
	( 86.22,173.46) --
	( 86.54,174.00) --
	( 86.85,174.61) --
	( 87.17,175.30) --
	( 87.48,176.10) --
	( 87.80,177.01) --
	( 88.11,178.01) --
	( 88.42,179.12) --
	( 88.74,180.31) --
	( 89.05,181.56) --
	( 89.37,182.85) --
	( 89.68,184.16) --
	( 90.00,185.46) --
	( 90.31,186.70) --
	( 90.63,187.87) --
	( 90.94,188.91) --
	( 91.26,189.83) --
	( 91.57,190.60) --
	( 91.89,191.23) --
	( 92.20,191.71) --
	( 92.51,192.07) --
	( 92.83,192.33) --
	( 93.14,192.50) --
	( 93.46,192.64) --
	( 93.77,192.78) --
	( 94.09,192.95) --
	( 94.40,193.20) --
	( 94.72,193.56) --
	( 95.03,194.03) --
	( 95.35,194.64) --
	( 95.66,195.39) --
	( 95.98,196.25) --
	( 96.29,197.21) --
	( 96.61,198.23) --
	( 96.92,199.27) --
	( 97.23,200.28) --
	( 97.55,201.20) --
	( 97.86,201.97) --
	( 98.18,202.56) --
	( 98.49,202.92) --
	( 98.81,203.03) --
	( 99.12,202.88) --
	( 99.44,202.46) --
	( 99.75,201.79) --
	(100.07,200.89) --
	(100.38,199.78) --
	(100.70,198.51) --
	(101.01,197.14) --
	(101.33,195.70) --
	(101.64,194.25) --
	(101.95,192.82) --
	(102.27,191.44) --
	(102.58,190.11) --
	(102.90,188.87) --
	(103.21,187.70) --
	(103.53,186.61) --
	(103.84,185.58) --
	(104.16,184.60) --
	(104.47,183.64) --
	(104.79,182.68) --
	(105.10,181.71) --
	(105.42,180.71) --
	(105.73,179.68) --
	(106.04,178.61) --
	(106.36,177.51) --
	(106.67,176.37) --
	(106.99,175.22) --
	(107.30,174.06) --
	(107.62,172.91) --
	(107.93,171.79) --
	(108.25,170.72) --
	(108.56,169.71) --
	(108.88,168.77) --
	(109.19,167.91) --
	(109.51,167.15) --
	(109.82,166.48) --
	(110.14,165.91) --
	(110.45,165.45) --
	(110.76,165.08) --
	(111.08,164.79) --
	(111.39,164.58) --
	(111.71,164.43) --
	(112.02,164.34) --
	(112.34,164.29) --
	(112.65,164.27) --
	(112.97,164.26) --
	(113.28,164.26) --
	(113.60,164.25) --
	(113.91,164.23) --
	(114.23,164.20) --
	(114.54,164.15) --
	(114.85,164.08) --
	(115.17,164.00) --
	(115.48,163.92) --
	(115.80,163.83) --
	(116.11,163.74) --
	(116.43,163.65) --
	(116.74,163.58) --
	(117.06,163.51) --
	(117.37,163.45) --
	(117.69,163.40) --
	(118.00,163.35) --
	(118.32,163.31) --
	(118.63,163.26) --
	(118.95,163.22) --
	(119.26,163.16) --
	(119.57,163.09) --
	(119.89,163.02) --
	(120.20,162.92) --
	(120.52,162.81) --
	(120.83,162.68) --
	(121.15,162.54) --
	(121.46,162.39) --
	(121.78,162.22) --
	(122.09,162.04) --
	(122.41,161.86) --
	(122.72,161.67) --
	(123.04,161.48) --
	(123.35,161.29) --
	(123.67,161.10) --
	(123.98,160.92) --
	(124.29,160.74) --
	(124.61,160.56) --
	(124.92,160.40) --
	(125.24,160.24) --
	(125.55,160.09) --
	(125.87,159.94) --
	(126.18,159.81) --
	(126.50,159.69) --
	(126.81,159.57) --
	(127.13,159.46) --
	(127.44,159.37) --
	(127.76,159.28) --
	(128.07,159.21) --
	(128.38,159.15) --
	(128.70,159.09) --
	(129.01,159.05) --
	(129.33,159.01) --
	(129.64,158.98) --
	(129.96,158.95) --
	(130.27,158.92) --
	(130.59,158.90) --
	(130.90,158.87) --
	(131.22,158.85) --
	(131.53,158.82) --
	(131.85,158.79) --
	(132.16,158.77) --
	(132.48,158.74) --
	(132.79,158.72) --
	(133.10,158.70) --
	(133.42,158.69) --
	(133.73,158.68) --
	(134.05,158.67) --
	(134.36,158.67) --
	(134.68,158.67) --
	(134.99,158.67) --
	(135.31,158.67) --
	(135.62,158.67) --
	(135.94,158.67) --
	(136.25,158.67) --
	(136.57,158.66) --
	(136.88,158.65) --
	(137.19,158.63) --
	(137.51,158.62) --
	(137.82,158.60) --
	(138.14,158.58) --
	(138.45,158.55) --
	(138.77,158.53) --
	(139.08,158.51) --
	(139.40,158.49) --
	(139.71,158.47) --
	(140.03,158.45) --
	(140.34,158.43) --
	(140.66,158.41) --
	(140.97,158.38) --
	(141.29,158.36) --
	(141.60,158.33) --
	(141.91,158.30) --
	(142.23,158.27) --
	(142.54,158.23) --
	(142.86,158.20) --
	(143.17,158.16) --
	(143.49,158.13) --
	(143.80,158.10) --
	(144.12,158.07) --
	(144.43,158.05) --
	(144.75,158.04) --
	(145.06,158.03) --
	(145.38,158.02) --
	(145.69,158.02) --
	(146.00,158.03) --
	(146.32,158.03) --
	(146.63,158.03) --
	(146.95,158.04) --
	(147.26,158.04) --
	(147.58,158.04) --
	(147.89,158.04) --
	(148.21,158.04) --
	(148.52,158.04) --
	(148.84,158.04) --
	(149.15,158.04) --
	(149.47,158.03) --
	(149.78,158.03) --
	(150.10,158.03) --
	(150.41,158.03) --
	(150.72,158.03) --
	(151.04,158.03) --
	(151.35,158.02) --
	(151.67,158.01) --
	(151.98,157.99) --
	(152.30,157.98) --
	(152.61,157.96) --
	(152.93,157.93) --
	(153.24,157.91) --
	(153.56,157.88) --
	(153.87,157.86) --
	(154.19,157.83) --
	(154.50,157.81) --
	(154.82,157.79) --
	(155.13,157.77) --
	(155.44,157.75) --
	(155.76,157.74) --
	(156.07,157.73) --
	(156.39,157.72) --
	(156.70,157.71) --
	(157.02,157.71) --
	(157.33,157.71) --
	(157.65,157.70) --
	(157.96,157.70) --
	(158.28,157.70) --
	(158.59,157.70) --
	(158.91,157.70) --
	(159.22,157.70) --
	(159.53,157.70) --
	(159.85,157.70) --
	(160.16,157.70) --
	(160.48,157.70) --
	(160.79,157.70) --
	(161.11,157.70) --
	(161.42,157.70) --
	(161.74,157.70) --
	(162.05,157.70) --
	(162.37,157.70) --
	(162.68,157.70) --
	(163.00,157.70) --
	(163.31,157.70) --
	(163.63,157.70) --
	(163.94,157.70) --
	(164.25,157.70) --
	(164.57,157.70) --
	(164.88,157.70) --
	(165.20,157.70) --
	(165.51,157.70) --
	(165.83,157.70) --
	(166.14,157.70) --
	(166.46,157.70) --
	(166.77,157.70) --
	(167.09,157.70) --
	(167.40,157.70) --
	(167.72,157.70) --
	(168.03,157.70) --
	(168.34,157.70) --
	(168.66,157.70) --
	(168.97,157.70) --
	(169.29,157.70) --
	(169.60,157.70) --
	(169.92,157.70) --
	(170.23,157.70) --
	(170.55,157.70) --
	(170.86,157.70) --
	(171.18,157.70) --
	(171.49,157.70) --
	(171.81,157.70) --
	(172.12,157.70) --
	(172.44,157.70) --
	(172.75,157.70) --
	(173.06,157.70) --
	(173.38,157.70) --
	(173.69,157.70) --
	(174.01,157.70) --
	(174.32,157.70) --
	(174.64,157.70) --
	(174.95,157.70) --
	(175.27,157.70) --
	(175.58,157.70) --
	(175.90,157.70) --
	(176.21,157.70) --
	(176.53,157.70) --
	(176.84,157.70) --
	(177.16,157.70) --
	(177.47,157.70) --
	(177.78,157.70) --
	(178.10,157.70) --
	(178.41,157.70) --
	(178.73,157.70) --
	(179.04,157.70) --
	(179.36,157.70) --
	(179.67,157.70) --
	(179.99,157.70) --
	(180.30,157.70) --
	(180.62,157.70) --
	(180.93,157.70) --
	(181.25,157.70) --
	(181.56,157.70) --
	(181.87,157.70) --
	(182.19,157.70) --
	(182.50,157.70) --
	(182.82,157.70) --
	(183.13,157.70) --
	(183.45,157.70) --
	(183.76,157.70) --
	(184.08,157.70) --
	(184.39,157.70) --
	(184.71,157.70) --
	(185.02,157.70) --
	(185.34,157.70) --
	(185.65,157.70) --
	(185.97,157.70) --
	(186.28,157.70) --
	(186.59,157.70) --
	(186.91,157.70) --
	(187.22,157.70) --
	(187.54,157.70) --
	(187.85,157.70) --
	(188.17,157.70) --
	(188.48,157.70) --
	(188.80,157.70) --
	(189.11,157.70) --
	(189.43,157.70) --
	(189.74,157.70) --
	(190.06,157.70) --
	(190.37,157.70) --
	(190.68,157.70) --
	(191.00,157.70) --
	(191.31,157.70) --
	(191.63,157.70) --
	(191.94,157.70) --
	(192.26,157.70) --
	(192.57,157.70) --
	(192.89,157.70) --
	(193.20,157.70) --
	(193.52,157.70) --
	(193.83,157.70) --
	(194.15,157.70) --
	(194.46,157.70) --
	(194.78,157.70) --
	(195.09,157.70) --
	(195.40,157.70) --
	(195.72,157.70) --
	(196.03,157.70) --
	(196.35,157.70) --
	(196.66,157.70) --
	(196.98,157.70) --
	(197.29,157.70) --
	(197.61,157.70) --
	(197.92,157.70) --
	(198.24,157.70) --
	(198.55,157.70) --
	(198.87,157.70) --
	(199.18,157.70) --
	(199.49,157.70) --
	(199.81,157.70) --
	(200.12,157.70) --
	(200.44,157.70) --
	(200.75,157.70) --
	(201.07,157.70) --
	(201.38,157.70) --
	(201.70,157.70) --
	(202.01,157.70) --
	(202.33,157.70) --
	(202.64,157.70) --
	(202.96,157.70) --
	(203.27,157.70) --
	(203.27,157.70) --
	(202.96,157.70) --
	(202.64,157.70) --
	(202.33,157.70) --
	(202.01,157.70) --
	(201.70,157.70) --
	(201.38,157.70) --
	(201.07,157.70) --
	(200.75,157.70) --
	(200.44,157.70) --
	(200.12,157.70) --
	(199.81,157.70) --
	(199.49,157.70) --
	(199.18,157.70) --
	(198.87,157.70) --
	(198.55,157.70) --
	(198.24,157.70) --
	(197.92,157.70) --
	(197.61,157.70) --
	(197.29,157.70) --
	(196.98,157.70) --
	(196.66,157.70) --
	(196.35,157.70) --
	(196.03,157.70) --
	(195.72,157.70) --
	(195.40,157.70) --
	(195.09,157.70) --
	(194.78,157.70) --
	(194.46,157.70) --
	(194.15,157.70) --
	(193.83,157.70) --
	(193.52,157.70) --
	(193.20,157.70) --
	(192.89,157.70) --
	(192.57,157.70) --
	(192.26,157.70) --
	(191.94,157.70) --
	(191.63,157.70) --
	(191.31,157.70) --
	(191.00,157.70) --
	(190.68,157.70) --
	(190.37,157.70) --
	(190.06,157.70) --
	(189.74,157.70) --
	(189.43,157.70) --
	(189.11,157.70) --
	(188.80,157.70) --
	(188.48,157.70) --
	(188.17,157.70) --
	(187.85,157.70) --
	(187.54,157.70) --
	(187.22,157.70) --
	(186.91,157.70) --
	(186.59,157.70) --
	(186.28,157.70) --
	(185.97,157.70) --
	(185.65,157.70) --
	(185.34,157.70) --
	(185.02,157.70) --
	(184.71,157.70) --
	(184.39,157.70) --
	(184.08,157.70) --
	(183.76,157.70) --
	(183.45,157.70) --
	(183.13,157.70) --
	(182.82,157.70) --
	(182.50,157.70) --
	(182.19,157.70) --
	(181.87,157.70) --
	(181.56,157.70) --
	(181.25,157.70) --
	(180.93,157.70) --
	(180.62,157.70) --
	(180.30,157.70) --
	(179.99,157.70) --
	(179.67,157.70) --
	(179.36,157.70) --
	(179.04,157.70) --
	(178.73,157.70) --
	(178.41,157.70) --
	(178.10,157.70) --
	(177.78,157.70) --
	(177.47,157.70) --
	(177.16,157.70) --
	(176.84,157.70) --
	(176.53,157.70) --
	(176.21,157.70) --
	(175.90,157.70) --
	(175.58,157.70) --
	(175.27,157.70) --
	(174.95,157.70) --
	(174.64,157.70) --
	(174.32,157.70) --
	(174.01,157.70) --
	(173.69,157.70) --
	(173.38,157.70) --
	(173.06,157.70) --
	(172.75,157.70) --
	(172.44,157.70) --
	(172.12,157.70) --
	(171.81,157.70) --
	(171.49,157.70) --
	(171.18,157.70) --
	(170.86,157.70) --
	(170.55,157.70) --
	(170.23,157.70) --
	(169.92,157.70) --
	(169.60,157.70) --
	(169.29,157.70) --
	(168.97,157.70) --
	(168.66,157.70) --
	(168.34,157.70) --
	(168.03,157.70) --
	(167.72,157.70) --
	(167.40,157.70) --
	(167.09,157.70) --
	(166.77,157.70) --
	(166.46,157.70) --
	(166.14,157.70) --
	(165.83,157.70) --
	(165.51,157.70) --
	(165.20,157.70) --
	(164.88,157.70) --
	(164.57,157.70) --
	(164.25,157.70) --
	(163.94,157.70) --
	(163.63,157.70) --
	(163.31,157.70) --
	(163.00,157.70) --
	(162.68,157.70) --
	(162.37,157.70) --
	(162.05,157.70) --
	(161.74,157.70) --
	(161.42,157.70) --
	(161.11,157.70) --
	(160.79,157.70) --
	(160.48,157.70) --
	(160.16,157.70) --
	(159.85,157.70) --
	(159.53,157.70) --
	(159.22,157.70) --
	(158.91,157.70) --
	(158.59,157.70) --
	(158.28,157.70) --
	(157.96,157.70) --
	(157.65,157.70) --
	(157.33,157.70) --
	(157.02,157.70) --
	(156.70,157.70) --
	(156.39,157.70) --
	(156.07,157.70) --
	(155.76,157.70) --
	(155.44,157.70) --
	(155.13,157.70) --
	(154.82,157.70) --
	(154.50,157.70) --
	(154.19,157.70) --
	(153.87,157.70) --
	(153.56,157.70) --
	(153.24,157.70) --
	(152.93,157.70) --
	(152.61,157.70) --
	(152.30,157.70) --
	(151.98,157.70) --
	(151.67,157.70) --
	(151.35,157.70) --
	(151.04,157.70) --
	(150.72,157.70) --
	(150.41,157.70) --
	(150.10,157.70) --
	(149.78,157.70) --
	(149.47,157.70) --
	(149.15,157.70) --
	(148.84,157.70) --
	(148.52,157.70) --
	(148.21,157.70) --
	(147.89,157.70) --
	(147.58,157.70) --
	(147.26,157.70) --
	(146.95,157.70) --
	(146.63,157.70) --
	(146.32,157.70) --
	(146.00,157.70) --
	(145.69,157.70) --
	(145.38,157.70) --
	(145.06,157.70) --
	(144.75,157.70) --
	(144.43,157.70) --
	(144.12,157.70) --
	(143.80,157.70) --
	(143.49,157.70) --
	(143.17,157.70) --
	(142.86,157.70) --
	(142.54,157.70) --
	(142.23,157.70) --
	(141.91,157.70) --
	(141.60,157.70) --
	(141.29,157.70) --
	(140.97,157.70) --
	(140.66,157.70) --
	(140.34,157.70) --
	(140.03,157.70) --
	(139.71,157.70) --
	(139.40,157.70) --
	(139.08,157.70) --
	(138.77,157.70) --
	(138.45,157.70) --
	(138.14,157.70) --
	(137.82,157.70) --
	(137.51,157.70) --
	(137.19,157.70) --
	(136.88,157.70) --
	(136.57,157.70) --
	(136.25,157.70) --
	(135.94,157.70) --
	(135.62,157.70) --
	(135.31,157.70) --
	(134.99,157.70) --
	(134.68,157.70) --
	(134.36,157.70) --
	(134.05,157.70) --
	(133.73,157.70) --
	(133.42,157.70) --
	(133.10,157.70) --
	(132.79,157.70) --
	(132.48,157.70) --
	(132.16,157.70) --
	(131.85,157.70) --
	(131.53,157.70) --
	(131.22,157.70) --
	(130.90,157.70) --
	(130.59,157.70) --
	(130.27,157.70) --
	(129.96,157.70) --
	(129.64,157.70) --
	(129.33,157.70) --
	(129.01,157.70) --
	(128.70,157.70) --
	(128.38,157.70) --
	(128.07,157.70) --
	(127.76,157.70) --
	(127.44,157.70) --
	(127.13,157.70) --
	(126.81,157.70) --
	(126.50,157.70) --
	(126.18,157.70) --
	(125.87,157.70) --
	(125.55,157.70) --
	(125.24,157.70) --
	(124.92,157.70) --
	(124.61,157.70) --
	(124.29,157.70) --
	(123.98,157.70) --
	(123.67,157.70) --
	(123.35,157.70) --
	(123.04,157.70) --
	(122.72,157.70) --
	(122.41,157.70) --
	(122.09,157.70) --
	(121.78,157.70) --
	(121.46,157.70) --
	(121.15,157.70) --
	(120.83,157.70) --
	(120.52,157.70) --
	(120.20,157.70) --
	(119.89,157.70) --
	(119.57,157.70) --
	(119.26,157.70) --
	(118.95,157.70) --
	(118.63,157.70) --
	(118.32,157.70) --
	(118.00,157.70) --
	(117.69,157.70) --
	(117.37,157.70) --
	(117.06,157.70) --
	(116.74,157.70) --
	(116.43,157.70) --
	(116.11,157.70) --
	(115.80,157.70) --
	(115.48,157.70) --
	(115.17,157.70) --
	(114.85,157.70) --
	(114.54,157.70) --
	(114.23,157.70) --
	(113.91,157.70) --
	(113.60,157.70) --
	(113.28,157.70) --
	(112.97,157.70) --
	(112.65,157.70) --
	(112.34,157.70) --
	(112.02,157.70) --
	(111.71,157.70) --
	(111.39,157.70) --
	(111.08,157.70) --
	(110.76,157.70) --
	(110.45,157.70) --
	(110.14,157.70) --
	(109.82,157.70) --
	(109.51,157.70) --
	(109.19,157.70) --
	(108.88,157.70) --
	(108.56,157.70) --
	(108.25,157.70) --
	(107.93,157.70) --
	(107.62,157.70) --
	(107.30,157.70) --
	(106.99,157.70) --
	(106.67,157.70) --
	(106.36,157.70) --
	(106.04,157.70) --
	(105.73,157.70) --
	(105.42,157.70) --
	(105.10,157.70) --
	(104.79,157.70) --
	(104.47,157.70) --
	(104.16,157.70) --
	(103.84,157.70) --
	(103.53,157.70) --
	(103.21,157.70) --
	(102.90,157.70) --
	(102.58,157.70) --
	(102.27,157.70) --
	(101.95,157.70) --
	(101.64,157.70) --
	(101.33,157.70) --
	(101.01,157.70) --
	(100.70,157.70) --
	(100.38,157.70) --
	(100.07,157.70) --
	( 99.75,157.70) --
	( 99.44,157.70) --
	( 99.12,157.70) --
	( 98.81,157.70) --
	( 98.49,157.70) --
	( 98.18,157.70) --
	( 97.86,157.70) --
	( 97.55,157.70) --
	( 97.23,157.70) --
	( 96.92,157.70) --
	( 96.61,157.70) --
	( 96.29,157.70) --
	( 95.98,157.70) --
	( 95.66,157.70) --
	( 95.35,157.70) --
	( 95.03,157.70) --
	( 94.72,157.70) --
	( 94.40,157.70) --
	( 94.09,157.70) --
	( 93.77,157.70) --
	( 93.46,157.70) --
	( 93.14,157.70) --
	( 92.83,157.70) --
	( 92.51,157.70) --
	( 92.20,157.70) --
	( 91.89,157.70) --
	( 91.57,157.70) --
	( 91.26,157.70) --
	( 90.94,157.70) --
	( 90.63,157.70) --
	( 90.31,157.70) --
	( 90.00,157.70) --
	( 89.68,157.70) --
	( 89.37,157.70) --
	( 89.05,157.70) --
	( 88.74,157.70) --
	( 88.42,157.70) --
	( 88.11,157.70) --
	( 87.80,157.70) --
	( 87.48,157.70) --
	( 87.17,157.70) --
	( 86.85,157.70) --
	( 86.54,157.70) --
	( 86.22,157.70) --
	( 85.91,157.70) --
	( 85.59,157.70) --
	( 85.28,157.70) --
	( 84.96,157.70) --
	( 84.65,157.70) --
	( 84.33,157.70) --
	( 84.02,157.70) --
	( 83.70,157.70) --
	( 83.39,157.70) --
	( 83.08,157.70) --
	( 82.76,157.70) --
	( 82.45,157.70) --
	( 82.13,157.70) --
	( 81.82,157.70) --
	( 81.50,157.70) --
	( 81.19,157.70) --
	( 80.87,157.70) --
	( 80.56,157.70) --
	( 80.24,157.70) --
	( 79.93,157.70) --
	( 79.61,157.70) --
	( 79.30,157.70) --
	( 78.99,157.70) --
	( 78.67,157.70) --
	( 78.36,157.70) --
	( 78.04,157.70) --
	( 77.73,157.70) --
	( 77.41,157.70) --
	( 77.10,157.70) --
	( 76.78,157.70) --
	( 76.47,157.70) --
	( 76.15,157.70) --
	( 75.84,157.70) --
	( 75.52,157.70) --
	( 75.21,157.70) --
	( 74.89,157.70) --
	( 74.58,157.70) --
	( 74.27,157.70) --
	( 73.95,157.70) --
	( 73.64,157.70) --
	( 73.32,157.70) --
	( 73.01,157.70) --
	( 72.69,157.70) --
	( 72.38,157.70) --
	( 72.06,157.70) --
	( 71.75,157.70) --
	( 71.43,157.70) --
	( 71.12,157.70) --
	( 70.80,157.70) --
	( 70.49,157.70) --
	( 70.17,157.70) --
	( 69.86,157.70) --
	( 69.55,157.70) --
	( 69.23,157.70) --
	( 68.92,157.70) --
	( 68.60,157.70) --
	( 68.29,157.70) --
	( 67.97,157.70) --
	( 67.66,157.70) --
	( 67.34,157.70) --
	( 67.03,157.70) --
	( 66.71,157.70) --
	( 66.40,157.70) --
	( 66.08,157.70) --
	( 65.77,157.70) --
	( 65.46,157.70) --
	( 65.14,157.70) --
	( 64.83,157.70) --
	( 64.51,157.70) --
	( 64.20,157.70) --
	( 63.88,157.70) --
	( 63.57,157.70) --
	( 63.25,157.70) --
	( 62.94,157.70) --
	( 62.62,157.70) --
	( 62.31,157.70) --
	( 61.99,157.70) --
	( 61.68,157.70) --
	( 61.36,157.70) --
	( 61.05,157.70) --
	( 60.74,157.70) --
	( 60.42,157.70) --
	( 60.11,157.70) --
	( 59.79,157.70) --
	( 59.48,157.70) --
	( 59.16,157.70) --
	( 58.85,157.70) --
	( 58.53,157.70) --
	( 58.22,157.70) --
	( 57.90,157.70) --
	( 57.59,157.70) --
	( 57.27,157.70) --
	( 56.96,157.70) --
	( 56.65,157.70) --
	( 56.33,157.70) --
	( 56.02,157.70) --
	( 55.70,157.70) --
	( 55.39,157.70) --
	( 55.07,157.70) --
	( 54.76,157.70) --
	( 54.44,157.70) --
	( 54.13,157.70) --
	( 53.81,157.70) --
	( 53.50,157.70) --
	( 53.18,157.70) --
	( 52.87,157.70) --
	( 52.55,157.70) --
	( 52.24,157.70) --
	( 51.93,157.70) --
	( 51.61,157.70) --
	( 51.30,157.70) --
	( 50.98,157.70) --
	( 50.67,157.70) --
	( 50.35,157.70) --
	( 50.04,157.70) --
	( 49.72,157.70) --
	( 49.41,157.70) --
	( 49.09,157.70) --
	( 48.78,157.70) --
	( 48.46,157.70) --
	( 48.15,157.70) --
	( 47.84,157.70) --
	( 47.52,157.70) --
	( 47.21,157.70) --
	( 46.89,157.70) --
	( 46.58,157.70) --
	( 46.26,157.70) --
	( 45.95,157.70) --
	( 45.63,157.70) --
	( 45.32,157.70) --
	( 45.00,157.70) --
	( 44.69,157.70) --
	( 44.37,157.70) --
	( 44.06,157.70) --
	( 43.74,157.70) --
	( 43.43,157.70) --
	( 43.12,157.70) --
	( 42.80,157.70) --
	( 42.49,157.70) --
	cycle;

\path[] ( 42.49,157.70) --
	( 42.80,157.70) --
	( 43.12,157.70) --
	( 43.43,157.70) --
	( 43.74,157.70) --
	( 44.06,157.70) --
	( 44.37,157.70) --
	( 44.69,157.70) --
	( 45.00,157.70) --
	( 45.32,157.70) --
	( 45.63,157.70) --
	( 45.95,157.70) --
	( 46.26,157.70) --
	( 46.58,157.70) --
	( 46.89,157.70) --
	( 47.21,157.70) --
	( 47.52,157.70) --
	( 47.84,157.70) --
	( 48.15,157.70) --
	( 48.46,157.70) --
	( 48.78,157.71) --
	( 49.09,157.71) --
	( 49.41,157.71) --
	( 49.72,157.72) --
	( 50.04,157.73) --
	( 50.35,157.74) --
	( 50.67,157.76) --
	( 50.98,157.77) --
	( 51.30,157.79) --
	( 51.61,157.81) --
	( 51.93,157.84) --
	( 52.24,157.87) --
	( 52.55,157.90) --
	( 52.87,157.93) --
	( 53.18,157.96) --
	( 53.50,157.99) --
	( 53.81,158.02) --
	( 54.13,158.05) --
	( 54.44,158.08) --
	( 54.76,158.10) --
	( 55.07,158.12) --
	( 55.39,158.14) --
	( 55.70,158.16) --
	( 56.02,158.18) --
	( 56.33,158.19) --
	( 56.65,158.21) --
	( 56.96,158.22) --
	( 57.27,158.24) --
	( 57.59,158.25) --
	( 57.90,158.27) --
	( 58.22,158.28) --
	( 58.53,158.30) --
	( 58.85,158.31) --
	( 59.16,158.32) --
	( 59.48,158.33) --
	( 59.79,158.34) --
	( 60.11,158.35) --
	( 60.42,158.36) --
	( 60.74,158.37) --
	( 61.05,158.38) --
	( 61.36,158.39) --
	( 61.68,158.40) --
	( 61.99,158.41) --
	( 62.31,158.43) --
	( 62.62,158.45) --
	( 62.94,158.48) --
	( 63.25,158.52) --
	( 63.57,158.56) --
	( 63.88,158.61) --
	( 64.20,158.67) --
	( 64.51,158.74) --
	( 64.83,158.82) --
	( 65.14,158.91) --
	( 65.46,159.00) --
	( 65.77,159.10) --
	( 66.08,159.20) --
	( 66.40,159.29) --
	( 66.71,159.38) --
	( 67.03,159.47) --
	( 67.34,159.54) --
	( 67.66,159.59) --
	( 67.97,159.63) --
	( 68.29,159.65) --
	( 68.60,159.64) --
	( 68.92,159.62) --
	( 69.23,159.59) --
	( 69.55,159.55) --
	( 69.86,159.50) --
	( 70.17,159.46) --
	( 70.49,159.42) --
	( 70.80,159.40) --
	( 71.12,159.40) --
	( 71.43,159.42) --
	( 71.75,159.46) --
	( 72.06,159.53) --
	( 72.38,159.62) --
	( 72.69,159.74) --
	( 73.01,159.87) --
	( 73.32,160.01) --
	( 73.64,160.17) --
	( 73.95,160.34) --
	( 74.27,160.52) --
	( 74.58,160.70) --
	( 74.89,160.89) --
	( 75.21,161.09) --
	( 75.52,161.30) --
	( 75.84,161.53) --
	( 76.15,161.76) --
	( 76.47,162.01) --
	( 76.78,162.27) --
	( 77.10,162.55) --
	( 77.41,162.84) --
	( 77.73,163.15) --
	( 78.04,163.48) --
	( 78.36,163.81) --
	( 78.67,164.16) --
	( 78.99,164.52) --
	( 79.30,164.88) --
	( 79.61,165.25) --
	( 79.93,165.62) --
	( 80.24,166.00) --
	( 80.56,166.38) --
	( 80.87,166.77) --
	( 81.19,167.16) --
	( 81.50,167.55) --
	( 81.82,167.95) --
	( 82.13,168.35) --
	( 82.45,168.75) --
	( 82.76,169.15) --
	( 83.08,169.54) --
	( 83.39,169.93) --
	( 83.70,170.31) --
	( 84.02,170.69) --
	( 84.33,171.05) --
	( 84.65,171.42) --
	( 84.96,171.78) --
	( 85.28,172.16) --
	( 85.59,172.56) --
	( 85.91,172.99) --
	( 86.22,173.46) --
	( 86.54,174.00) --
	( 86.85,174.61) --
	( 87.17,175.30) --
	( 87.48,176.10) --
	( 87.80,177.01) --
	( 88.11,178.01) --
	( 88.42,179.12) --
	( 88.74,180.31) --
	( 89.05,181.56) --
	( 89.37,182.85) --
	( 89.68,184.16) --
	( 90.00,185.46) --
	( 90.31,186.70) --
	( 90.63,187.87) --
	( 90.94,188.91) --
	( 91.26,189.83) --
	( 91.57,190.60) --
	( 91.89,191.23) --
	( 92.20,191.71) --
	( 92.51,192.07) --
	( 92.83,192.33) --
	( 93.14,192.50) --
	( 93.46,192.64) --
	( 93.77,192.78) --
	( 94.09,192.95) --
	( 94.40,193.20) --
	( 94.72,193.56) --
	( 95.03,194.03) --
	( 95.35,194.64) --
	( 95.66,195.39) --
	( 95.98,196.25) --
	( 96.29,197.21) --
	( 96.61,198.23) --
	( 96.92,199.27) --
	( 97.23,200.28) --
	( 97.55,201.20) --
	( 97.86,201.97) --
	( 98.18,202.56) --
	( 98.49,202.92) --
	( 98.81,203.03) --
	( 99.12,202.88) --
	( 99.44,202.46) --
	( 99.75,201.79) --
	(100.07,200.89) --
	(100.38,199.78) --
	(100.70,198.51) --
	(101.01,197.14) --
	(101.33,195.70) --
	(101.64,194.25) --
	(101.95,192.82) --
	(102.27,191.44) --
	(102.58,190.11) --
	(102.90,188.87) --
	(103.21,187.70) --
	(103.53,186.61) --
	(103.84,185.58) --
	(104.16,184.60) --
	(104.47,183.64) --
	(104.79,182.68) --
	(105.10,181.71) --
	(105.42,180.71) --
	(105.73,179.68) --
	(106.04,178.61) --
	(106.36,177.51) --
	(106.67,176.37) --
	(106.99,175.22) --
	(107.30,174.06) --
	(107.62,172.91) --
	(107.93,171.79) --
	(108.25,170.72) --
	(108.56,169.71) --
	(108.88,168.77) --
	(109.19,167.91) --
	(109.51,167.15) --
	(109.82,166.48) --
	(110.14,165.91) --
	(110.45,165.45) --
	(110.76,165.08) --
	(111.08,164.79) --
	(111.39,164.58) --
	(111.71,164.43) --
	(112.02,164.34) --
	(112.34,164.29) --
	(112.65,164.27) --
	(112.97,164.26) --
	(113.28,164.26) --
	(113.60,164.25) --
	(113.91,164.23) --
	(114.23,164.20) --
	(114.54,164.15) --
	(114.85,164.08) --
	(115.17,164.00) --
	(115.48,163.92) --
	(115.80,163.83) --
	(116.11,163.74) --
	(116.43,163.65) --
	(116.74,163.58) --
	(117.06,163.51) --
	(117.37,163.45) --
	(117.69,163.40) --
	(118.00,163.35) --
	(118.32,163.31) --
	(118.63,163.26) --
	(118.95,163.22) --
	(119.26,163.16) --
	(119.57,163.09) --
	(119.89,163.02) --
	(120.20,162.92) --
	(120.52,162.81) --
	(120.83,162.68) --
	(121.15,162.54) --
	(121.46,162.39) --
	(121.78,162.22) --
	(122.09,162.04) --
	(122.41,161.86) --
	(122.72,161.67) --
	(123.04,161.48) --
	(123.35,161.29) --
	(123.67,161.10) --
	(123.98,160.92) --
	(124.29,160.74) --
	(124.61,160.56) --
	(124.92,160.40) --
	(125.24,160.24) --
	(125.55,160.09) --
	(125.87,159.94) --
	(126.18,159.81) --
	(126.50,159.69) --
	(126.81,159.57) --
	(127.13,159.46) --
	(127.44,159.37) --
	(127.76,159.28) --
	(128.07,159.21) --
	(128.38,159.15) --
	(128.70,159.09) --
	(129.01,159.05) --
	(129.33,159.01) --
	(129.64,158.98) --
	(129.96,158.95) --
	(130.27,158.92) --
	(130.59,158.90) --
	(130.90,158.87) --
	(131.22,158.85) --
	(131.53,158.82) --
	(131.85,158.79) --
	(132.16,158.77) --
	(132.48,158.74) --
	(132.79,158.72) --
	(133.10,158.70) --
	(133.42,158.69) --
	(133.73,158.68) --
	(134.05,158.67) --
	(134.36,158.67) --
	(134.68,158.67) --
	(134.99,158.67) --
	(135.31,158.67) --
	(135.62,158.67) --
	(135.94,158.67) --
	(136.25,158.67) --
	(136.57,158.66) --
	(136.88,158.65) --
	(137.19,158.63) --
	(137.51,158.62) --
	(137.82,158.60) --
	(138.14,158.58) --
	(138.45,158.55) --
	(138.77,158.53) --
	(139.08,158.51) --
	(139.40,158.49) --
	(139.71,158.47) --
	(140.03,158.45) --
	(140.34,158.43) --
	(140.66,158.41) --
	(140.97,158.38) --
	(141.29,158.36) --
	(141.60,158.33) --
	(141.91,158.30) --
	(142.23,158.27) --
	(142.54,158.23) --
	(142.86,158.20) --
	(143.17,158.16) --
	(143.49,158.13) --
	(143.80,158.10) --
	(144.12,158.07) --
	(144.43,158.05) --
	(144.75,158.04) --
	(145.06,158.03) --
	(145.38,158.02) --
	(145.69,158.02) --
	(146.00,158.03) --
	(146.32,158.03) --
	(146.63,158.03) --
	(146.95,158.04) --
	(147.26,158.04) --
	(147.58,158.04) --
	(147.89,158.04) --
	(148.21,158.04) --
	(148.52,158.04) --
	(148.84,158.04) --
	(149.15,158.04) --
	(149.47,158.03) --
	(149.78,158.03) --
	(150.10,158.03) --
	(150.41,158.03) --
	(150.72,158.03) --
	(151.04,158.03) --
	(151.35,158.02) --
	(151.67,158.01) --
	(151.98,157.99) --
	(152.30,157.98) --
	(152.61,157.96) --
	(152.93,157.93) --
	(153.24,157.91) --
	(153.56,157.88) --
	(153.87,157.86) --
	(154.19,157.83) --
	(154.50,157.81) --
	(154.82,157.79) --
	(155.13,157.77) --
	(155.44,157.75) --
	(155.76,157.74) --
	(156.07,157.73) --
	(156.39,157.72) --
	(156.70,157.71) --
	(157.02,157.71) --
	(157.33,157.71) --
	(157.65,157.70) --
	(157.96,157.70) --
	(158.28,157.70) --
	(158.59,157.70) --
	(158.91,157.70) --
	(159.22,157.70) --
	(159.53,157.70) --
	(159.85,157.70) --
	(160.16,157.70) --
	(160.48,157.70) --
	(160.79,157.70) --
	(161.11,157.70) --
	(161.42,157.70) --
	(161.74,157.70) --
	(162.05,157.70) --
	(162.37,157.70) --
	(162.68,157.70) --
	(163.00,157.70) --
	(163.31,157.70) --
	(163.63,157.70) --
	(163.94,157.70) --
	(164.25,157.70) --
	(164.57,157.70) --
	(164.88,157.70) --
	(165.20,157.70) --
	(165.51,157.70) --
	(165.83,157.70) --
	(166.14,157.70) --
	(166.46,157.70) --
	(166.77,157.70) --
	(167.09,157.70) --
	(167.40,157.70) --
	(167.72,157.70) --
	(168.03,157.70) --
	(168.34,157.70) --
	(168.66,157.70) --
	(168.97,157.70) --
	(169.29,157.70) --
	(169.60,157.70) --
	(169.92,157.70) --
	(170.23,157.70) --
	(170.55,157.70) --
	(170.86,157.70) --
	(171.18,157.70) --
	(171.49,157.70) --
	(171.81,157.70) --
	(172.12,157.70) --
	(172.44,157.70) --
	(172.75,157.70) --
	(173.06,157.70) --
	(173.38,157.70) --
	(173.69,157.70) --
	(174.01,157.70) --
	(174.32,157.70) --
	(174.64,157.70) --
	(174.95,157.70) --
	(175.27,157.70) --
	(175.58,157.70) --
	(175.90,157.70) --
	(176.21,157.70) --
	(176.53,157.70) --
	(176.84,157.70) --
	(177.16,157.70) --
	(177.47,157.70) --
	(177.78,157.70) --
	(178.10,157.70) --
	(178.41,157.70) --
	(178.73,157.70) --
	(179.04,157.70) --
	(179.36,157.70) --
	(179.67,157.70) --
	(179.99,157.70) --
	(180.30,157.70) --
	(180.62,157.70) --
	(180.93,157.70) --
	(181.25,157.70) --
	(181.56,157.70) --
	(181.87,157.70) --
	(182.19,157.70) --
	(182.50,157.70) --
	(182.82,157.70) --
	(183.13,157.70) --
	(183.45,157.70) --
	(183.76,157.70) --
	(184.08,157.70) --
	(184.39,157.70) --
	(184.71,157.70) --
	(185.02,157.70) --
	(185.34,157.70) --
	(185.65,157.70) --
	(185.97,157.70) --
	(186.28,157.70) --
	(186.59,157.70) --
	(186.91,157.70) --
	(187.22,157.70) --
	(187.54,157.70) --
	(187.85,157.70) --
	(188.17,157.70) --
	(188.48,157.70) --
	(188.80,157.70) --
	(189.11,157.70) --
	(189.43,157.70) --
	(189.74,157.70) --
	(190.06,157.70) --
	(190.37,157.70) --
	(190.68,157.70) --
	(191.00,157.70) --
	(191.31,157.70) --
	(191.63,157.70) --
	(191.94,157.70) --
	(192.26,157.70) --
	(192.57,157.70) --
	(192.89,157.70) --
	(193.20,157.70) --
	(193.52,157.70) --
	(193.83,157.70) --
	(194.15,157.70) --
	(194.46,157.70) --
	(194.78,157.70) --
	(195.09,157.70) --
	(195.40,157.70) --
	(195.72,157.70) --
	(196.03,157.70) --
	(196.35,157.70) --
	(196.66,157.70) --
	(196.98,157.70) --
	(197.29,157.70) --
	(197.61,157.70) --
	(197.92,157.70) --
	(198.24,157.70) --
	(198.55,157.70) --
	(198.87,157.70) --
	(199.18,157.70) --
	(199.49,157.70) --
	(199.81,157.70) --
	(200.12,157.70) --
	(200.44,157.70) --
	(200.75,157.70) --
	(201.07,157.70) --
	(201.38,157.70) --
	(201.70,157.70) --
	(202.01,157.70) --
	(202.33,157.70) --
	(202.64,157.70) --
	(202.96,157.70) --
	(203.27,157.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.72,155.14) -- ( 97.72,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,154.67) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,171.69) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,188.71) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,205.73) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.84,144.13) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.19,144.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.54,144.13) {1k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.89,144.13) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.24,144.13) {100k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.59,144.13) {1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (122.88,131.82) {Play Count (Log10 Scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,183.23) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 34.45, 70.60) rectangle (211.31,118.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45, 80.01) --
	(211.31, 80.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45, 94.49) --
	(211.31, 94.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,108.98) --
	(211.31,108.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.49, 70.60) --
	( 42.49,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.16, 70.60) --
	( 55.16,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.51, 70.60) --
	( 80.51,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.86, 70.60) --
	(105.86,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.21, 70.60) --
	(131.21,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.56, 70.60) --
	(156.56,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91, 70.60) --
	(181.91,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.27, 70.60) --
	(207.27,118.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 72.77) --
	(211.31, 72.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 87.25) --
	(211.31, 87.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,101.74) --
	(211.31,101.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,116.22) --
	(211.31,116.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.84, 70.60) --
	( 67.84,118.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.19, 70.60) --
	( 93.19,118.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.54, 70.60) --
	(118.54,118.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.89, 70.60) --
	(143.89,118.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.24, 70.60) --
	(169.24,118.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.59, 70.60) --
	(194.59,118.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.40] ( 42.49, 74.01) --
	( 42.80, 74.07) --
	( 43.12, 74.12) --
	( 43.43, 74.18) --
	( 43.74, 74.23) --
	( 44.06, 74.29) --
	( 44.37, 74.35) --
	( 44.69, 74.41) --
	( 45.00, 74.47) --
	( 45.32, 74.53) --
	( 45.63, 74.59) --
	( 45.95, 74.65) --
	( 46.26, 74.72) --
	( 46.58, 74.78) --
	( 46.89, 74.85) --
	( 47.21, 74.92) --
	( 47.52, 74.99) --
	( 47.84, 75.06) --
	( 48.15, 75.13) --
	( 48.46, 75.20) --
	( 48.78, 75.28) --
	( 49.09, 75.36) --
	( 49.41, 75.43) --
	( 49.72, 75.51) --
	( 50.04, 75.60) --
	( 50.35, 75.68) --
	( 50.67, 75.77) --
	( 50.98, 75.86) --
	( 51.30, 75.95) --
	( 51.61, 76.05) --
	( 51.93, 76.16) --
	( 52.24, 76.26) --
	( 52.55, 76.37) --
	( 52.87, 76.49) --
	( 53.18, 76.61) --
	( 53.50, 76.74) --
	( 53.81, 76.87) --
	( 54.13, 77.02) --
	( 54.44, 77.16) --
	( 54.76, 77.32) --
	( 55.07, 77.49) --
	( 55.39, 77.66) --
	( 55.70, 77.84) --
	( 56.02, 78.03) --
	( 56.33, 78.23) --
	( 56.65, 78.44) --
	( 56.96, 78.65) --
	( 57.27, 78.88) --
	( 57.59, 79.11) --
	( 57.90, 79.35) --
	( 58.22, 79.60) --
	( 58.53, 79.85) --
	( 58.85, 80.11) --
	( 59.16, 80.38) --
	( 59.48, 80.65) --
	( 59.79, 80.93) --
	( 60.11, 81.21) --
	( 60.42, 81.50) --
	( 60.74, 81.78) --
	( 61.05, 82.07) --
	( 61.36, 82.36) --
	( 61.68, 82.65) --
	( 61.99, 82.94) --
	( 62.31, 83.22) --
	( 62.62, 83.51) --
	( 62.94, 83.79) --
	( 63.25, 84.06) --
	( 63.57, 84.33) --
	( 63.88, 84.60) --
	( 64.20, 84.86) --
	( 64.51, 85.11) --
	( 64.83, 85.35) --
	( 65.14, 85.58) --
	( 65.46, 85.81) --
	( 65.77, 86.02) --
	( 66.08, 86.23) --
	( 66.40, 86.43) --
	( 66.71, 86.62) --
	( 67.03, 86.79) --
	( 67.34, 86.96) --
	( 67.66, 87.12) --
	( 67.97, 87.27) --
	( 68.29, 87.41) --
	( 68.60, 87.55) --
	( 68.92, 87.67) --
	( 69.23, 87.79) --
	( 69.55, 87.90) --
	( 69.86, 88.00) --
	( 70.17, 88.10) --
	( 70.49, 88.19) --
	( 70.80, 88.28) --
	( 71.12, 88.36) --
	( 71.43, 88.44) --
	( 71.75, 88.52) --
	( 72.06, 88.59) --
	( 72.38, 88.66) --
	( 72.69, 88.74) --
	( 73.01, 88.81) --
	( 73.32, 88.88) --
	( 73.64, 88.94) --
	( 73.95, 89.01) --
	( 74.27, 89.08) --
	( 74.58, 89.15) --
	( 74.89, 89.21) --
	( 75.21, 89.28) --
	( 75.52, 89.34) --
	( 75.84, 89.40) --
	( 76.15, 89.46) --
	( 76.47, 89.52) --
	( 76.78, 89.57) --
	( 77.10, 89.62) --
	( 77.41, 89.66) --
	( 77.73, 89.70) --
	( 78.04, 89.73) --
	( 78.36, 89.76) --
	( 78.67, 89.78) --
	( 78.99, 89.78) --
	( 79.30, 89.79) --
	( 79.61, 89.78) --
	( 79.93, 89.76) --
	( 80.24, 89.73) --
	( 80.56, 89.69) --
	( 80.87, 89.64) --
	( 81.19, 89.58) --
	( 81.50, 89.51) --
	( 81.82, 89.43) --
	( 82.13, 89.34) --
	( 82.45, 89.24) --
	( 82.76, 89.13) --
	( 83.08, 89.01) --
	( 83.39, 88.88) --
	( 83.70, 88.75) --
	( 84.02, 88.60) --
	( 84.33, 88.46) --
	( 84.65, 88.30) --
	( 84.96, 88.15) --
	( 85.28, 87.98) --
	( 85.59, 87.82) --
	( 85.91, 87.66) --
	( 86.22, 87.49) --
	( 86.54, 87.33) --
	( 86.85, 87.16) --
	( 87.17, 87.00) --
	( 87.48, 86.84) --
	( 87.80, 86.69) --
	( 88.11, 86.53) --
	( 88.42, 86.39) --
	( 88.74, 86.24) --
	( 89.05, 86.11) --
	( 89.37, 85.98) --
	( 89.68, 85.85) --
	( 90.00, 85.73) --
	( 90.31, 85.62) --
	( 90.63, 85.51) --
	( 90.94, 85.41) --
	( 91.26, 85.31) --
	( 91.57, 85.22) --
	( 91.89, 85.13) --
	( 92.20, 85.05) --
	( 92.51, 84.97) --
	( 92.83, 84.89) --
	( 93.14, 84.82) --
	( 93.46, 84.75) --
	( 93.77, 84.68) --
	( 94.09, 84.61) --
	( 94.40, 84.55) --
	( 94.72, 84.48) --
	( 95.03, 84.42) --
	( 95.35, 84.35) --
	( 95.66, 84.28) --
	( 95.98, 84.21) --
	( 96.29, 84.14) --
	( 96.61, 84.06) --
	( 96.92, 83.99) --
	( 97.23, 83.91) --
	( 97.55, 83.83) --
	( 97.86, 83.74) --
	( 98.18, 83.65) --
	( 98.49, 83.56) --
	( 98.81, 83.47) --
	( 99.12, 83.38) --
	( 99.44, 83.28) --
	( 99.75, 83.18) --
	(100.07, 83.08) --
	(100.38, 82.97) --
	(100.70, 82.87) --
	(101.01, 82.76) --
	(101.33, 82.66) --
	(101.64, 82.55) --
	(101.95, 82.44) --
	(102.27, 82.34) --
	(102.58, 82.23) --
	(102.90, 82.13) --
	(103.21, 82.03) --
	(103.53, 81.92) --
	(103.84, 81.82) --
	(104.16, 81.72) --
	(104.47, 81.63) --
	(104.79, 81.53) --
	(105.10, 81.43) --
	(105.42, 81.34) --
	(105.73, 81.25) --
	(106.04, 81.15) --
	(106.36, 81.06) --
	(106.67, 80.97) --
	(106.99, 80.88) --
	(107.30, 80.78) --
	(107.62, 80.69) --
	(107.93, 80.59) --
	(108.25, 80.49) --
	(108.56, 80.39) --
	(108.88, 80.29) --
	(109.19, 80.18) --
	(109.51, 80.07) --
	(109.82, 79.95) --
	(110.14, 79.83) --
	(110.45, 79.71) --
	(110.76, 79.58) --
	(111.08, 79.44) --
	(111.39, 79.30) --
	(111.71, 79.16) --
	(112.02, 79.01) --
	(112.34, 78.85) --
	(112.65, 78.70) --
	(112.97, 78.53) --
	(113.28, 78.37) --
	(113.60, 78.20) --
	(113.91, 78.03) --
	(114.23, 77.86) --
	(114.54, 77.69) --
	(114.85, 77.52) --
	(115.17, 77.34) --
	(115.48, 77.17) --
	(115.80, 77.00) --
	(116.11, 76.84) --
	(116.43, 76.67) --
	(116.74, 76.51) --
	(117.06, 76.36) --
	(117.37, 76.21) --
	(117.69, 76.06) --
	(118.00, 75.92) --
	(118.32, 75.79) --
	(118.63, 75.66) --
	(118.95, 75.54) --
	(119.26, 75.43) --
	(119.57, 75.32) --
	(119.89, 75.22) --
	(120.20, 75.12) --
	(120.52, 75.04) --
	(120.83, 74.95) --
	(121.15, 74.88) --
	(121.46, 74.81) --
	(121.78, 74.75) --
	(122.09, 74.69) --
	(122.41, 74.63) --
	(122.72, 74.58) --
	(123.04, 74.54) --
	(123.35, 74.50) --
	(123.67, 74.46) --
	(123.98, 74.42) --
	(124.29, 74.38) --
	(124.61, 74.35) --
	(124.92, 74.32) --
	(125.24, 74.29) --
	(125.55, 74.26) --
	(125.87, 74.23) --
	(126.18, 74.20) --
	(126.50, 74.17) --
	(126.81, 74.14) --
	(127.13, 74.11) --
	(127.44, 74.08) --
	(127.76, 74.05) --
	(128.07, 74.02) --
	(128.38, 73.99) --
	(128.70, 73.95) --
	(129.01, 73.92) --
	(129.33, 73.89) --
	(129.64, 73.86) --
	(129.96, 73.83) --
	(130.27, 73.79) --
	(130.59, 73.76) --
	(130.90, 73.73) --
	(131.22, 73.70) --
	(131.53, 73.67) --
	(131.85, 73.64) --
	(132.16, 73.62) --
	(132.48, 73.59) --
	(132.79, 73.57) --
	(133.10, 73.54) --
	(133.42, 73.52) --
	(133.73, 73.50) --
	(134.05, 73.49) --
	(134.36, 73.47) --
	(134.68, 73.46) --
	(134.99, 73.45) --
	(135.31, 73.43) --
	(135.62, 73.43) --
	(135.94, 73.42) --
	(136.25, 73.41) --
	(136.57, 73.41) --
	(136.88, 73.41) --
	(137.19, 73.40) --
	(137.51, 73.40) --
	(137.82, 73.40) --
	(138.14, 73.40) --
	(138.45, 73.40) --
	(138.77, 73.40) --
	(139.08, 73.40) --
	(139.40, 73.40) --
	(139.71, 73.40) --
	(140.03, 73.40) --
	(140.34, 73.40) --
	(140.66, 73.40) --
	(140.97, 73.40) --
	(141.29, 73.39) --
	(141.60, 73.39) --
	(141.91, 73.39) --
	(142.23, 73.38) --
	(142.54, 73.37) --
	(142.86, 73.37) --
	(143.17, 73.36) --
	(143.49, 73.35) --
	(143.80, 73.34) --
	(144.12, 73.33) --
	(144.43, 73.32) --
	(144.75, 73.30) --
	(145.06, 73.29) --
	(145.38, 73.28) --
	(145.69, 73.26) --
	(146.00, 73.25) --
	(146.32, 73.23) --
	(146.63, 73.22) --
	(146.95, 73.20) --
	(147.26, 73.18) --
	(147.58, 73.17) --
	(147.89, 73.15) --
	(148.21, 73.14) --
	(148.52, 73.12) --
	(148.84, 73.11) --
	(149.15, 73.09) --
	(149.47, 73.08) --
	(149.78, 73.06) --
	(150.10, 73.05) --
	(150.41, 73.04) --
	(150.72, 73.03) --
	(151.04, 73.02) --
	(151.35, 73.01) --
	(151.67, 73.00) --
	(151.98, 72.99) --
	(152.30, 72.98) --
	(152.61, 72.98) --
	(152.93, 72.97) --
	(153.24, 72.97) --
	(153.56, 72.96) --
	(153.87, 72.96) --
	(154.19, 72.96) --
	(154.50, 72.96) --
	(154.82, 72.96) --
	(155.13, 72.96) --
	(155.44, 72.97) --
	(155.76, 72.97) --
	(156.07, 72.97) --
	(156.39, 72.97) --
	(156.70, 72.98) --
	(157.02, 72.98) --
	(157.33, 72.99) --
	(157.65, 72.99) --
	(157.96, 73.00) --
	(158.28, 73.00) --
	(158.59, 73.01) --
	(158.91, 73.01) --
	(159.22, 73.02) --
	(159.53, 73.02) --
	(159.85, 73.03) --
	(160.16, 73.03) --
	(160.48, 73.04) --
	(160.79, 73.04) --
	(161.11, 73.04) --
	(161.42, 73.05) --
	(161.74, 73.05) --
	(162.05, 73.05) --
	(162.37, 73.05) --
	(162.68, 73.05) --
	(163.00, 73.06) --
	(163.31, 73.06) --
	(163.63, 73.06) --
	(163.94, 73.06) --
	(164.25, 73.06) --
	(164.57, 73.06) --
	(164.88, 73.06) --
	(165.20, 73.06) --
	(165.51, 73.06) --
	(165.83, 73.06) --
	(166.14, 73.06) --
	(166.46, 73.05) --
	(166.77, 73.05) --
	(167.09, 73.05) --
	(167.40, 73.05) --
	(167.72, 73.04) --
	(168.03, 73.04) --
	(168.34, 73.04) --
	(168.66, 73.03) --
	(168.97, 73.03) --
	(169.29, 73.02) --
	(169.60, 73.02) --
	(169.92, 73.01) --
	(170.23, 73.01) --
	(170.55, 73.00) --
	(170.86, 72.99) --
	(171.18, 72.99) --
	(171.49, 72.98) --
	(171.81, 72.98) --
	(172.12, 72.97) --
	(172.44, 72.96) --
	(172.75, 72.96) --
	(173.06, 72.95) --
	(173.38, 72.95) --
	(173.69, 72.94) --
	(174.01, 72.94) --
	(174.32, 72.93) --
	(174.64, 72.93) --
	(174.95, 72.92) --
	(175.27, 72.92) --
	(175.58, 72.92) --
	(175.90, 72.91) --
	(176.21, 72.91) --
	(176.53, 72.91) --
	(176.84, 72.91) --
	(177.16, 72.90) --
	(177.47, 72.90) --
	(177.78, 72.90) --
	(178.10, 72.90) --
	(178.41, 72.90) --
	(178.73, 72.90) --
	(179.04, 72.90) --
	(179.36, 72.90) --
	(179.67, 72.90) --
	(179.99, 72.90) --
	(180.30, 72.90) --
	(180.62, 72.90) --
	(180.93, 72.90) --
	(181.25, 72.90) --
	(181.56, 72.90) --
	(181.87, 72.90) --
	(182.19, 72.90) --
	(182.50, 72.90) --
	(182.82, 72.90) --
	(183.13, 72.90) --
	(183.45, 72.90) --
	(183.76, 72.90) --
	(184.08, 72.90) --
	(184.39, 72.90) --
	(184.71, 72.90) --
	(185.02, 72.90) --
	(185.34, 72.90) --
	(185.65, 72.90) --
	(185.97, 72.90) --
	(186.28, 72.90) --
	(186.59, 72.90) --
	(186.91, 72.90) --
	(187.22, 72.90) --
	(187.54, 72.90) --
	(187.85, 72.90) --
	(188.17, 72.90) --
	(188.48, 72.90) --
	(188.80, 72.89) --
	(189.11, 72.89) --
	(189.43, 72.89) --
	(189.74, 72.89) --
	(190.06, 72.89) --
	(190.37, 72.89) --
	(190.68, 72.89) --
	(191.00, 72.89) --
	(191.31, 72.89) --
	(191.63, 72.88) --
	(191.94, 72.88) --
	(192.26, 72.88) --
	(192.57, 72.88) --
	(192.89, 72.87) --
	(193.20, 72.87) --
	(193.52, 72.87) --
	(193.83, 72.86) --
	(194.15, 72.86) --
	(194.46, 72.85) --
	(194.78, 72.85) --
	(195.09, 72.85) --
	(195.40, 72.84) --
	(195.72, 72.84) --
	(196.03, 72.83) --
	(196.35, 72.83) --
	(196.66, 72.83) --
	(196.98, 72.82) --
	(197.29, 72.82) --
	(197.61, 72.81) --
	(197.92, 72.81) --
	(198.24, 72.81) --
	(198.55, 72.80) --
	(198.87, 72.80) --
	(199.18, 72.80) --
	(199.49, 72.80) --
	(199.81, 72.79) --
	(200.12, 72.79) --
	(200.44, 72.79) --
	(200.75, 72.79) --
	(201.07, 72.78) --
	(201.38, 72.78) --
	(201.70, 72.78) --
	(202.01, 72.78) --
	(202.33, 72.78) --
	(202.64, 72.78) --
	(202.96, 72.78) --
	(203.27, 72.78) --
	(203.27, 72.77) --
	(202.96, 72.77) --
	(202.64, 72.77) --
	(202.33, 72.77) --
	(202.01, 72.77) --
	(201.70, 72.77) --
	(201.38, 72.77) --
	(201.07, 72.77) --
	(200.75, 72.77) --
	(200.44, 72.77) --
	(200.12, 72.77) --
	(199.81, 72.77) --
	(199.49, 72.77) --
	(199.18, 72.77) --
	(198.87, 72.77) --
	(198.55, 72.77) --
	(198.24, 72.77) --
	(197.92, 72.77) --
	(197.61, 72.77) --
	(197.29, 72.77) --
	(196.98, 72.77) --
	(196.66, 72.77) --
	(196.35, 72.77) --
	(196.03, 72.77) --
	(195.72, 72.77) --
	(195.40, 72.77) --
	(195.09, 72.77) --
	(194.78, 72.77) --
	(194.46, 72.77) --
	(194.15, 72.77) --
	(193.83, 72.77) --
	(193.52, 72.77) --
	(193.20, 72.77) --
	(192.89, 72.77) --
	(192.57, 72.77) --
	(192.26, 72.77) --
	(191.94, 72.77) --
	(191.63, 72.77) --
	(191.31, 72.77) --
	(191.00, 72.77) --
	(190.68, 72.77) --
	(190.37, 72.77) --
	(190.06, 72.77) --
	(189.74, 72.77) --
	(189.43, 72.77) --
	(189.11, 72.77) --
	(188.80, 72.77) --
	(188.48, 72.77) --
	(188.17, 72.77) --
	(187.85, 72.77) --
	(187.54, 72.77) --
	(187.22, 72.77) --
	(186.91, 72.77) --
	(186.59, 72.77) --
	(186.28, 72.77) --
	(185.97, 72.77) --
	(185.65, 72.77) --
	(185.34, 72.77) --
	(185.02, 72.77) --
	(184.71, 72.77) --
	(184.39, 72.77) --
	(184.08, 72.77) --
	(183.76, 72.77) --
	(183.45, 72.77) --
	(183.13, 72.77) --
	(182.82, 72.77) --
	(182.50, 72.77) --
	(182.19, 72.77) --
	(181.87, 72.77) --
	(181.56, 72.77) --
	(181.25, 72.77) --
	(180.93, 72.77) --
	(180.62, 72.77) --
	(180.30, 72.77) --
	(179.99, 72.77) --
	(179.67, 72.77) --
	(179.36, 72.77) --
	(179.04, 72.77) --
	(178.73, 72.77) --
	(178.41, 72.77) --
	(178.10, 72.77) --
	(177.78, 72.77) --
	(177.47, 72.77) --
	(177.16, 72.77) --
	(176.84, 72.77) --
	(176.53, 72.77) --
	(176.21, 72.77) --
	(175.90, 72.77) --
	(175.58, 72.77) --
	(175.27, 72.77) --
	(174.95, 72.77) --
	(174.64, 72.77) --
	(174.32, 72.77) --
	(174.01, 72.77) --
	(173.69, 72.77) --
	(173.38, 72.77) --
	(173.06, 72.77) --
	(172.75, 72.77) --
	(172.44, 72.77) --
	(172.12, 72.77) --
	(171.81, 72.77) --
	(171.49, 72.77) --
	(171.18, 72.77) --
	(170.86, 72.77) --
	(170.55, 72.77) --
	(170.23, 72.77) --
	(169.92, 72.77) --
	(169.60, 72.77) --
	(169.29, 72.77) --
	(168.97, 72.77) --
	(168.66, 72.77) --
	(168.34, 72.77) --
	(168.03, 72.77) --
	(167.72, 72.77) --
	(167.40, 72.77) --
	(167.09, 72.77) --
	(166.77, 72.77) --
	(166.46, 72.77) --
	(166.14, 72.77) --
	(165.83, 72.77) --
	(165.51, 72.77) --
	(165.20, 72.77) --
	(164.88, 72.77) --
	(164.57, 72.77) --
	(164.25, 72.77) --
	(163.94, 72.77) --
	(163.63, 72.77) --
	(163.31, 72.77) --
	(163.00, 72.77) --
	(162.68, 72.77) --
	(162.37, 72.77) --
	(162.05, 72.77) --
	(161.74, 72.77) --
	(161.42, 72.77) --
	(161.11, 72.77) --
	(160.79, 72.77) --
	(160.48, 72.77) --
	(160.16, 72.77) --
	(159.85, 72.77) --
	(159.53, 72.77) --
	(159.22, 72.77) --
	(158.91, 72.77) --
	(158.59, 72.77) --
	(158.28, 72.77) --
	(157.96, 72.77) --
	(157.65, 72.77) --
	(157.33, 72.77) --
	(157.02, 72.77) --
	(156.70, 72.77) --
	(156.39, 72.77) --
	(156.07, 72.77) --
	(155.76, 72.77) --
	(155.44, 72.77) --
	(155.13, 72.77) --
	(154.82, 72.77) --
	(154.50, 72.77) --
	(154.19, 72.77) --
	(153.87, 72.77) --
	(153.56, 72.77) --
	(153.24, 72.77) --
	(152.93, 72.77) --
	(152.61, 72.77) --
	(152.30, 72.77) --
	(151.98, 72.77) --
	(151.67, 72.77) --
	(151.35, 72.77) --
	(151.04, 72.77) --
	(150.72, 72.77) --
	(150.41, 72.77) --
	(150.10, 72.77) --
	(149.78, 72.77) --
	(149.47, 72.77) --
	(149.15, 72.77) --
	(148.84, 72.77) --
	(148.52, 72.77) --
	(148.21, 72.77) --
	(147.89, 72.77) --
	(147.58, 72.77) --
	(147.26, 72.77) --
	(146.95, 72.77) --
	(146.63, 72.77) --
	(146.32, 72.77) --
	(146.00, 72.77) --
	(145.69, 72.77) --
	(145.38, 72.77) --
	(145.06, 72.77) --
	(144.75, 72.77) --
	(144.43, 72.77) --
	(144.12, 72.77) --
	(143.80, 72.77) --
	(143.49, 72.77) --
	(143.17, 72.77) --
	(142.86, 72.77) --
	(142.54, 72.77) --
	(142.23, 72.77) --
	(141.91, 72.77) --
	(141.60, 72.77) --
	(141.29, 72.77) --
	(140.97, 72.77) --
	(140.66, 72.77) --
	(140.34, 72.77) --
	(140.03, 72.77) --
	(139.71, 72.77) --
	(139.40, 72.77) --
	(139.08, 72.77) --
	(138.77, 72.77) --
	(138.45, 72.77) --
	(138.14, 72.77) --
	(137.82, 72.77) --
	(137.51, 72.77) --
	(137.19, 72.77) --
	(136.88, 72.77) --
	(136.57, 72.77) --
	(136.25, 72.77) --
	(135.94, 72.77) --
	(135.62, 72.77) --
	(135.31, 72.77) --
	(134.99, 72.77) --
	(134.68, 72.77) --
	(134.36, 72.77) --
	(134.05, 72.77) --
	(133.73, 72.77) --
	(133.42, 72.77) --
	(133.10, 72.77) --
	(132.79, 72.77) --
	(132.48, 72.77) --
	(132.16, 72.77) --
	(131.85, 72.77) --
	(131.53, 72.77) --
	(131.22, 72.77) --
	(130.90, 72.77) --
	(130.59, 72.77) --
	(130.27, 72.77) --
	(129.96, 72.77) --
	(129.64, 72.77) --
	(129.33, 72.77) --
	(129.01, 72.77) --
	(128.70, 72.77) --
	(128.38, 72.77) --
	(128.07, 72.77) --
	(127.76, 72.77) --
	(127.44, 72.77) --
	(127.13, 72.77) --
	(126.81, 72.77) --
	(126.50, 72.77) --
	(126.18, 72.77) --
	(125.87, 72.77) --
	(125.55, 72.77) --
	(125.24, 72.77) --
	(124.92, 72.77) --
	(124.61, 72.77) --
	(124.29, 72.77) --
	(123.98, 72.77) --
	(123.67, 72.77) --
	(123.35, 72.77) --
	(123.04, 72.77) --
	(122.72, 72.77) --
	(122.41, 72.77) --
	(122.09, 72.77) --
	(121.78, 72.77) --
	(121.46, 72.77) --
	(121.15, 72.77) --
	(120.83, 72.77) --
	(120.52, 72.77) --
	(120.20, 72.77) --
	(119.89, 72.77) --
	(119.57, 72.77) --
	(119.26, 72.77) --
	(118.95, 72.77) --
	(118.63, 72.77) --
	(118.32, 72.77) --
	(118.00, 72.77) --
	(117.69, 72.77) --
	(117.37, 72.77) --
	(117.06, 72.77) --
	(116.74, 72.77) --
	(116.43, 72.77) --
	(116.11, 72.77) --
	(115.80, 72.77) --
	(115.48, 72.77) --
	(115.17, 72.77) --
	(114.85, 72.77) --
	(114.54, 72.77) --
	(114.23, 72.77) --
	(113.91, 72.77) --
	(113.60, 72.77) --
	(113.28, 72.77) --
	(112.97, 72.77) --
	(112.65, 72.77) --
	(112.34, 72.77) --
	(112.02, 72.77) --
	(111.71, 72.77) --
	(111.39, 72.77) --
	(111.08, 72.77) --
	(110.76, 72.77) --
	(110.45, 72.77) --
	(110.14, 72.77) --
	(109.82, 72.77) --
	(109.51, 72.77) --
	(109.19, 72.77) --
	(108.88, 72.77) --
	(108.56, 72.77) --
	(108.25, 72.77) --
	(107.93, 72.77) --
	(107.62, 72.77) --
	(107.30, 72.77) --
	(106.99, 72.77) --
	(106.67, 72.77) --
	(106.36, 72.77) --
	(106.04, 72.77) --
	(105.73, 72.77) --
	(105.42, 72.77) --
	(105.10, 72.77) --
	(104.79, 72.77) --
	(104.47, 72.77) --
	(104.16, 72.77) --
	(103.84, 72.77) --
	(103.53, 72.77) --
	(103.21, 72.77) --
	(102.90, 72.77) --
	(102.58, 72.77) --
	(102.27, 72.77) --
	(101.95, 72.77) --
	(101.64, 72.77) --
	(101.33, 72.77) --
	(101.01, 72.77) --
	(100.70, 72.77) --
	(100.38, 72.77) --
	(100.07, 72.77) --
	( 99.75, 72.77) --
	( 99.44, 72.77) --
	( 99.12, 72.77) --
	( 98.81, 72.77) --
	( 98.49, 72.77) --
	( 98.18, 72.77) --
	( 97.86, 72.77) --
	( 97.55, 72.77) --
	( 97.23, 72.77) --
	( 96.92, 72.77) --
	( 96.61, 72.77) --
	( 96.29, 72.77) --
	( 95.98, 72.77) --
	( 95.66, 72.77) --
	( 95.35, 72.77) --
	( 95.03, 72.77) --
	( 94.72, 72.77) --
	( 94.40, 72.77) --
	( 94.09, 72.77) --
	( 93.77, 72.77) --
	( 93.46, 72.77) --
	( 93.14, 72.77) --
	( 92.83, 72.77) --
	( 92.51, 72.77) --
	( 92.20, 72.77) --
	( 91.89, 72.77) --
	( 91.57, 72.77) --
	( 91.26, 72.77) --
	( 90.94, 72.77) --
	( 90.63, 72.77) --
	( 90.31, 72.77) --
	( 90.00, 72.77) --
	( 89.68, 72.77) --
	( 89.37, 72.77) --
	( 89.05, 72.77) --
	( 88.74, 72.77) --
	( 88.42, 72.77) --
	( 88.11, 72.77) --
	( 87.80, 72.77) --
	( 87.48, 72.77) --
	( 87.17, 72.77) --
	( 86.85, 72.77) --
	( 86.54, 72.77) --
	( 86.22, 72.77) --
	( 85.91, 72.77) --
	( 85.59, 72.77) --
	( 85.28, 72.77) --
	( 84.96, 72.77) --
	( 84.65, 72.77) --
	( 84.33, 72.77) --
	( 84.02, 72.77) --
	( 83.70, 72.77) --
	( 83.39, 72.77) --
	( 83.08, 72.77) --
	( 82.76, 72.77) --
	( 82.45, 72.77) --
	( 82.13, 72.77) --
	( 81.82, 72.77) --
	( 81.50, 72.77) --
	( 81.19, 72.77) --
	( 80.87, 72.77) --
	( 80.56, 72.77) --
	( 80.24, 72.77) --
	( 79.93, 72.77) --
	( 79.61, 72.77) --
	( 79.30, 72.77) --
	( 78.99, 72.77) --
	( 78.67, 72.77) --
	( 78.36, 72.77) --
	( 78.04, 72.77) --
	( 77.73, 72.77) --
	( 77.41, 72.77) --
	( 77.10, 72.77) --
	( 76.78, 72.77) --
	( 76.47, 72.77) --
	( 76.15, 72.77) --
	( 75.84, 72.77) --
	( 75.52, 72.77) --
	( 75.21, 72.77) --
	( 74.89, 72.77) --
	( 74.58, 72.77) --
	( 74.27, 72.77) --
	( 73.95, 72.77) --
	( 73.64, 72.77) --
	( 73.32, 72.77) --
	( 73.01, 72.77) --
	( 72.69, 72.77) --
	( 72.38, 72.77) --
	( 72.06, 72.77) --
	( 71.75, 72.77) --
	( 71.43, 72.77) --
	( 71.12, 72.77) --
	( 70.80, 72.77) --
	( 70.49, 72.77) --
	( 70.17, 72.77) --
	( 69.86, 72.77) --
	( 69.55, 72.77) --
	( 69.23, 72.77) --
	( 68.92, 72.77) --
	( 68.60, 72.77) --
	( 68.29, 72.77) --
	( 67.97, 72.77) --
	( 67.66, 72.77) --
	( 67.34, 72.77) --
	( 67.03, 72.77) --
	( 66.71, 72.77) --
	( 66.40, 72.77) --
	( 66.08, 72.77) --
	( 65.77, 72.77) --
	( 65.46, 72.77) --
	( 65.14, 72.77) --
	( 64.83, 72.77) --
	( 64.51, 72.77) --
	( 64.20, 72.77) --
	( 63.88, 72.77) --
	( 63.57, 72.77) --
	( 63.25, 72.77) --
	( 62.94, 72.77) --
	( 62.62, 72.77) --
	( 62.31, 72.77) --
	( 61.99, 72.77) --
	( 61.68, 72.77) --
	( 61.36, 72.77) --
	( 61.05, 72.77) --
	( 60.74, 72.77) --
	( 60.42, 72.77) --
	( 60.11, 72.77) --
	( 59.79, 72.77) --
	( 59.48, 72.77) --
	( 59.16, 72.77) --
	( 58.85, 72.77) --
	( 58.53, 72.77) --
	( 58.22, 72.77) --
	( 57.90, 72.77) --
	( 57.59, 72.77) --
	( 57.27, 72.77) --
	( 56.96, 72.77) --
	( 56.65, 72.77) --
	( 56.33, 72.77) --
	( 56.02, 72.77) --
	( 55.70, 72.77) --
	( 55.39, 72.77) --
	( 55.07, 72.77) --
	( 54.76, 72.77) --
	( 54.44, 72.77) --
	( 54.13, 72.77) --
	( 53.81, 72.77) --
	( 53.50, 72.77) --
	( 53.18, 72.77) --
	( 52.87, 72.77) --
	( 52.55, 72.77) --
	( 52.24, 72.77) --
	( 51.93, 72.77) --
	( 51.61, 72.77) --
	( 51.30, 72.77) --
	( 50.98, 72.77) --
	( 50.67, 72.77) --
	( 50.35, 72.77) --
	( 50.04, 72.77) --
	( 49.72, 72.77) --
	( 49.41, 72.77) --
	( 49.09, 72.77) --
	( 48.78, 72.77) --
	( 48.46, 72.77) --
	( 48.15, 72.77) --
	( 47.84, 72.77) --
	( 47.52, 72.77) --
	( 47.21, 72.77) --
	( 46.89, 72.77) --
	( 46.58, 72.77) --
	( 46.26, 72.77) --
	( 45.95, 72.77) --
	( 45.63, 72.77) --
	( 45.32, 72.77) --
	( 45.00, 72.77) --
	( 44.69, 72.77) --
	( 44.37, 72.77) --
	( 44.06, 72.77) --
	( 43.74, 72.77) --
	( 43.43, 72.77) --
	( 43.12, 72.77) --
	( 42.80, 72.77) --
	( 42.49, 72.77) --
	cycle;

\path[] ( 42.49, 74.01) --
	( 42.80, 74.07) --
	( 43.12, 74.12) --
	( 43.43, 74.18) --
	( 43.74, 74.23) --
	( 44.06, 74.29) --
	( 44.37, 74.35) --
	( 44.69, 74.41) --
	( 45.00, 74.47) --
	( 45.32, 74.53) --
	( 45.63, 74.59) --
	( 45.95, 74.65) --
	( 46.26, 74.72) --
	( 46.58, 74.78) --
	( 46.89, 74.85) --
	( 47.21, 74.92) --
	( 47.52, 74.99) --
	( 47.84, 75.06) --
	( 48.15, 75.13) --
	( 48.46, 75.20) --
	( 48.78, 75.28) --
	( 49.09, 75.36) --
	( 49.41, 75.43) --
	( 49.72, 75.51) --
	( 50.04, 75.60) --
	( 50.35, 75.68) --
	( 50.67, 75.77) --
	( 50.98, 75.86) --
	( 51.30, 75.95) --
	( 51.61, 76.05) --
	( 51.93, 76.16) --
	( 52.24, 76.26) --
	( 52.55, 76.37) --
	( 52.87, 76.49) --
	( 53.18, 76.61) --
	( 53.50, 76.74) --
	( 53.81, 76.87) --
	( 54.13, 77.02) --
	( 54.44, 77.16) --
	( 54.76, 77.32) --
	( 55.07, 77.49) --
	( 55.39, 77.66) --
	( 55.70, 77.84) --
	( 56.02, 78.03) --
	( 56.33, 78.23) --
	( 56.65, 78.44) --
	( 56.96, 78.65) --
	( 57.27, 78.88) --
	( 57.59, 79.11) --
	( 57.90, 79.35) --
	( 58.22, 79.60) --
	( 58.53, 79.85) --
	( 58.85, 80.11) --
	( 59.16, 80.38) --
	( 59.48, 80.65) --
	( 59.79, 80.93) --
	( 60.11, 81.21) --
	( 60.42, 81.50) --
	( 60.74, 81.78) --
	( 61.05, 82.07) --
	( 61.36, 82.36) --
	( 61.68, 82.65) --
	( 61.99, 82.94) --
	( 62.31, 83.22) --
	( 62.62, 83.51) --
	( 62.94, 83.79) --
	( 63.25, 84.06) --
	( 63.57, 84.33) --
	( 63.88, 84.60) --
	( 64.20, 84.86) --
	( 64.51, 85.11) --
	( 64.83, 85.35) --
	( 65.14, 85.58) --
	( 65.46, 85.81) --
	( 65.77, 86.02) --
	( 66.08, 86.23) --
	( 66.40, 86.43) --
	( 66.71, 86.62) --
	( 67.03, 86.79) --
	( 67.34, 86.96) --
	( 67.66, 87.12) --
	( 67.97, 87.27) --
	( 68.29, 87.41) --
	( 68.60, 87.55) --
	( 68.92, 87.67) --
	( 69.23, 87.79) --
	( 69.55, 87.90) --
	( 69.86, 88.00) --
	( 70.17, 88.10) --
	( 70.49, 88.19) --
	( 70.80, 88.28) --
	( 71.12, 88.36) --
	( 71.43, 88.44) --
	( 71.75, 88.52) --
	( 72.06, 88.59) --
	( 72.38, 88.66) --
	( 72.69, 88.74) --
	( 73.01, 88.81) --
	( 73.32, 88.88) --
	( 73.64, 88.94) --
	( 73.95, 89.01) --
	( 74.27, 89.08) --
	( 74.58, 89.15) --
	( 74.89, 89.21) --
	( 75.21, 89.28) --
	( 75.52, 89.34) --
	( 75.84, 89.40) --
	( 76.15, 89.46) --
	( 76.47, 89.52) --
	( 76.78, 89.57) --
	( 77.10, 89.62) --
	( 77.41, 89.66) --
	( 77.73, 89.70) --
	( 78.04, 89.73) --
	( 78.36, 89.76) --
	( 78.67, 89.78) --
	( 78.99, 89.78) --
	( 79.30, 89.79) --
	( 79.61, 89.78) --
	( 79.93, 89.76) --
	( 80.24, 89.73) --
	( 80.56, 89.69) --
	( 80.87, 89.64) --
	( 81.19, 89.58) --
	( 81.50, 89.51) --
	( 81.82, 89.43) --
	( 82.13, 89.34) --
	( 82.45, 89.24) --
	( 82.76, 89.13) --
	( 83.08, 89.01) --
	( 83.39, 88.88) --
	( 83.70, 88.75) --
	( 84.02, 88.60) --
	( 84.33, 88.46) --
	( 84.65, 88.30) --
	( 84.96, 88.15) --
	( 85.28, 87.98) --
	( 85.59, 87.82) --
	( 85.91, 87.66) --
	( 86.22, 87.49) --
	( 86.54, 87.33) --
	( 86.85, 87.16) --
	( 87.17, 87.00) --
	( 87.48, 86.84) --
	( 87.80, 86.69) --
	( 88.11, 86.53) --
	( 88.42, 86.39) --
	( 88.74, 86.24) --
	( 89.05, 86.11) --
	( 89.37, 85.98) --
	( 89.68, 85.85) --
	( 90.00, 85.73) --
	( 90.31, 85.62) --
	( 90.63, 85.51) --
	( 90.94, 85.41) --
	( 91.26, 85.31) --
	( 91.57, 85.22) --
	( 91.89, 85.13) --
	( 92.20, 85.05) --
	( 92.51, 84.97) --
	( 92.83, 84.89) --
	( 93.14, 84.82) --
	( 93.46, 84.75) --
	( 93.77, 84.68) --
	( 94.09, 84.61) --
	( 94.40, 84.55) --
	( 94.72, 84.48) --
	( 95.03, 84.42) --
	( 95.35, 84.35) --
	( 95.66, 84.28) --
	( 95.98, 84.21) --
	( 96.29, 84.14) --
	( 96.61, 84.06) --
	( 96.92, 83.99) --
	( 97.23, 83.91) --
	( 97.55, 83.83) --
	( 97.86, 83.74) --
	( 98.18, 83.65) --
	( 98.49, 83.56) --
	( 98.81, 83.47) --
	( 99.12, 83.38) --
	( 99.44, 83.28) --
	( 99.75, 83.18) --
	(100.07, 83.08) --
	(100.38, 82.97) --
	(100.70, 82.87) --
	(101.01, 82.76) --
	(101.33, 82.66) --
	(101.64, 82.55) --
	(101.95, 82.44) --
	(102.27, 82.34) --
	(102.58, 82.23) --
	(102.90, 82.13) --
	(103.21, 82.03) --
	(103.53, 81.92) --
	(103.84, 81.82) --
	(104.16, 81.72) --
	(104.47, 81.63) --
	(104.79, 81.53) --
	(105.10, 81.43) --
	(105.42, 81.34) --
	(105.73, 81.25) --
	(106.04, 81.15) --
	(106.36, 81.06) --
	(106.67, 80.97) --
	(106.99, 80.88) --
	(107.30, 80.78) --
	(107.62, 80.69) --
	(107.93, 80.59) --
	(108.25, 80.49) --
	(108.56, 80.39) --
	(108.88, 80.29) --
	(109.19, 80.18) --
	(109.51, 80.07) --
	(109.82, 79.95) --
	(110.14, 79.83) --
	(110.45, 79.71) --
	(110.76, 79.58) --
	(111.08, 79.44) --
	(111.39, 79.30) --
	(111.71, 79.16) --
	(112.02, 79.01) --
	(112.34, 78.85) --
	(112.65, 78.70) --
	(112.97, 78.53) --
	(113.28, 78.37) --
	(113.60, 78.20) --
	(113.91, 78.03) --
	(114.23, 77.86) --
	(114.54, 77.69) --
	(114.85, 77.52) --
	(115.17, 77.34) --
	(115.48, 77.17) --
	(115.80, 77.00) --
	(116.11, 76.84) --
	(116.43, 76.67) --
	(116.74, 76.51) --
	(117.06, 76.36) --
	(117.37, 76.21) --
	(117.69, 76.06) --
	(118.00, 75.92) --
	(118.32, 75.79) --
	(118.63, 75.66) --
	(118.95, 75.54) --
	(119.26, 75.43) --
	(119.57, 75.32) --
	(119.89, 75.22) --
	(120.20, 75.12) --
	(120.52, 75.04) --
	(120.83, 74.95) --
	(121.15, 74.88) --
	(121.46, 74.81) --
	(121.78, 74.75) --
	(122.09, 74.69) --
	(122.41, 74.63) --
	(122.72, 74.58) --
	(123.04, 74.54) --
	(123.35, 74.50) --
	(123.67, 74.46) --
	(123.98, 74.42) --
	(124.29, 74.38) --
	(124.61, 74.35) --
	(124.92, 74.32) --
	(125.24, 74.29) --
	(125.55, 74.26) --
	(125.87, 74.23) --
	(126.18, 74.20) --
	(126.50, 74.17) --
	(126.81, 74.14) --
	(127.13, 74.11) --
	(127.44, 74.08) --
	(127.76, 74.05) --
	(128.07, 74.02) --
	(128.38, 73.99) --
	(128.70, 73.95) --
	(129.01, 73.92) --
	(129.33, 73.89) --
	(129.64, 73.86) --
	(129.96, 73.83) --
	(130.27, 73.79) --
	(130.59, 73.76) --
	(130.90, 73.73) --
	(131.22, 73.70) --
	(131.53, 73.67) --
	(131.85, 73.64) --
	(132.16, 73.62) --
	(132.48, 73.59) --
	(132.79, 73.57) --
	(133.10, 73.54) --
	(133.42, 73.52) --
	(133.73, 73.50) --
	(134.05, 73.49) --
	(134.36, 73.47) --
	(134.68, 73.46) --
	(134.99, 73.45) --
	(135.31, 73.43) --
	(135.62, 73.43) --
	(135.94, 73.42) --
	(136.25, 73.41) --
	(136.57, 73.41) --
	(136.88, 73.41) --
	(137.19, 73.40) --
	(137.51, 73.40) --
	(137.82, 73.40) --
	(138.14, 73.40) --
	(138.45, 73.40) --
	(138.77, 73.40) --
	(139.08, 73.40) --
	(139.40, 73.40) --
	(139.71, 73.40) --
	(140.03, 73.40) --
	(140.34, 73.40) --
	(140.66, 73.40) --
	(140.97, 73.40) --
	(141.29, 73.39) --
	(141.60, 73.39) --
	(141.91, 73.39) --
	(142.23, 73.38) --
	(142.54, 73.37) --
	(142.86, 73.37) --
	(143.17, 73.36) --
	(143.49, 73.35) --
	(143.80, 73.34) --
	(144.12, 73.33) --
	(144.43, 73.32) --
	(144.75, 73.30) --
	(145.06, 73.29) --
	(145.38, 73.28) --
	(145.69, 73.26) --
	(146.00, 73.25) --
	(146.32, 73.23) --
	(146.63, 73.22) --
	(146.95, 73.20) --
	(147.26, 73.18) --
	(147.58, 73.17) --
	(147.89, 73.15) --
	(148.21, 73.14) --
	(148.52, 73.12) --
	(148.84, 73.11) --
	(149.15, 73.09) --
	(149.47, 73.08) --
	(149.78, 73.06) --
	(150.10, 73.05) --
	(150.41, 73.04) --
	(150.72, 73.03) --
	(151.04, 73.02) --
	(151.35, 73.01) --
	(151.67, 73.00) --
	(151.98, 72.99) --
	(152.30, 72.98) --
	(152.61, 72.98) --
	(152.93, 72.97) --
	(153.24, 72.97) --
	(153.56, 72.96) --
	(153.87, 72.96) --
	(154.19, 72.96) --
	(154.50, 72.96) --
	(154.82, 72.96) --
	(155.13, 72.96) --
	(155.44, 72.97) --
	(155.76, 72.97) --
	(156.07, 72.97) --
	(156.39, 72.97) --
	(156.70, 72.98) --
	(157.02, 72.98) --
	(157.33, 72.99) --
	(157.65, 72.99) --
	(157.96, 73.00) --
	(158.28, 73.00) --
	(158.59, 73.01) --
	(158.91, 73.01) --
	(159.22, 73.02) --
	(159.53, 73.02) --
	(159.85, 73.03) --
	(160.16, 73.03) --
	(160.48, 73.04) --
	(160.79, 73.04) --
	(161.11, 73.04) --
	(161.42, 73.05) --
	(161.74, 73.05) --
	(162.05, 73.05) --
	(162.37, 73.05) --
	(162.68, 73.05) --
	(163.00, 73.06) --
	(163.31, 73.06) --
	(163.63, 73.06) --
	(163.94, 73.06) --
	(164.25, 73.06) --
	(164.57, 73.06) --
	(164.88, 73.06) --
	(165.20, 73.06) --
	(165.51, 73.06) --
	(165.83, 73.06) --
	(166.14, 73.06) --
	(166.46, 73.05) --
	(166.77, 73.05) --
	(167.09, 73.05) --
	(167.40, 73.05) --
	(167.72, 73.04) --
	(168.03, 73.04) --
	(168.34, 73.04) --
	(168.66, 73.03) --
	(168.97, 73.03) --
	(169.29, 73.02) --
	(169.60, 73.02) --
	(169.92, 73.01) --
	(170.23, 73.01) --
	(170.55, 73.00) --
	(170.86, 72.99) --
	(171.18, 72.99) --
	(171.49, 72.98) --
	(171.81, 72.98) --
	(172.12, 72.97) --
	(172.44, 72.96) --
	(172.75, 72.96) --
	(173.06, 72.95) --
	(173.38, 72.95) --
	(173.69, 72.94) --
	(174.01, 72.94) --
	(174.32, 72.93) --
	(174.64, 72.93) --
	(174.95, 72.92) --
	(175.27, 72.92) --
	(175.58, 72.92) --
	(175.90, 72.91) --
	(176.21, 72.91) --
	(176.53, 72.91) --
	(176.84, 72.91) --
	(177.16, 72.90) --
	(177.47, 72.90) --
	(177.78, 72.90) --
	(178.10, 72.90) --
	(178.41, 72.90) --
	(178.73, 72.90) --
	(179.04, 72.90) --
	(179.36, 72.90) --
	(179.67, 72.90) --
	(179.99, 72.90) --
	(180.30, 72.90) --
	(180.62, 72.90) --
	(180.93, 72.90) --
	(181.25, 72.90) --
	(181.56, 72.90) --
	(181.87, 72.90) --
	(182.19, 72.90) --
	(182.50, 72.90) --
	(182.82, 72.90) --
	(183.13, 72.90) --
	(183.45, 72.90) --
	(183.76, 72.90) --
	(184.08, 72.90) --
	(184.39, 72.90) --
	(184.71, 72.90) --
	(185.02, 72.90) --
	(185.34, 72.90) --
	(185.65, 72.90) --
	(185.97, 72.90) --
	(186.28, 72.90) --
	(186.59, 72.90) --
	(186.91, 72.90) --
	(187.22, 72.90) --
	(187.54, 72.90) --
	(187.85, 72.90) --
	(188.17, 72.90) --
	(188.48, 72.90) --
	(188.80, 72.89) --
	(189.11, 72.89) --
	(189.43, 72.89) --
	(189.74, 72.89) --
	(190.06, 72.89) --
	(190.37, 72.89) --
	(190.68, 72.89) --
	(191.00, 72.89) --
	(191.31, 72.89) --
	(191.63, 72.88) --
	(191.94, 72.88) --
	(192.26, 72.88) --
	(192.57, 72.88) --
	(192.89, 72.87) --
	(193.20, 72.87) --
	(193.52, 72.87) --
	(193.83, 72.86) --
	(194.15, 72.86) --
	(194.46, 72.85) --
	(194.78, 72.85) --
	(195.09, 72.85) --
	(195.40, 72.84) --
	(195.72, 72.84) --
	(196.03, 72.83) --
	(196.35, 72.83) --
	(196.66, 72.83) --
	(196.98, 72.82) --
	(197.29, 72.82) --
	(197.61, 72.81) --
	(197.92, 72.81) --
	(198.24, 72.81) --
	(198.55, 72.80) --
	(198.87, 72.80) --
	(199.18, 72.80) --
	(199.49, 72.80) --
	(199.81, 72.79) --
	(200.12, 72.79) --
	(200.44, 72.79) --
	(200.75, 72.79) --
	(201.07, 72.78) --
	(201.38, 72.78) --
	(201.70, 72.78) --
	(202.01, 72.78) --
	(202.33, 72.78) --
	(202.64, 72.78) --
	(202.96, 72.78) --
	(203.27, 72.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.94, 70.60) -- ( 81.94,118.39);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 42.49, 75.80) --
	( 42.80, 75.80) --
	( 43.12, 75.78) --
	( 43.43, 75.73) --
	( 43.74, 75.66) --
	( 44.06, 75.57) --
	( 44.37, 75.49) --
	( 44.69, 75.41) --
	( 45.00, 75.34) --
	( 45.32, 75.30) --
	( 45.63, 75.30) --
	( 45.95, 75.32) --
	( 46.26, 75.40) --
	( 46.58, 75.51) --
	( 46.89, 75.66) --
	( 47.21, 75.86) --
	( 47.52, 76.10) --
	( 47.84, 76.37) --
	( 48.15, 76.65) --
	( 48.46, 76.95) --
	( 48.78, 77.26) --
	( 49.09, 77.56) --
	( 49.41, 77.86) --
	( 49.72, 78.15) --
	( 50.04, 78.41) --
	( 50.35, 78.67) --
	( 50.67, 78.90) --
	( 50.98, 79.12) --
	( 51.30, 79.33) --
	( 51.61, 79.53) --
	( 51.93, 79.73) --
	( 52.24, 79.93) --
	( 52.55, 80.13) --
	( 52.87, 80.33) --
	( 53.18, 80.53) --
	( 53.50, 80.74) --
	( 53.81, 80.94) --
	( 54.13, 81.15) --
	( 54.44, 81.35) --
	( 54.76, 81.56) --
	( 55.07, 81.75) --
	( 55.39, 81.94) --
	( 55.70, 82.12) --
	( 56.02, 82.30) --
	( 56.33, 82.47) --
	( 56.65, 82.65) --
	( 56.96, 82.83) --
	( 57.27, 83.02) --
	( 57.59, 83.23) --
	( 57.90, 83.45) --
	( 58.22, 83.70) --
	( 58.53, 83.98) --
	( 58.85, 84.29) --
	( 59.16, 84.64) --
	( 59.48, 85.04) --
	( 59.79, 85.47) --
	( 60.11, 85.96) --
	( 60.42, 86.49) --
	( 60.74, 87.07) --
	( 61.05, 87.70) --
	( 61.36, 88.38) --
	( 61.68, 89.10) --
	( 61.99, 89.86) --
	( 62.31, 90.64) --
	( 62.62, 91.46) --
	( 62.94, 92.29) --
	( 63.25, 93.14) --
	( 63.57, 93.99) --
	( 63.88, 94.84) --
	( 64.20, 95.66) --
	( 64.51, 96.47) --
	( 64.83, 97.25) --
	( 65.14, 97.99) --
	( 65.46, 98.69) --
	( 65.77, 99.34) --
	( 66.08, 99.93) --
	( 66.40,100.46) --
	( 66.71,100.92) --
	( 67.03,101.33) --
	( 67.34,101.66) --
	( 67.66,101.92) --
	( 67.97,102.11) --
	( 68.29,102.22) --
	( 68.60,102.26) --
	( 68.92,102.22) --
	( 69.23,102.10) --
	( 69.55,101.92) --
	( 69.86,101.67) --
	( 70.17,101.36) --
	( 70.49,101.01) --
	( 70.80,100.62) --
	( 71.12,100.20) --
	( 71.43, 99.77) --
	( 71.75, 99.33) --
	( 72.06, 98.91) --
	( 72.38, 98.51) --
	( 72.69, 98.14) --
	( 73.01, 97.80) --
	( 73.32, 97.51) --
	( 73.64, 97.26) --
	( 73.95, 97.05) --
	( 74.27, 96.88) --
	( 74.58, 96.75) --
	( 74.89, 96.64) --
	( 75.21, 96.56) --
	( 75.52, 96.49) --
	( 75.84, 96.41) --
	( 76.15, 96.33) --
	( 76.47, 96.24) --
	( 76.78, 96.13) --
	( 77.10, 95.98) --
	( 77.41, 95.80) --
	( 77.73, 95.59) --
	( 78.04, 95.34) --
	( 78.36, 95.05) --
	( 78.67, 94.73) --
	( 78.99, 94.38) --
	( 79.30, 94.00) --
	( 79.61, 93.60) --
	( 79.93, 93.17) --
	( 80.24, 92.74) --
	( 80.56, 92.29) --
	( 80.87, 91.84) --
	( 81.19, 91.38) --
	( 81.50, 90.93) --
	( 81.82, 90.47) --
	( 82.13, 90.01) --
	( 82.45, 89.56) --
	( 82.76, 89.09) --
	( 83.08, 88.63) --
	( 83.39, 88.16) --
	( 83.70, 87.68) --
	( 84.02, 87.19) --
	( 84.33, 86.68) --
	( 84.65, 86.17) --
	( 84.96, 85.65) --
	( 85.28, 85.12) --
	( 85.59, 84.59) --
	( 85.91, 84.05) --
	( 86.22, 83.52) --
	( 86.54, 82.99) --
	( 86.85, 82.48) --
	( 87.17, 81.97) --
	( 87.48, 81.49) --
	( 87.80, 81.03) --
	( 88.11, 80.60) --
	( 88.42, 80.19) --
	( 88.74, 79.82) --
	( 89.05, 79.48) --
	( 89.37, 79.17) --
	( 89.68, 78.89) --
	( 90.00, 78.64) --
	( 90.31, 78.43) --
	( 90.63, 78.25) --
	( 90.94, 78.09) --
	( 91.26, 77.97) --
	( 91.57, 77.86) --
	( 91.89, 77.78) --
	( 92.20, 77.72) --
	( 92.51, 77.67) --
	( 92.83, 77.63) --
	( 93.14, 77.59) --
	( 93.46, 77.57) --
	( 93.77, 77.54) --
	( 94.09, 77.50) --
	( 94.40, 77.46) --
	( 94.72, 77.41) --
	( 95.03, 77.35) --
	( 95.35, 77.27) --
	( 95.66, 77.19) --
	( 95.98, 77.08) --
	( 96.29, 76.97) --
	( 96.61, 76.84) --
	( 96.92, 76.71) --
	( 97.23, 76.57) --
	( 97.55, 76.43) --
	( 97.86, 76.28) --
	( 98.18, 76.13) --
	( 98.49, 75.99) --
	( 98.81, 75.86) --
	( 99.12, 75.73) --
	( 99.44, 75.61) --
	( 99.75, 75.51) --
	(100.07, 75.41) --
	(100.38, 75.33) --
	(100.70, 75.25) --
	(101.01, 75.19) --
	(101.33, 75.14) --
	(101.64, 75.09) --
	(101.95, 75.04) --
	(102.27, 75.00) --
	(102.58, 74.96) --
	(102.90, 74.92) --
	(103.21, 74.87) --
	(103.53, 74.81) --
	(103.84, 74.75) --
	(104.16, 74.68) --
	(104.47, 74.61) --
	(104.79, 74.53) --
	(105.10, 74.44) --
	(105.42, 74.35) --
	(105.73, 74.25) --
	(106.04, 74.16) --
	(106.36, 74.07) --
	(106.67, 73.98) --
	(106.99, 73.89) --
	(107.30, 73.82) --
	(107.62, 73.74) --
	(107.93, 73.68) --
	(108.25, 73.62) --
	(108.56, 73.57) --
	(108.88, 73.53) --
	(109.19, 73.49) --
	(109.51, 73.46) --
	(109.82, 73.43) --
	(110.14, 73.40) --
	(110.45, 73.38) --
	(110.76, 73.36) --
	(111.08, 73.34) --
	(111.39, 73.33) --
	(111.71, 73.31) --
	(112.02, 73.30) --
	(112.34, 73.29) --
	(112.65, 73.28) --
	(112.97, 73.28) --
	(113.28, 73.27) --
	(113.60, 73.27) --
	(113.91, 73.27) --
	(114.23, 73.27) --
	(114.54, 73.27) --
	(114.85, 73.27) --
	(115.17, 73.27) --
	(115.48, 73.27) --
	(115.80, 73.27) --
	(116.11, 73.27) --
	(116.43, 73.27) --
	(116.74, 73.27) --
	(117.06, 73.26) --
	(117.37, 73.26) --
	(117.69, 73.25) --
	(118.00, 73.23) --
	(118.32, 73.22) --
	(118.63, 73.21) --
	(118.95, 73.19) --
	(119.26, 73.17) --
	(119.57, 73.16) --
	(119.89, 73.14) --
	(120.20, 73.13) --
	(120.52, 73.11) --
	(120.83, 73.10) --
	(121.15, 73.08) --
	(121.46, 73.07) --
	(121.78, 73.06) --
	(122.09, 73.04) --
	(122.41, 73.03) --
	(122.72, 73.01) --
	(123.04, 73.00) --
	(123.35, 72.98) --
	(123.67, 72.97) --
	(123.98, 72.95) --
	(124.29, 72.94) --
	(124.61, 72.93) --
	(124.92, 72.91) --
	(125.24, 72.90) --
	(125.55, 72.89) --
	(125.87, 72.89) --
	(126.18, 72.88) --
	(126.50, 72.88) --
	(126.81, 72.88) --
	(127.13, 72.89) --
	(127.44, 72.89) --
	(127.76, 72.90) --
	(128.07, 72.91) --
	(128.38, 72.92) --
	(128.70, 72.93) --
	(129.01, 72.94) --
	(129.33, 72.95) --
	(129.64, 72.96) --
	(129.96, 72.96) --
	(130.27, 72.97) --
	(130.59, 72.97) --
	(130.90, 72.97) --
	(131.22, 72.97) --
	(131.53, 72.96) --
	(131.85, 72.96) --
	(132.16, 72.95) --
	(132.48, 72.94) --
	(132.79, 72.93) --
	(133.10, 72.92) --
	(133.42, 72.92) --
	(133.73, 72.91) --
	(134.05, 72.90) --
	(134.36, 72.90) --
	(134.68, 72.90) --
	(134.99, 72.90) --
	(135.31, 72.91) --
	(135.62, 72.91) --
	(135.94, 72.92) --
	(136.25, 72.93) --
	(136.57, 72.94) --
	(136.88, 72.95) --
	(137.19, 72.95) --
	(137.51, 72.96) --
	(137.82, 72.97) --
	(138.14, 72.97) --
	(138.45, 72.97) --
	(138.77, 72.97) --
	(139.08, 72.96) --
	(139.40, 72.96) --
	(139.71, 72.95) --
	(140.03, 72.94) --
	(140.34, 72.93) --
	(140.66, 72.91) --
	(140.97, 72.90) --
	(141.29, 72.89) --
	(141.60, 72.87) --
	(141.91, 72.86) --
	(142.23, 72.85) --
	(142.54, 72.83) --
	(142.86, 72.82) --
	(143.17, 72.81) --
	(143.49, 72.81) --
	(143.80, 72.80) --
	(144.12, 72.79) --
	(144.43, 72.79) --
	(144.75, 72.78) --
	(145.06, 72.78) --
	(145.38, 72.78) --
	(145.69, 72.78) --
	(146.00, 72.77) --
	(146.32, 72.77) --
	(146.63, 72.77) --
	(146.95, 72.77) --
	(147.26, 72.77) --
	(147.58, 72.77) --
	(147.89, 72.77) --
	(148.21, 72.77) --
	(148.52, 72.77) --
	(148.84, 72.77) --
	(149.15, 72.77) --
	(149.47, 72.77) --
	(149.78, 72.77) --
	(150.10, 72.77) --
	(150.41, 72.77) --
	(150.72, 72.77) --
	(151.04, 72.77) --
	(151.35, 72.77) --
	(151.67, 72.77) --
	(151.98, 72.77) --
	(152.30, 72.77) --
	(152.61, 72.77) --
	(152.93, 72.77) --
	(153.24, 72.77) --
	(153.56, 72.77) --
	(153.87, 72.77) --
	(154.19, 72.77) --
	(154.50, 72.77) --
	(154.82, 72.77) --
	(155.13, 72.77) --
	(155.44, 72.77) --
	(155.76, 72.77) --
	(156.07, 72.77) --
	(156.39, 72.77) --
	(156.70, 72.77) --
	(157.02, 72.77) --
	(157.33, 72.77) --
	(157.65, 72.77) --
	(157.96, 72.77) --
	(158.28, 72.77) --
	(158.59, 72.77) --
	(158.91, 72.77) --
	(159.22, 72.77) --
	(159.53, 72.77) --
	(159.85, 72.77) --
	(160.16, 72.77) --
	(160.48, 72.77) --
	(160.79, 72.77) --
	(161.11, 72.77) --
	(161.42, 72.77) --
	(161.74, 72.77) --
	(162.05, 72.77) --
	(162.37, 72.77) --
	(162.68, 72.77) --
	(163.00, 72.77) --
	(163.31, 72.77) --
	(163.63, 72.77) --
	(163.94, 72.77) --
	(164.25, 72.77) --
	(164.57, 72.77) --
	(164.88, 72.77) --
	(165.20, 72.77) --
	(165.51, 72.77) --
	(165.83, 72.77) --
	(166.14, 72.77) --
	(166.46, 72.77) --
	(166.77, 72.77) --
	(167.09, 72.77) --
	(167.40, 72.77) --
	(167.72, 72.77) --
	(168.03, 72.77) --
	(168.34, 72.77) --
	(168.66, 72.77) --
	(168.97, 72.77) --
	(169.29, 72.77) --
	(169.60, 72.77) --
	(169.92, 72.77) --
	(170.23, 72.77) --
	(170.55, 72.77) --
	(170.86, 72.77) --
	(171.18, 72.77) --
	(171.49, 72.77) --
	(171.81, 72.77) --
	(172.12, 72.77) --
	(172.44, 72.77) --
	(172.75, 72.77) --
	(173.06, 72.77) --
	(173.38, 72.77) --
	(173.69, 72.77) --
	(174.01, 72.77) --
	(174.32, 72.77) --
	(174.64, 72.77) --
	(174.95, 72.77) --
	(175.27, 72.77) --
	(175.58, 72.77) --
	(175.90, 72.77) --
	(176.21, 72.77) --
	(176.53, 72.77) --
	(176.84, 72.77) --
	(177.16, 72.77) --
	(177.47, 72.77) --
	(177.78, 72.77) --
	(178.10, 72.77) --
	(178.41, 72.77) --
	(178.73, 72.77) --
	(179.04, 72.77) --
	(179.36, 72.77) --
	(179.67, 72.77) --
	(179.99, 72.77) --
	(180.30, 72.77) --
	(180.62, 72.77) --
	(180.93, 72.77) --
	(181.25, 72.77) --
	(181.56, 72.77) --
	(181.87, 72.77) --
	(182.19, 72.77) --
	(182.50, 72.77) --
	(182.82, 72.77) --
	(183.13, 72.77) --
	(183.45, 72.77) --
	(183.76, 72.77) --
	(184.08, 72.77) --
	(184.39, 72.77) --
	(184.71, 72.77) --
	(185.02, 72.77) --
	(185.34, 72.77) --
	(185.65, 72.77) --
	(185.97, 72.77) --
	(186.28, 72.77) --
	(186.59, 72.77) --
	(186.91, 72.77) --
	(187.22, 72.77) --
	(187.54, 72.77) --
	(187.85, 72.77) --
	(188.17, 72.77) --
	(188.48, 72.77) --
	(188.80, 72.77) --
	(189.11, 72.77) --
	(189.43, 72.77) --
	(189.74, 72.77) --
	(190.06, 72.77) --
	(190.37, 72.77) --
	(190.68, 72.77) --
	(191.00, 72.77) --
	(191.31, 72.77) --
	(191.63, 72.77) --
	(191.94, 72.77) --
	(192.26, 72.77) --
	(192.57, 72.77) --
	(192.89, 72.77) --
	(193.20, 72.77) --
	(193.52, 72.77) --
	(193.83, 72.77) --
	(194.15, 72.77) --
	(194.46, 72.77) --
	(194.78, 72.77) --
	(195.09, 72.77) --
	(195.40, 72.77) --
	(195.72, 72.77) --
	(196.03, 72.77) --
	(196.35, 72.77) --
	(196.66, 72.77) --
	(196.98, 72.77) --
	(197.29, 72.77) --
	(197.61, 72.77) --
	(197.92, 72.77) --
	(198.24, 72.77) --
	(198.55, 72.77) --
	(198.87, 72.77) --
	(199.18, 72.77) --
	(199.49, 72.77) --
	(199.81, 72.77) --
	(200.12, 72.77) --
	(200.44, 72.77) --
	(200.75, 72.77) --
	(201.07, 72.77) --
	(201.38, 72.77) --
	(201.70, 72.77) --
	(202.01, 72.77) --
	(202.33, 72.77) --
	(202.64, 72.77) --
	(202.96, 72.77) --
	(203.27, 72.77) --
	(203.27, 72.77) --
	(202.96, 72.77) --
	(202.64, 72.77) --
	(202.33, 72.77) --
	(202.01, 72.77) --
	(201.70, 72.77) --
	(201.38, 72.77) --
	(201.07, 72.77) --
	(200.75, 72.77) --
	(200.44, 72.77) --
	(200.12, 72.77) --
	(199.81, 72.77) --
	(199.49, 72.77) --
	(199.18, 72.77) --
	(198.87, 72.77) --
	(198.55, 72.77) --
	(198.24, 72.77) --
	(197.92, 72.77) --
	(197.61, 72.77) --
	(197.29, 72.77) --
	(196.98, 72.77) --
	(196.66, 72.77) --
	(196.35, 72.77) --
	(196.03, 72.77) --
	(195.72, 72.77) --
	(195.40, 72.77) --
	(195.09, 72.77) --
	(194.78, 72.77) --
	(194.46, 72.77) --
	(194.15, 72.77) --
	(193.83, 72.77) --
	(193.52, 72.77) --
	(193.20, 72.77) --
	(192.89, 72.77) --
	(192.57, 72.77) --
	(192.26, 72.77) --
	(191.94, 72.77) --
	(191.63, 72.77) --
	(191.31, 72.77) --
	(191.00, 72.77) --
	(190.68, 72.77) --
	(190.37, 72.77) --
	(190.06, 72.77) --
	(189.74, 72.77) --
	(189.43, 72.77) --
	(189.11, 72.77) --
	(188.80, 72.77) --
	(188.48, 72.77) --
	(188.17, 72.77) --
	(187.85, 72.77) --
	(187.54, 72.77) --
	(187.22, 72.77) --
	(186.91, 72.77) --
	(186.59, 72.77) --
	(186.28, 72.77) --
	(185.97, 72.77) --
	(185.65, 72.77) --
	(185.34, 72.77) --
	(185.02, 72.77) --
	(184.71, 72.77) --
	(184.39, 72.77) --
	(184.08, 72.77) --
	(183.76, 72.77) --
	(183.45, 72.77) --
	(183.13, 72.77) --
	(182.82, 72.77) --
	(182.50, 72.77) --
	(182.19, 72.77) --
	(181.87, 72.77) --
	(181.56, 72.77) --
	(181.25, 72.77) --
	(180.93, 72.77) --
	(180.62, 72.77) --
	(180.30, 72.77) --
	(179.99, 72.77) --
	(179.67, 72.77) --
	(179.36, 72.77) --
	(179.04, 72.77) --
	(178.73, 72.77) --
	(178.41, 72.77) --
	(178.10, 72.77) --
	(177.78, 72.77) --
	(177.47, 72.77) --
	(177.16, 72.77) --
	(176.84, 72.77) --
	(176.53, 72.77) --
	(176.21, 72.77) --
	(175.90, 72.77) --
	(175.58, 72.77) --
	(175.27, 72.77) --
	(174.95, 72.77) --
	(174.64, 72.77) --
	(174.32, 72.77) --
	(174.01, 72.77) --
	(173.69, 72.77) --
	(173.38, 72.77) --
	(173.06, 72.77) --
	(172.75, 72.77) --
	(172.44, 72.77) --
	(172.12, 72.77) --
	(171.81, 72.77) --
	(171.49, 72.77) --
	(171.18, 72.77) --
	(170.86, 72.77) --
	(170.55, 72.77) --
	(170.23, 72.77) --
	(169.92, 72.77) --
	(169.60, 72.77) --
	(169.29, 72.77) --
	(168.97, 72.77) --
	(168.66, 72.77) --
	(168.34, 72.77) --
	(168.03, 72.77) --
	(167.72, 72.77) --
	(167.40, 72.77) --
	(167.09, 72.77) --
	(166.77, 72.77) --
	(166.46, 72.77) --
	(166.14, 72.77) --
	(165.83, 72.77) --
	(165.51, 72.77) --
	(165.20, 72.77) --
	(164.88, 72.77) --
	(164.57, 72.77) --
	(164.25, 72.77) --
	(163.94, 72.77) --
	(163.63, 72.77) --
	(163.31, 72.77) --
	(163.00, 72.77) --
	(162.68, 72.77) --
	(162.37, 72.77) --
	(162.05, 72.77) --
	(161.74, 72.77) --
	(161.42, 72.77) --
	(161.11, 72.77) --
	(160.79, 72.77) --
	(160.48, 72.77) --
	(160.16, 72.77) --
	(159.85, 72.77) --
	(159.53, 72.77) --
	(159.22, 72.77) --
	(158.91, 72.77) --
	(158.59, 72.77) --
	(158.28, 72.77) --
	(157.96, 72.77) --
	(157.65, 72.77) --
	(157.33, 72.77) --
	(157.02, 72.77) --
	(156.70, 72.77) --
	(156.39, 72.77) --
	(156.07, 72.77) --
	(155.76, 72.77) --
	(155.44, 72.77) --
	(155.13, 72.77) --
	(154.82, 72.77) --
	(154.50, 72.77) --
	(154.19, 72.77) --
	(153.87, 72.77) --
	(153.56, 72.77) --
	(153.24, 72.77) --
	(152.93, 72.77) --
	(152.61, 72.77) --
	(152.30, 72.77) --
	(151.98, 72.77) --
	(151.67, 72.77) --
	(151.35, 72.77) --
	(151.04, 72.77) --
	(150.72, 72.77) --
	(150.41, 72.77) --
	(150.10, 72.77) --
	(149.78, 72.77) --
	(149.47, 72.77) --
	(149.15, 72.77) --
	(148.84, 72.77) --
	(148.52, 72.77) --
	(148.21, 72.77) --
	(147.89, 72.77) --
	(147.58, 72.77) --
	(147.26, 72.77) --
	(146.95, 72.77) --
	(146.63, 72.77) --
	(146.32, 72.77) --
	(146.00, 72.77) --
	(145.69, 72.77) --
	(145.38, 72.77) --
	(145.06, 72.77) --
	(144.75, 72.77) --
	(144.43, 72.77) --
	(144.12, 72.77) --
	(143.80, 72.77) --
	(143.49, 72.77) --
	(143.17, 72.77) --
	(142.86, 72.77) --
	(142.54, 72.77) --
	(142.23, 72.77) --
	(141.91, 72.77) --
	(141.60, 72.77) --
	(141.29, 72.77) --
	(140.97, 72.77) --
	(140.66, 72.77) --
	(140.34, 72.77) --
	(140.03, 72.77) --
	(139.71, 72.77) --
	(139.40, 72.77) --
	(139.08, 72.77) --
	(138.77, 72.77) --
	(138.45, 72.77) --
	(138.14, 72.77) --
	(137.82, 72.77) --
	(137.51, 72.77) --
	(137.19, 72.77) --
	(136.88, 72.77) --
	(136.57, 72.77) --
	(136.25, 72.77) --
	(135.94, 72.77) --
	(135.62, 72.77) --
	(135.31, 72.77) --
	(134.99, 72.77) --
	(134.68, 72.77) --
	(134.36, 72.77) --
	(134.05, 72.77) --
	(133.73, 72.77) --
	(133.42, 72.77) --
	(133.10, 72.77) --
	(132.79, 72.77) --
	(132.48, 72.77) --
	(132.16, 72.77) --
	(131.85, 72.77) --
	(131.53, 72.77) --
	(131.22, 72.77) --
	(130.90, 72.77) --
	(130.59, 72.77) --
	(130.27, 72.77) --
	(129.96, 72.77) --
	(129.64, 72.77) --
	(129.33, 72.77) --
	(129.01, 72.77) --
	(128.70, 72.77) --
	(128.38, 72.77) --
	(128.07, 72.77) --
	(127.76, 72.77) --
	(127.44, 72.77) --
	(127.13, 72.77) --
	(126.81, 72.77) --
	(126.50, 72.77) --
	(126.18, 72.77) --
	(125.87, 72.77) --
	(125.55, 72.77) --
	(125.24, 72.77) --
	(124.92, 72.77) --
	(124.61, 72.77) --
	(124.29, 72.77) --
	(123.98, 72.77) --
	(123.67, 72.77) --
	(123.35, 72.77) --
	(123.04, 72.77) --
	(122.72, 72.77) --
	(122.41, 72.77) --
	(122.09, 72.77) --
	(121.78, 72.77) --
	(121.46, 72.77) --
	(121.15, 72.77) --
	(120.83, 72.77) --
	(120.52, 72.77) --
	(120.20, 72.77) --
	(119.89, 72.77) --
	(119.57, 72.77) --
	(119.26, 72.77) --
	(118.95, 72.77) --
	(118.63, 72.77) --
	(118.32, 72.77) --
	(118.00, 72.77) --
	(117.69, 72.77) --
	(117.37, 72.77) --
	(117.06, 72.77) --
	(116.74, 72.77) --
	(116.43, 72.77) --
	(116.11, 72.77) --
	(115.80, 72.77) --
	(115.48, 72.77) --
	(115.17, 72.77) --
	(114.85, 72.77) --
	(114.54, 72.77) --
	(114.23, 72.77) --
	(113.91, 72.77) --
	(113.60, 72.77) --
	(113.28, 72.77) --
	(112.97, 72.77) --
	(112.65, 72.77) --
	(112.34, 72.77) --
	(112.02, 72.77) --
	(111.71, 72.77) --
	(111.39, 72.77) --
	(111.08, 72.77) --
	(110.76, 72.77) --
	(110.45, 72.77) --
	(110.14, 72.77) --
	(109.82, 72.77) --
	(109.51, 72.77) --
	(109.19, 72.77) --
	(108.88, 72.77) --
	(108.56, 72.77) --
	(108.25, 72.77) --
	(107.93, 72.77) --
	(107.62, 72.77) --
	(107.30, 72.77) --
	(106.99, 72.77) --
	(106.67, 72.77) --
	(106.36, 72.77) --
	(106.04, 72.77) --
	(105.73, 72.77) --
	(105.42, 72.77) --
	(105.10, 72.77) --
	(104.79, 72.77) --
	(104.47, 72.77) --
	(104.16, 72.77) --
	(103.84, 72.77) --
	(103.53, 72.77) --
	(103.21, 72.77) --
	(102.90, 72.77) --
	(102.58, 72.77) --
	(102.27, 72.77) --
	(101.95, 72.77) --
	(101.64, 72.77) --
	(101.33, 72.77) --
	(101.01, 72.77) --
	(100.70, 72.77) --
	(100.38, 72.77) --
	(100.07, 72.77) --
	( 99.75, 72.77) --
	( 99.44, 72.77) --
	( 99.12, 72.77) --
	( 98.81, 72.77) --
	( 98.49, 72.77) --
	( 98.18, 72.77) --
	( 97.86, 72.77) --
	( 97.55, 72.77) --
	( 97.23, 72.77) --
	( 96.92, 72.77) --
	( 96.61, 72.77) --
	( 96.29, 72.77) --
	( 95.98, 72.77) --
	( 95.66, 72.77) --
	( 95.35, 72.77) --
	( 95.03, 72.77) --
	( 94.72, 72.77) --
	( 94.40, 72.77) --
	( 94.09, 72.77) --
	( 93.77, 72.77) --
	( 93.46, 72.77) --
	( 93.14, 72.77) --
	( 92.83, 72.77) --
	( 92.51, 72.77) --
	( 92.20, 72.77) --
	( 91.89, 72.77) --
	( 91.57, 72.77) --
	( 91.26, 72.77) --
	( 90.94, 72.77) --
	( 90.63, 72.77) --
	( 90.31, 72.77) --
	( 90.00, 72.77) --
	( 89.68, 72.77) --
	( 89.37, 72.77) --
	( 89.05, 72.77) --
	( 88.74, 72.77) --
	( 88.42, 72.77) --
	( 88.11, 72.77) --
	( 87.80, 72.77) --
	( 87.48, 72.77) --
	( 87.17, 72.77) --
	( 86.85, 72.77) --
	( 86.54, 72.77) --
	( 86.22, 72.77) --
	( 85.91, 72.77) --
	( 85.59, 72.77) --
	( 85.28, 72.77) --
	( 84.96, 72.77) --
	( 84.65, 72.77) --
	( 84.33, 72.77) --
	( 84.02, 72.77) --
	( 83.70, 72.77) --
	( 83.39, 72.77) --
	( 83.08, 72.77) --
	( 82.76, 72.77) --
	( 82.45, 72.77) --
	( 82.13, 72.77) --
	( 81.82, 72.77) --
	( 81.50, 72.77) --
	( 81.19, 72.77) --
	( 80.87, 72.77) --
	( 80.56, 72.77) --
	( 80.24, 72.77) --
	( 79.93, 72.77) --
	( 79.61, 72.77) --
	( 79.30, 72.77) --
	( 78.99, 72.77) --
	( 78.67, 72.77) --
	( 78.36, 72.77) --
	( 78.04, 72.77) --
	( 77.73, 72.77) --
	( 77.41, 72.77) --
	( 77.10, 72.77) --
	( 76.78, 72.77) --
	( 76.47, 72.77) --
	( 76.15, 72.77) --
	( 75.84, 72.77) --
	( 75.52, 72.77) --
	( 75.21, 72.77) --
	( 74.89, 72.77) --
	( 74.58, 72.77) --
	( 74.27, 72.77) --
	( 73.95, 72.77) --
	( 73.64, 72.77) --
	( 73.32, 72.77) --
	( 73.01, 72.77) --
	( 72.69, 72.77) --
	( 72.38, 72.77) --
	( 72.06, 72.77) --
	( 71.75, 72.77) --
	( 71.43, 72.77) --
	( 71.12, 72.77) --
	( 70.80, 72.77) --
	( 70.49, 72.77) --
	( 70.17, 72.77) --
	( 69.86, 72.77) --
	( 69.55, 72.77) --
	( 69.23, 72.77) --
	( 68.92, 72.77) --
	( 68.60, 72.77) --
	( 68.29, 72.77) --
	( 67.97, 72.77) --
	( 67.66, 72.77) --
	( 67.34, 72.77) --
	( 67.03, 72.77) --
	( 66.71, 72.77) --
	( 66.40, 72.77) --
	( 66.08, 72.77) --
	( 65.77, 72.77) --
	( 65.46, 72.77) --
	( 65.14, 72.77) --
	( 64.83, 72.77) --
	( 64.51, 72.77) --
	( 64.20, 72.77) --
	( 63.88, 72.77) --
	( 63.57, 72.77) --
	( 63.25, 72.77) --
	( 62.94, 72.77) --
	( 62.62, 72.77) --
	( 62.31, 72.77) --
	( 61.99, 72.77) --
	( 61.68, 72.77) --
	( 61.36, 72.77) --
	( 61.05, 72.77) --
	( 60.74, 72.77) --
	( 60.42, 72.77) --
	( 60.11, 72.77) --
	( 59.79, 72.77) --
	( 59.48, 72.77) --
	( 59.16, 72.77) --
	( 58.85, 72.77) --
	( 58.53, 72.77) --
	( 58.22, 72.77) --
	( 57.90, 72.77) --
	( 57.59, 72.77) --
	( 57.27, 72.77) --
	( 56.96, 72.77) --
	( 56.65, 72.77) --
	( 56.33, 72.77) --
	( 56.02, 72.77) --
	( 55.70, 72.77) --
	( 55.39, 72.77) --
	( 55.07, 72.77) --
	( 54.76, 72.77) --
	( 54.44, 72.77) --
	( 54.13, 72.77) --
	( 53.81, 72.77) --
	( 53.50, 72.77) --
	( 53.18, 72.77) --
	( 52.87, 72.77) --
	( 52.55, 72.77) --
	( 52.24, 72.77) --
	( 51.93, 72.77) --
	( 51.61, 72.77) --
	( 51.30, 72.77) --
	( 50.98, 72.77) --
	( 50.67, 72.77) --
	( 50.35, 72.77) --
	( 50.04, 72.77) --
	( 49.72, 72.77) --
	( 49.41, 72.77) --
	( 49.09, 72.77) --
	( 48.78, 72.77) --
	( 48.46, 72.77) --
	( 48.15, 72.77) --
	( 47.84, 72.77) --
	( 47.52, 72.77) --
	( 47.21, 72.77) --
	( 46.89, 72.77) --
	( 46.58, 72.77) --
	( 46.26, 72.77) --
	( 45.95, 72.77) --
	( 45.63, 72.77) --
	( 45.32, 72.77) --
	( 45.00, 72.77) --
	( 44.69, 72.77) --
	( 44.37, 72.77) --
	( 44.06, 72.77) --
	( 43.74, 72.77) --
	( 43.43, 72.77) --
	( 43.12, 72.77) --
	( 42.80, 72.77) --
	( 42.49, 72.77) --
	cycle;

\path[] ( 42.49, 75.80) --
	( 42.80, 75.80) --
	( 43.12, 75.78) --
	( 43.43, 75.73) --
	( 43.74, 75.66) --
	( 44.06, 75.57) --
	( 44.37, 75.49) --
	( 44.69, 75.41) --
	( 45.00, 75.34) --
	( 45.32, 75.30) --
	( 45.63, 75.30) --
	( 45.95, 75.32) --
	( 46.26, 75.40) --
	( 46.58, 75.51) --
	( 46.89, 75.66) --
	( 47.21, 75.86) --
	( 47.52, 76.10) --
	( 47.84, 76.37) --
	( 48.15, 76.65) --
	( 48.46, 76.95) --
	( 48.78, 77.26) --
	( 49.09, 77.56) --
	( 49.41, 77.86) --
	( 49.72, 78.15) --
	( 50.04, 78.41) --
	( 50.35, 78.67) --
	( 50.67, 78.90) --
	( 50.98, 79.12) --
	( 51.30, 79.33) --
	( 51.61, 79.53) --
	( 51.93, 79.73) --
	( 52.24, 79.93) --
	( 52.55, 80.13) --
	( 52.87, 80.33) --
	( 53.18, 80.53) --
	( 53.50, 80.74) --
	( 53.81, 80.94) --
	( 54.13, 81.15) --
	( 54.44, 81.35) --
	( 54.76, 81.56) --
	( 55.07, 81.75) --
	( 55.39, 81.94) --
	( 55.70, 82.12) --
	( 56.02, 82.30) --
	( 56.33, 82.47) --
	( 56.65, 82.65) --
	( 56.96, 82.83) --
	( 57.27, 83.02) --
	( 57.59, 83.23) --
	( 57.90, 83.45) --
	( 58.22, 83.70) --
	( 58.53, 83.98) --
	( 58.85, 84.29) --
	( 59.16, 84.64) --
	( 59.48, 85.04) --
	( 59.79, 85.47) --
	( 60.11, 85.96) --
	( 60.42, 86.49) --
	( 60.74, 87.07) --
	( 61.05, 87.70) --
	( 61.36, 88.38) --
	( 61.68, 89.10) --
	( 61.99, 89.86) --
	( 62.31, 90.64) --
	( 62.62, 91.46) --
	( 62.94, 92.29) --
	( 63.25, 93.14) --
	( 63.57, 93.99) --
	( 63.88, 94.84) --
	( 64.20, 95.66) --
	( 64.51, 96.47) --
	( 64.83, 97.25) --
	( 65.14, 97.99) --
	( 65.46, 98.69) --
	( 65.77, 99.34) --
	( 66.08, 99.93) --
	( 66.40,100.46) --
	( 66.71,100.92) --
	( 67.03,101.33) --
	( 67.34,101.66) --
	( 67.66,101.92) --
	( 67.97,102.11) --
	( 68.29,102.22) --
	( 68.60,102.26) --
	( 68.92,102.22) --
	( 69.23,102.10) --
	( 69.55,101.92) --
	( 69.86,101.67) --
	( 70.17,101.36) --
	( 70.49,101.01) --
	( 70.80,100.62) --
	( 71.12,100.20) --
	( 71.43, 99.77) --
	( 71.75, 99.33) --
	( 72.06, 98.91) --
	( 72.38, 98.51) --
	( 72.69, 98.14) --
	( 73.01, 97.80) --
	( 73.32, 97.51) --
	( 73.64, 97.26) --
	( 73.95, 97.05) --
	( 74.27, 96.88) --
	( 74.58, 96.75) --
	( 74.89, 96.64) --
	( 75.21, 96.56) --
	( 75.52, 96.49) --
	( 75.84, 96.41) --
	( 76.15, 96.33) --
	( 76.47, 96.24) --
	( 76.78, 96.13) --
	( 77.10, 95.98) --
	( 77.41, 95.80) --
	( 77.73, 95.59) --
	( 78.04, 95.34) --
	( 78.36, 95.05) --
	( 78.67, 94.73) --
	( 78.99, 94.38) --
	( 79.30, 94.00) --
	( 79.61, 93.60) --
	( 79.93, 93.17) --
	( 80.24, 92.74) --
	( 80.56, 92.29) --
	( 80.87, 91.84) --
	( 81.19, 91.38) --
	( 81.50, 90.93) --
	( 81.82, 90.47) --
	( 82.13, 90.01) --
	( 82.45, 89.56) --
	( 82.76, 89.09) --
	( 83.08, 88.63) --
	( 83.39, 88.16) --
	( 83.70, 87.68) --
	( 84.02, 87.19) --
	( 84.33, 86.68) --
	( 84.65, 86.17) --
	( 84.96, 85.65) --
	( 85.28, 85.12) --
	( 85.59, 84.59) --
	( 85.91, 84.05) --
	( 86.22, 83.52) --
	( 86.54, 82.99) --
	( 86.85, 82.48) --
	( 87.17, 81.97) --
	( 87.48, 81.49) --
	( 87.80, 81.03) --
	( 88.11, 80.60) --
	( 88.42, 80.19) --
	( 88.74, 79.82) --
	( 89.05, 79.48) --
	( 89.37, 79.17) --
	( 89.68, 78.89) --
	( 90.00, 78.64) --
	( 90.31, 78.43) --
	( 90.63, 78.25) --
	( 90.94, 78.09) --
	( 91.26, 77.97) --
	( 91.57, 77.86) --
	( 91.89, 77.78) --
	( 92.20, 77.72) --
	( 92.51, 77.67) --
	( 92.83, 77.63) --
	( 93.14, 77.59) --
	( 93.46, 77.57) --
	( 93.77, 77.54) --
	( 94.09, 77.50) --
	( 94.40, 77.46) --
	( 94.72, 77.41) --
	( 95.03, 77.35) --
	( 95.35, 77.27) --
	( 95.66, 77.19) --
	( 95.98, 77.08) --
	( 96.29, 76.97) --
	( 96.61, 76.84) --
	( 96.92, 76.71) --
	( 97.23, 76.57) --
	( 97.55, 76.43) --
	( 97.86, 76.28) --
	( 98.18, 76.13) --
	( 98.49, 75.99) --
	( 98.81, 75.86) --
	( 99.12, 75.73) --
	( 99.44, 75.61) --
	( 99.75, 75.51) --
	(100.07, 75.41) --
	(100.38, 75.33) --
	(100.70, 75.25) --
	(101.01, 75.19) --
	(101.33, 75.14) --
	(101.64, 75.09) --
	(101.95, 75.04) --
	(102.27, 75.00) --
	(102.58, 74.96) --
	(102.90, 74.92) --
	(103.21, 74.87) --
	(103.53, 74.81) --
	(103.84, 74.75) --
	(104.16, 74.68) --
	(104.47, 74.61) --
	(104.79, 74.53) --
	(105.10, 74.44) --
	(105.42, 74.35) --
	(105.73, 74.25) --
	(106.04, 74.16) --
	(106.36, 74.07) --
	(106.67, 73.98) --
	(106.99, 73.89) --
	(107.30, 73.82) --
	(107.62, 73.74) --
	(107.93, 73.68) --
	(108.25, 73.62) --
	(108.56, 73.57) --
	(108.88, 73.53) --
	(109.19, 73.49) --
	(109.51, 73.46) --
	(109.82, 73.43) --
	(110.14, 73.40) --
	(110.45, 73.38) --
	(110.76, 73.36) --
	(111.08, 73.34) --
	(111.39, 73.33) --
	(111.71, 73.31) --
	(112.02, 73.30) --
	(112.34, 73.29) --
	(112.65, 73.28) --
	(112.97, 73.28) --
	(113.28, 73.27) --
	(113.60, 73.27) --
	(113.91, 73.27) --
	(114.23, 73.27) --
	(114.54, 73.27) --
	(114.85, 73.27) --
	(115.17, 73.27) --
	(115.48, 73.27) --
	(115.80, 73.27) --
	(116.11, 73.27) --
	(116.43, 73.27) --
	(116.74, 73.27) --
	(117.06, 73.26) --
	(117.37, 73.26) --
	(117.69, 73.25) --
	(118.00, 73.23) --
	(118.32, 73.22) --
	(118.63, 73.21) --
	(118.95, 73.19) --
	(119.26, 73.17) --
	(119.57, 73.16) --
	(119.89, 73.14) --
	(120.20, 73.13) --
	(120.52, 73.11) --
	(120.83, 73.10) --
	(121.15, 73.08) --
	(121.46, 73.07) --
	(121.78, 73.06) --
	(122.09, 73.04) --
	(122.41, 73.03) --
	(122.72, 73.01) --
	(123.04, 73.00) --
	(123.35, 72.98) --
	(123.67, 72.97) --
	(123.98, 72.95) --
	(124.29, 72.94) --
	(124.61, 72.93) --
	(124.92, 72.91) --
	(125.24, 72.90) --
	(125.55, 72.89) --
	(125.87, 72.89) --
	(126.18, 72.88) --
	(126.50, 72.88) --
	(126.81, 72.88) --
	(127.13, 72.89) --
	(127.44, 72.89) --
	(127.76, 72.90) --
	(128.07, 72.91) --
	(128.38, 72.92) --
	(128.70, 72.93) --
	(129.01, 72.94) --
	(129.33, 72.95) --
	(129.64, 72.96) --
	(129.96, 72.96) --
	(130.27, 72.97) --
	(130.59, 72.97) --
	(130.90, 72.97) --
	(131.22, 72.97) --
	(131.53, 72.96) --
	(131.85, 72.96) --
	(132.16, 72.95) --
	(132.48, 72.94) --
	(132.79, 72.93) --
	(133.10, 72.92) --
	(133.42, 72.92) --
	(133.73, 72.91) --
	(134.05, 72.90) --
	(134.36, 72.90) --
	(134.68, 72.90) --
	(134.99, 72.90) --
	(135.31, 72.91) --
	(135.62, 72.91) --
	(135.94, 72.92) --
	(136.25, 72.93) --
	(136.57, 72.94) --
	(136.88, 72.95) --
	(137.19, 72.95) --
	(137.51, 72.96) --
	(137.82, 72.97) --
	(138.14, 72.97) --
	(138.45, 72.97) --
	(138.77, 72.97) --
	(139.08, 72.96) --
	(139.40, 72.96) --
	(139.71, 72.95) --
	(140.03, 72.94) --
	(140.34, 72.93) --
	(140.66, 72.91) --
	(140.97, 72.90) --
	(141.29, 72.89) --
	(141.60, 72.87) --
	(141.91, 72.86) --
	(142.23, 72.85) --
	(142.54, 72.83) --
	(142.86, 72.82) --
	(143.17, 72.81) --
	(143.49, 72.81) --
	(143.80, 72.80) --
	(144.12, 72.79) --
	(144.43, 72.79) --
	(144.75, 72.78) --
	(145.06, 72.78) --
	(145.38, 72.78) --
	(145.69, 72.78) --
	(146.00, 72.77) --
	(146.32, 72.77) --
	(146.63, 72.77) --
	(146.95, 72.77) --
	(147.26, 72.77) --
	(147.58, 72.77) --
	(147.89, 72.77) --
	(148.21, 72.77) --
	(148.52, 72.77) --
	(148.84, 72.77) --
	(149.15, 72.77) --
	(149.47, 72.77) --
	(149.78, 72.77) --
	(150.10, 72.77) --
	(150.41, 72.77) --
	(150.72, 72.77) --
	(151.04, 72.77) --
	(151.35, 72.77) --
	(151.67, 72.77) --
	(151.98, 72.77) --
	(152.30, 72.77) --
	(152.61, 72.77) --
	(152.93, 72.77) --
	(153.24, 72.77) --
	(153.56, 72.77) --
	(153.87, 72.77) --
	(154.19, 72.77) --
	(154.50, 72.77) --
	(154.82, 72.77) --
	(155.13, 72.77) --
	(155.44, 72.77) --
	(155.76, 72.77) --
	(156.07, 72.77) --
	(156.39, 72.77) --
	(156.70, 72.77) --
	(157.02, 72.77) --
	(157.33, 72.77) --
	(157.65, 72.77) --
	(157.96, 72.77) --
	(158.28, 72.77) --
	(158.59, 72.77) --
	(158.91, 72.77) --
	(159.22, 72.77) --
	(159.53, 72.77) --
	(159.85, 72.77) --
	(160.16, 72.77) --
	(160.48, 72.77) --
	(160.79, 72.77) --
	(161.11, 72.77) --
	(161.42, 72.77) --
	(161.74, 72.77) --
	(162.05, 72.77) --
	(162.37, 72.77) --
	(162.68, 72.77) --
	(163.00, 72.77) --
	(163.31, 72.77) --
	(163.63, 72.77) --
	(163.94, 72.77) --
	(164.25, 72.77) --
	(164.57, 72.77) --
	(164.88, 72.77) --
	(165.20, 72.77) --
	(165.51, 72.77) --
	(165.83, 72.77) --
	(166.14, 72.77) --
	(166.46, 72.77) --
	(166.77, 72.77) --
	(167.09, 72.77) --
	(167.40, 72.77) --
	(167.72, 72.77) --
	(168.03, 72.77) --
	(168.34, 72.77) --
	(168.66, 72.77) --
	(168.97, 72.77) --
	(169.29, 72.77) --
	(169.60, 72.77) --
	(169.92, 72.77) --
	(170.23, 72.77) --
	(170.55, 72.77) --
	(170.86, 72.77) --
	(171.18, 72.77) --
	(171.49, 72.77) --
	(171.81, 72.77) --
	(172.12, 72.77) --
	(172.44, 72.77) --
	(172.75, 72.77) --
	(173.06, 72.77) --
	(173.38, 72.77) --
	(173.69, 72.77) --
	(174.01, 72.77) --
	(174.32, 72.77) --
	(174.64, 72.77) --
	(174.95, 72.77) --
	(175.27, 72.77) --
	(175.58, 72.77) --
	(175.90, 72.77) --
	(176.21, 72.77) --
	(176.53, 72.77) --
	(176.84, 72.77) --
	(177.16, 72.77) --
	(177.47, 72.77) --
	(177.78, 72.77) --
	(178.10, 72.77) --
	(178.41, 72.77) --
	(178.73, 72.77) --
	(179.04, 72.77) --
	(179.36, 72.77) --
	(179.67, 72.77) --
	(179.99, 72.77) --
	(180.30, 72.77) --
	(180.62, 72.77) --
	(180.93, 72.77) --
	(181.25, 72.77) --
	(181.56, 72.77) --
	(181.87, 72.77) --
	(182.19, 72.77) --
	(182.50, 72.77) --
	(182.82, 72.77) --
	(183.13, 72.77) --
	(183.45, 72.77) --
	(183.76, 72.77) --
	(184.08, 72.77) --
	(184.39, 72.77) --
	(184.71, 72.77) --
	(185.02, 72.77) --
	(185.34, 72.77) --
	(185.65, 72.77) --
	(185.97, 72.77) --
	(186.28, 72.77) --
	(186.59, 72.77) --
	(186.91, 72.77) --
	(187.22, 72.77) --
	(187.54, 72.77) --
	(187.85, 72.77) --
	(188.17, 72.77) --
	(188.48, 72.77) --
	(188.80, 72.77) --
	(189.11, 72.77) --
	(189.43, 72.77) --
	(189.74, 72.77) --
	(190.06, 72.77) --
	(190.37, 72.77) --
	(190.68, 72.77) --
	(191.00, 72.77) --
	(191.31, 72.77) --
	(191.63, 72.77) --
	(191.94, 72.77) --
	(192.26, 72.77) --
	(192.57, 72.77) --
	(192.89, 72.77) --
	(193.20, 72.77) --
	(193.52, 72.77) --
	(193.83, 72.77) --
	(194.15, 72.77) --
	(194.46, 72.77) --
	(194.78, 72.77) --
	(195.09, 72.77) --
	(195.40, 72.77) --
	(195.72, 72.77) --
	(196.03, 72.77) --
	(196.35, 72.77) --
	(196.66, 72.77) --
	(196.98, 72.77) --
	(197.29, 72.77) --
	(197.61, 72.77) --
	(197.92, 72.77) --
	(198.24, 72.77) --
	(198.55, 72.77) --
	(198.87, 72.77) --
	(199.18, 72.77) --
	(199.49, 72.77) --
	(199.81, 72.77) --
	(200.12, 72.77) --
	(200.44, 72.77) --
	(200.75, 72.77) --
	(201.07, 72.77) --
	(201.38, 72.77) --
	(201.70, 72.77) --
	(202.01, 72.77) --
	(202.33, 72.77) --
	(202.64, 72.77) --
	(202.96, 72.77) --
	(203.27, 72.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.73, 70.60) -- ( 70.73,118.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 69.74) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 84.22) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 98.71) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,113.19) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.84, 59.59) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.19, 59.59) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.54, 59.59) {1k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.89, 59.59) {10k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.24, 59.59) {100k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.59, 59.59) {1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (122.88, 47.27) {Like Count (Log10 Scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.49) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 23.72, 11.71) rectangle ( 39.65, 27.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 23.72, 11.71) rectangle ( 39.65, 27.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.40] (133.40, 11.71) rectangle (149.32, 27.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.40] (133.40, 11.71) rectangle (149.32, 27.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.86, 16.64) {Non-Tulsa Median Videos};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.53, 16.64) {Tulsa Videos};
\end{scope}
\end{tikzpicture}


==> plots/followers.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-29 10:23:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] ( 42.22, 30.69) rectangle (211.31,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.22, 47.92) --
	(211.31, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.22, 72.55) --
	(211.31, 72.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.22, 97.18) --
	(211.31, 97.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.22,121.80) --
	(211.31,121.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.12, 30.69) --
	( 69.12,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.55, 30.69) --
	(107.55,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.98, 30.69) --
	(145.98,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.41, 30.69) --
	(184.41,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 35.61) --
	(211.31, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 60.24) --
	(211.31, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 84.86) --
	(211.31, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22,109.49) --
	(211.31,109.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22,134.11) --
	(211.31,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.91, 30.69) --
	( 49.91,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.34, 30.69) --
	( 88.34,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.77, 30.69) --
	(126.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.19, 30.69) --
	(165.19,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.62, 30.69) --
	(203.62,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.05,134.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42,129.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19,129.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.25,129.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40,129.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19,129.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30,129.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.24,109.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.72,109.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.67,109.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.45,104.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 75.81,104.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.15, 99.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.25, 99.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.92, 94.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 94.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.67, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.67, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.28, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.73, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.46, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.25, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.13, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.41, 83.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 82.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.91, 80.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 79.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.64, 78.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 77.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.91, 76.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 76.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 75.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 74.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 74.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.72, 73.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.89, 73.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 73.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.66, 73.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 72.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 71.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.29, 71.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 75.81, 71.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.24, 71.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.28, 70.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.52, 70.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.86, 70.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.39, 69.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 69.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 68.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 67.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 67.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.05, 67.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 66.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.56, 66.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.62, 64.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 64.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.25, 63.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.91, 63.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 63.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.90, 63.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.66, 63.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 62.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 62.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 62.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 61.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.67, 61.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 61.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 60.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.25, 60.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 59.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.05, 59.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.24, 59.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.65, 59.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.20, 58.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.73, 58.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 58.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 58.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 57.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.01, 57.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 57.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 57.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 57.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.62, 57.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.20, 57.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.92, 56.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 56.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 56.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 55.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.56, 55.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.90, 55.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.97, 55.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 75.81, 55.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.22, 54.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 54.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.35, 53.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.98, 53.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.72, 53.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.77, 53.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.01, 53.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 53.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 53.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 52.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.56, 52.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 52.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 52.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 52.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 51.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.97, 51.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 51.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.20, 51.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.56, 51.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.63, 51.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 51.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 51.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.70, 51.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.16, 51.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.56, 51.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 50.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.05, 50.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 50.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.12, 50.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 50.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.71, 50.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.18, 50.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 50.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.83, 50.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.35, 50.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.09, 49.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 49.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 49.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 49.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.53, 49.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.40, 49.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.18, 49.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.64, 49.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.91, 49.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 49.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 49.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.65, 48.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.29, 48.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 48.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.56, 48.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.91, 48.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.90, 48.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 48.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.60, 48.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 47.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 47.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.41, 47.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 47.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.94, 47.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 47.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 47.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 47.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 47.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.92, 47.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 47.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.10, 47.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.21, 47.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 47.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.10, 47.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.56, 47.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.08, 47.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 47.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 47.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.24, 47.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.53, 46.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 46.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.27, 46.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.98, 46.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 76.65, 46.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.24, 46.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.27, 46.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.40, 46.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.15, 46.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.22, 46.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.74, 46.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.70, 46.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 46.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.05, 46.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 46.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 45.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 45.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.30, 45.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 45.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 45.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.21, 45.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 45.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 45.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 45.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.16, 45.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.20, 45.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.35, 44.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.56, 44.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.43, 44.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 44.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 44.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.04, 44.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 44.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.38, 44.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.20, 44.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.40, 44.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.65, 44.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 44.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 44.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 44.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.94, 44.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.20, 44.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 44.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.72, 43.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.01, 43.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.74, 43.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.09, 43.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 43.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.10, 43.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.20, 43.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 43.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 43.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 43.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.36, 43.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.79, 43.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 43.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.67, 43.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.83, 43.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 43.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 43.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 43.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 43.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 43.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 42.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 42.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.62, 42.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 42.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 42.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.24, 42.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 42.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 42.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 42.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.67, 42.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.30, 42.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 42.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.73, 42.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 42.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.67, 42.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 42.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 42.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 42.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 42.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 42.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.43, 42.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 42.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 42.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.74, 42.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.99, 42.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 42.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.04, 42.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.41, 42.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 41.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.97, 41.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 41.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.43, 41.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 41.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.43, 41.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.83, 41.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 41.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 41.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.10, 41.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.91, 41.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.72, 41.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.42, 41.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 41.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.64, 41.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.30, 41.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 41.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.18, 41.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 41.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 41.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 41.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.72, 41.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 41.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.36, 41.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.83, 41.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.04, 41.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.49, 41.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 41.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.21, 41.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.83, 41.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.36, 41.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.65, 41.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 41.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 41.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.38, 41.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.91, 41.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 41.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 41.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 41.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 41.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 41.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.50, 41.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 76.65, 41.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 41.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 41.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.83, 41.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 41.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.36, 41.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 40.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 40.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.50, 40.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.01, 40.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.94, 40.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.83, 40.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 40.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.01, 40.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.91, 40.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 40.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.44, 40.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 40.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.43, 40.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.20, 40.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.41, 40.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.56, 40.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 40.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 40.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 40.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.36, 40.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.62, 40.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.43, 40.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.62, 40.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 40.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.73, 40.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 40.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 40.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 40.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 40.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 40.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 40.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.27, 40.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.24, 40.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 39.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 39.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 75.81, 39.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.16, 39.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 39.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 39.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.89, 39.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.39, 39.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.46, 39.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.26, 39.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 39.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 39.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 39.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.90, 39.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.38, 39.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.05, 39.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 39.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.75, 39.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.09, 39.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.79, 39.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 39.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.69, 39.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.73, 39.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.53, 39.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 39.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.73, 39.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 39.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 39.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.39, 39.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 39.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 39.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 39.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.67, 39.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.86, 39.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.34, 39.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.03, 39.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 39.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.08, 39.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.75, 39.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 39.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 39.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.02, 39.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.36, 39.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.06, 39.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.46, 39.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.36, 39.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.42, 39.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 75.81, 39.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.24, 39.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.43, 39.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 39.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 76.65, 39.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.70, 39.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.62, 39.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.40, 39.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.62, 39.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 39.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.56, 39.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 39.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.66, 39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.08, 39.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.05, 39.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 39.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 39.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 39.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.03, 38.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.66, 38.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.16, 38.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.23, 38.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 38.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.16, 38.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 76.65, 38.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 38.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 38.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.04, 38.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.74, 38.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.92, 38.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.01, 38.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.75, 38.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.25, 38.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 38.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 38.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.67, 38.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.05, 38.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 38.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.16, 38.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.27, 38.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 38.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 38.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.32, 38.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.66, 38.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.74, 38.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.79, 38.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 38.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 38.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.46, 38.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 38.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 38.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.39, 38.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.66, 38.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.53, 38.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 38.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.90, 38.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 38.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.46, 38.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.05, 38.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.24, 38.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.60, 38.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 38.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 38.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 38.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 38.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 38.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 38.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 38.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.60, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.25, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.77, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.62, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.55, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.53, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 75.81, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.98, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.34, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.07, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.42, 35.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.60, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.83, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.15, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.86, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.42, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.44, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.79, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.97, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 36.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.27, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.43, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.20, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.62, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.89, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.97, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.19, 35.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.13, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.60, 35.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.09, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.22, 35.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.03, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.46, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.12, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.58, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.10, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.86, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.22, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.24, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.20, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.01, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.20, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.27, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.27, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.98, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.25, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.58, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.43, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.49, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.29, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.84, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.55, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 35.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.28, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.67, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.26, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.12, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.72, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.29, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.27, 35.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.65, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.29, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.65, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.16, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.09, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.70, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.90, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.35, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.42, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.35, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.58, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.98, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.04, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 35.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.23, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.12, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.25, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.17, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.20, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.53, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.56, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.85, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.26, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.40, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.56, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.83, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.07, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.84, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.08, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.50, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.42, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.65, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.67, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.53, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.37, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.75, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.98, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.21, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.19, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.37, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.20, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.43, 36.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.11, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.86, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.25, 35.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.01, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.60, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.21, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.26, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.31, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.40, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.00, 35.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.11, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.90, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.26, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.38, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.26, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.50, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.74, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.19, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.79, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.57, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.08, 35.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.20, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.16, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.36, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.07, 36.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.79, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.89, 35.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.29, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.79, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.20, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.19, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.28, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.99, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.62, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.19, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.05, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.36, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.29, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.32, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.13, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.64, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.20, 36.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.31, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.21, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.62, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.50, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.85, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.05, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.44, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.32, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.99, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.84, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.26, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.03, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.42, 36.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.05, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.25, 35.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.65, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.20, 35.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.26, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.03, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.67, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.40, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.66, 35.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.79, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.25, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.56, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.09, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.55, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.03, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.09, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.19, 35.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.46, 36.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.67, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.19, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.20, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 35.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.85, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.43, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.99, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.26, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.12, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.26, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.53, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.43, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.01, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.56, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 35.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.37, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.21, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.04, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.62, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.07, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.88, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.57, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.14, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.07, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.91, 35.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.77, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.44, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.16, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.39, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.36, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.37, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.37, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.57, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.79, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.55, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.86, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.79, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.28, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.49, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.60, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.20, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.16, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.43, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.72, 35.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.39, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.09, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.01, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.66, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.66, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.36, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.14, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.10, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.06, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.27, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.29, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.07, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.39, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.53, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 36.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.07, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.66, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.57, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.26, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.13, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.12, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.53, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.75, 35.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.13, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.06, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.70, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.03, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.66, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.26, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.88, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.44, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.53, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.04, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (183.10, 36.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.06, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.36, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.64, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 75.81, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 76.65, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.39, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.53, 36.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 35.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.09, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.31, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.79, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.19, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.15, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.39, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.39, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.09, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.77, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.01, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.16, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.08, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.24, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.21, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.67, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.15, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.66, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.39, 35.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.83, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.44, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.19, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.16, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.03, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.86, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.24, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.12, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.99, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.86, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 76.65, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.28, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.49, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.40, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.22, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.51, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.66, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.42, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.44, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.25, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.49, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.02, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.50, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.00, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.27, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.01, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 98.40, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.43, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.75, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.11, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.02, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.03, 36.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.37, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.29, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.28, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.16, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.10, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.19, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.21, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.69, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.88, 35.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.21, 35.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.58, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.83, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.75, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.02, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 76.65, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.55, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.50, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.16, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (128.30, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.26, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.09, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.02, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.21, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.67, 35.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.57, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.21, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.44, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.06, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.67, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.93, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.27, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.21, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.10, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.66, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.24, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.04, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.27, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.38, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.88, 35.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.73, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 75.81, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.65, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.34, 35.61) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27, 32.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27, 57.21) {500k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27, 81.83) {1M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27,106.46) {1.5M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27,131.08) {2M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.91, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.34, 19.68) {50k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.77, 19.68) {100k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.19, 19.68) {150k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.62, 19.68) {200k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.77,  7.64) {Follower Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Play Count};
\end{scope}
\end{tikzpicture}


==> plots/likes.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-29 10:24:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] ( 42.22, 30.69) rectangle (211.31,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.22, 47.92) --
	(211.31, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.22, 72.55) --
	(211.31, 72.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.22, 97.18) --
	(211.31, 97.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.22,121.80) --
	(211.31,121.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.28, 30.69) --
	( 65.28,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.02, 30.69) --
	( 96.02,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.77, 30.69) --
	(126.77,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.51, 30.69) --
	(157.51,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.25, 30.69) --
	(188.25,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 35.61) --
	(211.31, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 60.24) --
	(211.31, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 84.86) --
	(211.31, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22,109.49) --
	(211.31,109.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22,134.11) --
	(211.31,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.91, 30.69) --
	( 49.91,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.65, 30.69) --
	( 80.65,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.39, 30.69) --
	(111.39,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.14, 30.69) --
	(142.14,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.88, 30.69) --
	(172.88,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.62, 30.69) --
	(203.62,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (158.03,134.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (125.60,129.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (187.70,129.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (122.52,109.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (187.98,109.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (166.98,109.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (144.07,104.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (162.18,104.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (185.67, 99.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (126.80, 99.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 74.29, 94.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (132.55, 94.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (132.36, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 71.09, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (132.98, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (112.65, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.50, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 97.07, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (100.02, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.48, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (118.43, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 96.88, 83.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (134.85, 82.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.72, 80.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (107.74, 79.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.60, 78.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 89.87, 77.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.68, 76.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 89.84, 76.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (126.21, 75.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (115.05, 74.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (139.15, 74.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (138.60, 73.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.47, 73.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (135.47, 73.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.98, 73.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (120.65, 72.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (105.31, 71.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 77.36, 71.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 88.24, 71.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.74, 71.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 81.63, 70.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (103.98, 70.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 86.06, 70.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 77.30, 69.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (115.42, 69.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 83.60, 68.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (110.78, 67.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (100.63, 67.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 93.87, 67.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (105.06, 66.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 89.60, 66.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 92.06, 64.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 80.07, 64.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 90.27, 63.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.66, 63.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 96.02, 63.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 69.27, 63.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.52, 63.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 93.96, 62.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 99.31, 62.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 83.14, 62.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.00, 61.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.24, 61.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 92.27, 61.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 75.70, 60.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.22, 60.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 72.50, 59.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 66.29, 59.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 85.78, 59.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.09, 59.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 96.51, 58.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 76.84, 58.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 87.81, 58.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 94.79, 58.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 64.08, 57.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.53, 57.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 88.03, 57.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 94.98, 57.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 72.44, 57.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.45, 57.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.99, 57.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.95, 56.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 82.13, 56.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 66.54, 56.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 77.67, 55.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 84.62, 55.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] (102.91, 55.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.39, 55.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.49, 55.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.18, 54.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 75.36, 54.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 79.91, 53.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 69.98, 53.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.77, 53.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.81, 53.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 84.77, 53.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 71.43, 53.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 87.32, 53.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 70.93, 52.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 66.72, 52.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 77.91, 52.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.99, 52.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.10, 52.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 80.00, 51.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.80, 51.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 85.38, 51.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.87, 51.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 70.41, 51.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 84.31, 51.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 76.25, 51.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.37, 51.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 66.54, 51.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 69.12, 51.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 66.17, 51.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.96, 50.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.53, 50.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 72.50, 50.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 84.12, 50.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.46, 50.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 68.94, 50.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.37, 50.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 68.72, 50.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.51, 50.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 81.11, 50.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 82.74, 49.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.70, 49.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.51, 49.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.81, 49.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.56, 49.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.34, 49.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.65, 49.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.83, 49.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.32, 49.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 77.64, 49.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.95, 49.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.90, 48.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.09, 48.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.73, 48.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.29, 48.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.46, 48.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.43, 48.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 71.24, 48.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.28, 48.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 69.49, 47.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 69.06, 47.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 71.15, 47.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 64.97, 47.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 70.14, 47.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.80, 47.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 72.41, 47.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.46, 47.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 71.86, 47.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.62, 47.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.39, 47.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.22, 47.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 70.14, 47.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 70.44, 47.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.15, 47.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.35, 47.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.02, 47.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 68.60, 47.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.31, 47.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.92, 47.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.40, 46.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 74.56, 46.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.65, 46.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.07, 46.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 72.29, 46.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.84, 46.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.10, 46.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 76.04, 46.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.22, 46.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.89, 46.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 78.44, 46.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.25, 46.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 68.91, 46.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.86, 46.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.99, 46.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.47, 45.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.81, 45.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.78, 45.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.61, 45.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.64, 45.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 70.20, 45.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.68, 45.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.03, 45.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.50, 45.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.42, 45.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.60, 45.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 70.75, 44.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.01, 44.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.85, 44.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 68.84, 44.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.40, 44.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.75, 44.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 64.82, 44.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.25, 44.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.49, 44.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.69, 44.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.32, 44.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.76, 44.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 69.31, 44.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.63, 44.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 64.57, 44.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 73.89, 44.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.44, 44.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.51, 43.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.99, 43.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.55, 43.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.66, 43.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.28, 43.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.67, 43.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 71.92, 43.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.56, 43.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.08, 43.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 65.95, 43.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.03, 43.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 64.11, 43.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.95, 43.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.67, 43.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.48, 43.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 68.35, 43.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.84, 43.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.39, 43.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.21, 43.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.13, 43.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.93, 42.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.59, 42.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.49, 42.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.93, 42.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.73, 42.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.57, 42.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.68, 42.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.22, 42.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.58, 42.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.82, 42.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 67.22, 42.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.90, 42.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.42, 42.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.52, 42.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.00, 42.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 69.77, 42.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.18, 42.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.72, 42.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.27, 42.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.88, 42.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.73, 42.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.80, 42.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.76, 42.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.50, 42.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.50, 42.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.79, 42.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.22, 42.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.14, 42.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.19, 41.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.83, 41.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.56, 41.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.55, 41.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.08, 41.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.84, 41.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.07, 41.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.65, 41.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.91, 41.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.96, 41.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.29, 41.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.90, 41.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.47, 41.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.37, 41.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.34, 41.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.58, 41.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.90, 41.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.46, 41.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 66.94, 41.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.48, 41.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.56, 41.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.38, 41.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.98, 41.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.77, 41.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.45, 41.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.32, 41.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.62, 41.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.40, 41.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.24, 41.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.58, 41.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.21, 41.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.33, 41.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.59, 41.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.50, 41.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 71.21, 41.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.19, 41.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.24, 41.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.19, 41.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.88, 41.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.43, 41.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.34, 41.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.52, 41.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.33, 41.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.19, 41.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.44, 41.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.79, 41.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.85, 41.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 62.76, 41.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 63.28, 40.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.32, 40.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.50, 40.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.07, 40.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.87, 40.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.12, 40.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.53, 40.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.38, 40.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.45, 40.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.72, 40.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.73, 40.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.87, 40.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.73, 40.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.99, 40.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.19, 40.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.87, 40.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.88, 40.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 60.82, 40.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 61.96, 40.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.53, 40.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.14, 40.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.62, 40.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.95, 40.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.69, 40.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.02, 40.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.13, 40.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.15, 40.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.04, 40.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.21, 40.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.41, 40.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.35, 40.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.58, 40.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.32, 40.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.81, 39.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.50, 39.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.24, 39.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.81, 39.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.84, 39.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.21, 39.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.92, 39.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.84, 39.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.56, 39.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.37, 39.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.36, 39.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.66, 39.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.93, 39.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.95, 39.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.78, 39.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.87, 39.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.32, 39.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.81, 39.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.79, 39.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.02, 39.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.82, 39.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.90, 39.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.85, 39.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.01, 39.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.41, 39.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.67, 39.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.81, 39.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.91, 39.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.07, 39.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.75, 39.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.76, 39.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.13, 39.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.97, 39.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.99, 39.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.60, 39.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.04, 39.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.60, 39.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.56, 39.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.56, 39.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.49, 39.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.01, 39.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.22, 39.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.95, 39.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.45, 39.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.08, 39.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.38, 39.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.56, 39.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.77, 39.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.84, 39.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.41, 39.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.05, 39.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.99, 39.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.23, 39.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.30, 39.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.31, 39.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 39.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.01, 39.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.07, 39.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.42, 39.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.81, 39.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.79, 39.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.93, 39.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.49, 39.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.33, 39.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.23, 39.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.78, 39.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.22, 39.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 59.56, 39.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.46, 39.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.43, 39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.76, 39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.04, 39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.46, 39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.72, 39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.66, 39.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.24, 39.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.18, 39.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.09, 39.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.56, 39.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.09, 38.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.53, 38.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.16, 38.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.63, 38.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.12, 38.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.70, 38.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.84, 38.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.03, 38.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.92, 38.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 58.18, 38.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.38, 38.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.39, 38.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.20, 38.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.45, 38.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.27, 38.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.53, 38.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.28, 38.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.89, 38.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.70, 38.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.06, 38.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.03, 38.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.49, 38.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.47, 38.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.72, 38.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.28, 38.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.76, 38.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.24, 38.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.09, 38.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.72, 38.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.61, 38.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.17, 38.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.15, 38.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.27, 38.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.38, 38.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.11, 38.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.72, 38.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.13, 38.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.66, 38.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.01, 38.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 57.28, 38.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.13, 38.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.06, 38.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.38, 38.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.84, 38.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.26, 38.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.61, 38.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.88, 38.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.85, 38.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.15, 38.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.56, 38.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.35, 38.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.33, 38.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.01, 38.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.75, 38.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.61, 38.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.95, 38.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 56.21, 38.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.39, 38.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.56, 38.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.22, 38.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.72, 38.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.56, 38.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.21, 38.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.87, 38.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.75, 38.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.04, 38.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.35, 38.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 55.44, 38.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.93, 38.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.19, 38.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 54.89, 38.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 52.86, 38.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.01, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.48, 36.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.00, 35.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.11, 35.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.08, 35.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.03, 35.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.00, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.10, 36.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.01, 35.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.26, 35.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.54, 36.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.36, 36.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.62, 36.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.14, 35.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.01, 35.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.15, 35.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.97, 36.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.02, 35.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.03, 35.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.14, 35.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.04, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.12, 35.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.00, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.68, 36.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.87, 36.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.07, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.02, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 51.52, 36.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.06, 35.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.00, 35.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.98, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.00, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.01, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.96, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 53.75, 36.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.99, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.00, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.95, 35.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.94, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.05, 35.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.00, 35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.93, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 50.02, 35.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.92, 35.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.55,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.55] ( 49.91, 35.61) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27, 32.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27, 57.21) {500k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27, 81.83) {1M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27,106.46) {1.5M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.27,131.08) {2M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.91, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.65, 19.68) {100k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.39, 19.68) {200k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.14, 19.68) {300k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.88, 19.68) {400k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.62, 19.68) {500k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.77,  7.64) {Like Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Play Count};
\end{scope}
\end{tikzpicture}


==> plots/user_bar_plots.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-29 10:33:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,289.08);
\begin{scope}
\path[clip] ( 41.05,213.73) rectangle (211.31,283.58);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,216.90) --
	(211.31,216.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,228.79) --
	(211.31,228.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,240.67) --
	(211.31,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,252.56) --
	(211.31,252.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,264.45) --
	(211.31,264.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,276.33) --
	(211.31,276.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.11,213.73) -- (211.11,222.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.77,213.73) -- (210.77,227.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.42,213.73) -- (210.42,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.08,213.73) -- (210.08,234.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.74,213.73) -- (209.74,231.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40,213.73) -- (209.40,236.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.06,213.73) -- (209.06,233.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72,213.73) -- (208.72,230.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.38,213.73) -- (208.38,232.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.04,213.73) -- (208.04,236.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.70,213.73) -- (207.70,234.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.36,213.73) -- (207.36,232.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.02,213.73) -- (207.02,233.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.68,213.73) -- (206.68,231.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34,213.73) -- (206.34,234.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.00,213.73) -- (206.00,241.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.66,213.73) -- (205.66,234.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.32,213.73) -- (205.32,245.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.98,213.73) -- (204.98,241.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64,213.73) -- (204.64,240.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.30,213.73) -- (204.30,240.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.96,213.73) -- (203.96,239.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.62,213.73) -- (203.62,234.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.28,213.73) -- (203.28,234.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.94,213.73) -- (202.94,241.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.60,213.73) -- (202.60,239.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.26,213.73) -- (202.26,230.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.92,213.73) -- (201.92,239.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.57,213.73) -- (201.57,232.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.23,213.73) -- (201.23,239.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.89,213.73) -- (200.89,239.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.55,213.73) -- (200.55,244.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.21,213.73) -- (200.21,243.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87,213.73) -- (199.87,237.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.53,213.73) -- (199.53,239.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.19,213.73) -- (199.19,240.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.85,213.73) -- (198.85,232.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.51,213.73) -- (198.51,240.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.17,213.73) -- (198.17,248.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,213.73) -- (197.83,240.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.49,213.73) -- (197.49,243.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.15,213.73) -- (197.15,236.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.81,213.73) -- (196.81,240.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,213.73) -- (196.47,242.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.13,213.73) -- (196.13,244.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.79,213.73) -- (195.79,242.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.45,213.73) -- (195.45,234.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.11,213.73) -- (195.11,236.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.77,213.73) -- (194.77,235.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.43,213.73) -- (194.43,232.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.09,213.73) -- (194.09,232.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.75,213.73) -- (193.75,242.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.41,213.73) -- (193.41,239.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.06,213.73) -- (193.06,241.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.72,213.73) -- (192.72,242.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.38,213.73) -- (192.38,244.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04,213.73) -- (192.04,237.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.70,213.73) -- (191.70,236.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.36,213.73) -- (191.36,236.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.02,213.73) -- (191.02,231.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.68,213.73) -- (190.68,239.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.34,213.73) -- (190.34,238.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.00,213.73) -- (190.00,239.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.66,213.73) -- (189.66,240.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.32,213.73) -- (189.32,242.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.98,213.73) -- (188.98,237.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.64,213.73) -- (188.64,243.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.30,213.73) -- (188.30,235.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.96,213.73) -- (187.96,240.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.62,213.73) -- (187.62,237.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.28,213.73) -- (187.28,242.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.94,213.73) -- (186.94,242.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.60,213.73) -- (186.60,250.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.26,213.73) -- (186.26,235.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.92,213.73) -- (185.92,236.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.58,213.73) -- (185.58,239.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.24,213.73) -- (185.24,236.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.90,213.73) -- (184.90,243.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.56,213.73) -- (184.56,243.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.21,213.73) -- (184.21,236.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.87,213.73) -- (183.87,242.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.53,213.73) -- (183.53,254.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.19,213.73) -- (183.19,236.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.85,213.73) -- (182.85,238.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.51,213.73) -- (182.51,236.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.17,213.73) -- (182.17,239.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.83,213.73) -- (181.83,243.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.49,213.73) -- (181.49,235.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.15,213.73) -- (181.15,236.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.81,213.73) -- (180.81,243.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.47,213.73) -- (180.47,244.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.13,213.73) -- (180.13,237.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.79,213.73) -- (179.79,236.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45,213.73) -- (179.45,251.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.11,213.73) -- (179.11,237.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.77,213.73) -- (178.77,243.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.43,213.73) -- (178.43,241.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.09,213.73) -- (178.09,238.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.75,213.73) -- (177.75,245.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.41,213.73) -- (177.41,235.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.07,213.73) -- (177.07,240.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.73,213.73) -- (176.73,235.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.39,213.73) -- (176.39,241.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.05,213.73) -- (176.05,240.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.70,213.73) -- (175.70,240.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.36,213.73) -- (175.36,239.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02,213.73) -- (175.02,244.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.68,213.73) -- (174.68,243.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.34,213.73) -- (174.34,244.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.00,213.73) -- (174.00,236.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.66,213.73) -- (173.66,245.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.32,213.73) -- (173.32,237.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98,213.73) -- (172.98,239.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,213.73) -- (172.64,239.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.30,213.73) -- (172.30,243.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.96,213.73) -- (171.96,244.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.62,213.73) -- (171.62,239.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,213.73) -- (171.28,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.94,213.73) -- (170.94,243.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.60,213.73) -- (170.60,246.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.26,213.73) -- (170.26,240.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.92,213.73) -- (169.92,240.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.58,213.73) -- (169.58,240.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.24,213.73) -- (169.24,239.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.90,213.73) -- (168.90,240.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.56,213.73) -- (168.56,242.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.22,213.73) -- (168.22,244.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.88,213.73) -- (167.88,242.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.54,213.73) -- (167.54,239.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.20,213.73) -- (167.20,239.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.85,213.73) -- (166.85,240.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.51,213.73) -- (166.51,243.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.17,213.73) -- (166.17,243.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.83,213.73) -- (165.83,238.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.49,213.73) -- (165.49,240.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.15,213.73) -- (165.15,243.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.81,213.73) -- (164.81,241.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.47,213.73) -- (164.47,240.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.13,213.73) -- (164.13,238.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.79,213.73) -- (163.79,242.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.45,213.73) -- (163.45,242.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.11,213.73) -- (163.11,238.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.77,213.73) -- (162.77,243.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.43,213.73) -- (162.43,240.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.09,213.73) -- (162.09,239.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.75,213.73) -- (161.75,238.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.41,213.73) -- (161.41,240.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07,213.73) -- (161.07,249.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.73,213.73) -- (160.73,247.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,213.73) -- (160.39,246.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.05,213.73) -- (160.05,246.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.71,213.73) -- (159.71,241.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.37,213.73) -- (159.37,243.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.03,213.73) -- (159.03,244.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.69,213.73) -- (158.69,244.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.34,213.73) -- (158.34,246.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.00,213.73) -- (158.00,240.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.66,213.73) -- (157.66,243.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32,213.73) -- (157.32,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.98,213.73) -- (156.98,250.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.64,213.73) -- (156.64,242.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.30,213.73) -- (156.30,244.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.96,213.73) -- (155.96,240.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.62,213.73) -- (155.62,246.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.28,213.73) -- (155.28,246.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94,213.73) -- (154.94,245.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.60,213.73) -- (154.60,248.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.26,213.73) -- (154.26,247.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.92,213.73) -- (153.92,250.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.58,213.73) -- (153.58,252.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.24,213.73) -- (153.24,255.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.90,213.73) -- (152.90,254.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.56,213.73) -- (152.56,253.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.22,213.73) -- (152.22,253.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.88,213.73) -- (151.88,255.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.54,213.73) -- (151.54,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.20,213.73) -- (151.20,252.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.86,213.73) -- (150.86,253.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.52,213.73) -- (150.52,252.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.18,213.73) -- (150.18,251.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.83,213.73) -- (149.83,251.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.49,213.73) -- (149.49,251.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.15,213.73) -- (149.15,250.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.81,213.73) -- (148.81,251.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.47,213.73) -- (148.47,249.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.13,213.73) -- (148.13,248.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.79,213.73) -- (147.79,248.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.45,213.73) -- (147.45,249.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.11,213.73) -- (147.11,251.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.77,213.73) -- (146.77,257.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.43,213.73) -- (146.43,247.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.09,213.73) -- (146.09,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,213.73) -- (145.75,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.41,213.73) -- (145.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.07,213.73) -- (145.07,251.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.73,213.73) -- (144.73,246.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.39,213.73) -- (144.39,247.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.05,213.73) -- (144.05,246.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,213.73) -- (143.71,245.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.37,213.73) -- (143.37,246.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.03,213.73) -- (143.03,245.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.69,213.73) -- (142.69,245.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.35,213.73) -- (142.35,246.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.01,213.73) -- (142.01,245.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.67,213.73) -- (141.67,246.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.33,213.73) -- (141.33,244.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.98,213.73) -- (140.98,246.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.64,213.73) -- (140.64,249.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.30,213.73) -- (140.30,244.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.96,213.73) -- (139.96,246.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.62,213.73) -- (139.62,247.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.28,213.73) -- (139.28,247.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.94,213.73) -- (138.94,247.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.60,213.73) -- (138.60,246.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.26,213.73) -- (138.26,246.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.92,213.73) -- (137.92,245.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.58,213.73) -- (137.58,245.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.24,213.73) -- (137.24,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.90,213.73) -- (136.90,243.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.56,213.73) -- (136.56,245.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.22,213.73) -- (136.22,244.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.88,213.73) -- (135.88,244.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.54,213.73) -- (135.54,246.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.20,213.73) -- (135.20,248.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.86,213.73) -- (134.86,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.52,213.73) -- (134.52,247.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.18,213.73) -- (134.18,245.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.84,213.73) -- (133.84,246.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.50,213.73) -- (133.50,245.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.16,213.73) -- (133.16,246.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.82,213.73) -- (132.82,248.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.47,213.73) -- (132.47,244.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.13,213.73) -- (132.13,247.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.79,213.73) -- (131.79,250.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.45,213.73) -- (131.45,247.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.11,213.73) -- (131.11,244.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.77,213.73) -- (130.77,245.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.43,213.73) -- (130.43,246.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,213.73) -- (130.09,249.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.75,213.73) -- (129.75,245.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.41,213.73) -- (129.41,245.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.07,213.73) -- (129.07,245.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.73,213.73) -- (128.73,245.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39,213.73) -- (128.39,249.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.05,213.73) -- (128.05,246.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.71,213.73) -- (127.71,246.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.37,213.73) -- (127.37,243.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.03,213.73) -- (127.03,245.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.69,213.73) -- (126.69,243.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.35,213.73) -- (126.35,244.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.01,213.73) -- (126.01,244.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.67,213.73) -- (125.67,245.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.33,213.73) -- (125.33,243.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.99,213.73) -- (124.99,248.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.65,213.73) -- (124.65,244.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.31,213.73) -- (124.31,246.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.97,213.73) -- (123.97,246.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.62,213.73) -- (123.62,247.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.28,213.73) -- (123.28,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,213.73) -- (122.94,249.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.60,213.73) -- (122.60,259.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.26,213.73) -- (122.26,255.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.92,213.73) -- (121.92,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.58,213.73) -- (121.58,257.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.24,213.73) -- (121.24,280.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.90,213.73) -- (120.90,250.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.56,213.73) -- (120.56,247.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.22,213.73) -- (120.22,246.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88,213.73) -- (119.88,244.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.54,213.73) -- (119.54,245.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.20,213.73) -- (119.20,243.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.86,213.73) -- (118.86,241.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.52,213.73) -- (118.52,240.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.18,213.73) -- (118.18,240.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.84,213.73) -- (117.84,242.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.50,213.73) -- (117.50,240.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,213.73) -- (117.16,243.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.82,213.73) -- (116.82,239.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.48,213.73) -- (116.48,238.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.14,213.73) -- (116.14,236.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.80,213.73) -- (115.80,238.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,213.73) -- (115.46,240.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.11,213.73) -- (115.11,241.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.77,213.73) -- (114.77,239.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.43,213.73) -- (114.43,239.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.09,213.73) -- (114.09,237.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.75,213.73) -- (113.75,236.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.41,213.73) -- (113.41,238.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.07,213.73) -- (113.07,234.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.73,213.73) -- (112.73,236.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.39,213.73) -- (112.39,241.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.05,213.73) -- (112.05,236.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.71,213.73) -- (111.71,238.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.37,213.73) -- (111.37,236.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.03,213.73) -- (111.03,243.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.69,213.73) -- (110.69,235.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.35,213.73) -- (110.35,233.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.01,213.73) -- (110.01,237.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.67,213.73) -- (109.67,237.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.33,213.73) -- (109.33,239.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.99,213.73) -- (108.99,233.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.65,213.73) -- (108.65,231.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.31,213.73) -- (108.31,236.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.97,213.73) -- (107.97,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.63,213.73) -- (107.63,236.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.29,213.73) -- (107.29,244.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.95,213.73) -- (106.95,236.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,213.73) -- (106.60,233.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.26,213.73) -- (106.26,233.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.92,213.73) -- (105.92,236.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,213.73) -- (105.58,234.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.24,213.73) -- (105.24,233.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.90,213.73) -- (104.90,234.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.56,213.73) -- (104.56,232.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.22,213.73) -- (104.22,234.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,213.73) -- (103.88,235.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.54,213.73) -- (103.54,235.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.20,213.73) -- (103.20,235.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.86,213.73) -- (102.86,235.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.52,213.73) -- (102.52,239.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.18,213.73) -- (102.18,233.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.84,213.73) -- (101.84,233.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.50,213.73) -- (101.50,242.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16,213.73) -- (101.16,253.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.82,213.73) -- (100.82,236.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48,213.73) -- (100.48,234.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.14,213.73) -- (100.14,233.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.80,213.73) -- ( 99.80,234.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.46,213.73) -- ( 99.46,233.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.12,213.73) -- ( 99.12,235.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.78,213.73) -- ( 98.78,229.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.44,213.73) -- ( 98.44,231.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.10,213.73) -- ( 98.10,232.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.75,213.73) -- ( 97.75,234.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.41,213.73) -- ( 97.41,233.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.07,213.73) -- ( 97.07,245.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.73,213.73) -- ( 96.73,245.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.39,213.73) -- ( 96.39,242.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.05,213.73) -- ( 96.05,232.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.71,213.73) -- ( 95.71,235.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37,213.73) -- ( 95.37,236.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03,213.73) -- ( 95.03,230.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.69,213.73) -- ( 94.69,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.35,213.73) -- ( 94.35,233.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01,213.73) -- ( 94.01,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.67,213.73) -- ( 93.67,233.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.33,213.73) -- ( 93.33,237.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99,213.73) -- ( 92.99,232.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.65,213.73) -- ( 92.65,231.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.31,213.73) -- ( 92.31,236.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.97,213.73) -- ( 91.97,233.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.63,213.73) -- ( 91.63,234.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29,213.73) -- ( 91.29,234.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,213.73) -- ( 90.95,230.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.61,213.73) -- ( 90.61,233.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.27,213.73) -- ( 90.27,232.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.93,213.73) -- ( 89.93,232.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.59,213.73) -- ( 89.59,231.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24,213.73) -- ( 89.24,233.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90,213.73) -- ( 88.90,236.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.56,213.73) -- ( 88.56,231.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22,213.73) -- ( 88.22,231.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.88,213.73) -- ( 87.88,233.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.54,213.73) -- ( 87.54,240.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.20,213.73) -- ( 87.20,230.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.86,213.73) -- ( 86.86,231.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.52,213.73) -- ( 86.52,229.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.18,213.73) -- ( 86.18,228.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.84,213.73) -- ( 85.84,239.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.50,213.73) -- ( 85.50,230.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.16,213.73) -- ( 85.16,226.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.82,213.73) -- ( 84.82,237.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.48,213.73) -- ( 84.48,231.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.14,213.73) -- ( 84.14,234.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.80,213.73) -- ( 83.80,231.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.46,213.73) -- ( 83.46,228.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.12,213.73) -- ( 83.12,227.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.78,213.73) -- ( 82.78,228.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.44,213.73) -- ( 82.44,233.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.10,213.73) -- ( 82.10,234.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.76,213.73) -- ( 81.76,230.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.42,213.73) -- ( 81.42,229.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08,213.73) -- ( 81.08,229.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.74,213.73) -- ( 80.74,236.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39,213.73) -- ( 80.39,231.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.05,213.73) -- ( 80.05,233.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.71,213.73) -- ( 79.71,237.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.37,213.73) -- ( 79.37,234.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03,213.73) -- ( 79.03,232.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69,213.73) -- ( 78.69,242.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35,213.73) -- ( 78.35,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.01,213.73) -- ( 78.01,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.67,213.73) -- ( 77.67,229.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.33,213.73) -- ( 77.33,235.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.99,213.73) -- ( 76.99,230.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.65,213.73) -- ( 76.65,234.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.31,213.73) -- ( 76.31,232.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.97,213.73) -- ( 75.97,233.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.63,213.73) -- ( 75.63,232.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.29,213.73) -- ( 75.29,233.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.95,213.73) -- ( 74.95,229.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.61,213.73) -- ( 74.61,235.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.27,213.73) -- ( 74.27,233.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.93,213.73) -- ( 73.93,230.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.59,213.73) -- ( 73.59,229.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.25,213.73) -- ( 73.25,228.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.91,213.73) -- ( 72.91,231.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.57,213.73) -- ( 72.57,234.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.23,213.73) -- ( 72.23,231.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88,213.73) -- ( 71.88,229.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.54,213.73) -- ( 71.54,230.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20,213.73) -- ( 71.20,232.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.86,213.73) -- ( 70.86,231.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.52,213.73) -- ( 70.52,231.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.18,213.73) -- ( 70.18,232.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.84,213.73) -- ( 69.84,233.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.50,213.73) -- ( 69.50,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.16,213.73) -- ( 69.16,240.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82,213.73) -- ( 68.82,227.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,213.73) -- ( 68.48,233.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.14,213.73) -- ( 68.14,229.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.80,213.73) -- ( 67.80,228.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,213.73) -- ( 67.46,227.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.12,213.73) -- ( 67.12,226.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.78,213.73) -- ( 66.78,226.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44,213.73) -- ( 66.44,236.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.10,213.73) -- ( 66.10,241.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.76,213.73) -- ( 65.76,231.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.42,213.73) -- ( 65.42,263.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,213.73) -- ( 65.08,235.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.74,213.73) -- ( 64.74,230.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.40,213.73) -- ( 64.40,242.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.06,213.73) -- ( 64.06,229.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72,213.73) -- ( 63.72,232.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,213.73) -- ( 63.38,231.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.03,213.73) -- ( 63.03,226.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69,213.73) -- ( 62.69,226.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35,213.73) -- ( 62.35,228.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01,213.73) -- ( 62.01,228.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67,213.73) -- ( 61.67,229.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33,213.73) -- ( 61.33,230.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.99,213.73) -- ( 60.99,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.65,213.73) -- ( 60.65,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.31,213.73) -- ( 60.31,229.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.97,213.73) -- ( 59.97,242.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.63,213.73) -- ( 59.63,227.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29,213.73) -- ( 59.29,242.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,213.73) -- ( 58.95,226.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.61,213.73) -- ( 58.61,227.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.27,213.73) -- ( 58.27,230.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.93,213.73) -- ( 57.93,233.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.59,213.73) -- ( 57.59,241.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.25,213.73) -- ( 57.25,231.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.91,213.73) -- ( 56.91,233.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.57,213.73) -- ( 56.57,230.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.23,213.73) -- ( 56.23,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.89,213.73) -- ( 55.89,228.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.55,213.73) -- ( 55.55,235.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.21,213.73) -- ( 55.21,224.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87,213.73) -- ( 54.87,229.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.52,213.73) -- ( 54.52,226.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.18,213.73) -- ( 54.18,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.84,213.73) -- ( 53.84,224.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.50,213.73) -- ( 53.50,226.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.16,213.73) -- ( 53.16,225.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.82,213.73) -- ( 52.82,228.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.48,213.73) -- ( 52.48,226.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14,213.73) -- ( 52.14,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.80,213.73) -- ( 51.80,226.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.46,213.73) -- ( 51.46,228.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.12,213.73) -- ( 51.12,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.78,213.73) -- ( 50.78,229.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,213.73) -- ( 50.44,226.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.10,213.73) -- ( 50.10,229.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.76,213.73) -- ( 49.76,226.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42,213.73) -- ( 49.42,226.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.08,213.73) -- ( 49.08,225.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.74,213.73) -- ( 48.74,225.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.40,213.73) -- ( 48.40,225.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06,213.73) -- ( 48.06,225.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.72,213.73) -- ( 47.72,227.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.38,213.73) -- ( 47.38,226.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.04,213.73) -- ( 47.04,227.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70,213.73) -- ( 46.70,227.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.36,213.73) -- ( 46.36,225.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01,213.73) -- ( 46.01,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67,213.73) -- ( 45.67,226.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.33,213.73) -- ( 45.33,225.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.99,213.73) -- ( 44.99,224.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.65,213.73) -- ( 44.65,225.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.31,213.73) -- ( 44.31,225.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.97,213.73) -- ( 43.97,234.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,213.73) -- ( 43.63,225.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29,213.73) -- ( 43.29,226.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,213.73) -- ( 42.95,223.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.61,213.73) -- ( 42.61,225.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,213.73) -- ( 42.27,225.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.93,213.73) -- ( 41.93,224.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.59,213.73) -- ( 41.59,225.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.25,213.73) -- ( 41.25,226.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.05,255.65) -- (211.31,255.65);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.64,257.52) {\footnotesize{18,200 followers}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,213.87) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,225.76) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,237.64) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,249.53) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,261.42) {100k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,273.30) {1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.18,200.65) {Videos by User M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,248.65) {Play Count (Log10)};
\end{scope}
\begin{scope}
\path[clip] ( 41.05,117.37) rectangle (211.31,187.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,120.54) --
	(211.31,120.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,132.43) --
	(211.31,132.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,144.31) --
	(211.31,144.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,156.20) --
	(211.31,156.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,168.09) --
	(211.31,168.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,179.97) --
	(211.31,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.68,117.37) -- (210.68,124.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.62,117.37) -- (209.62,142.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.56,117.37) -- (208.56,145.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.51,117.37) -- (207.51,138.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.45,117.37) -- (206.45,134.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.40,117.37) -- (205.40,136.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.34,117.37) -- (204.34,142.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.28,117.37) -- (203.28,145.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.23,117.37) -- (202.23,141.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.17,117.37) -- (201.17,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.11,117.37) -- (200.11,140.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,117.37) -- (199.06,142.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.00,117.37) -- (198.00,132.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.95,117.37) -- (196.95,142.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.89,117.37) -- (195.89,142.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,117.37) -- (194.83,135.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.78,117.37) -- (193.78,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.72,117.37) -- (192.72,142.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.66,117.37) -- (191.66,143.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.61,117.37) -- (190.61,142.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.55,117.37) -- (189.55,142.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.50,117.37) -- (188.50,137.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.44,117.37) -- (187.44,142.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.38,117.37) -- (186.38,140.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.33,117.37) -- (185.33,138.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.27,117.37) -- (184.27,145.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.21,117.37) -- (183.21,132.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.16,117.37) -- (182.16,138.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.10,117.37) -- (181.10,142.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.05,117.37) -- (180.05,142.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99,117.37) -- (178.99,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.93,117.37) -- (177.93,141.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.88,117.37) -- (176.88,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.82,117.37) -- (175.82,146.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.76,117.37) -- (174.76,142.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.71,117.37) -- (173.71,142.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.65,117.37) -- (172.65,142.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.60,117.37) -- (171.60,145.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.54,117.37) -- (170.54,142.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.48,117.37) -- (169.48,143.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.43,117.37) -- (168.43,142.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.37,117.37) -- (167.37,143.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.31,117.37) -- (166.31,142.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.26,117.37) -- (165.26,142.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,117.37) -- (164.20,143.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.15,117.37) -- (163.15,145.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.09,117.37) -- (162.09,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.03,117.37) -- (161.03,142.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.98,117.37) -- (159.98,145.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.92,117.37) -- (158.92,143.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.86,117.37) -- (157.86,132.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.81,117.37) -- (156.81,145.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.75,117.37) -- (155.75,143.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.70,117.37) -- (154.70,143.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.64,117.37) -- (153.64,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.58,117.37) -- (152.58,145.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53,117.37) -- (151.53,138.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.47,117.37) -- (150.47,143.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.41,117.37) -- (149.41,142.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.36,117.37) -- (148.36,143.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.30,117.37) -- (147.30,143.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25,117.37) -- (146.25,140.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.19,117.37) -- (145.19,146.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.13,117.37) -- (144.13,139.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.08,117.37) -- (143.08,140.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.02,117.37) -- (142.02,139.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.96,117.37) -- (140.96,141.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.91,117.37) -- (139.91,139.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.85,117.37) -- (138.85,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.80,117.37) -- (137.80,144.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.74,117.37) -- (136.74,141.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.68,117.37) -- (135.68,179.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.63,117.37) -- (134.63,141.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.57,117.37) -- (133.57,141.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.52,117.37) -- (132.52,139.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.46,117.37) -- (131.46,137.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.40,117.37) -- (130.40,137.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.35,117.37) -- (129.35,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.29,117.37) -- (128.29,141.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.23,117.37) -- (127.23,138.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.18,117.37) -- (126.18,145.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12,117.37) -- (125.12,137.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,117.37) -- (124.07,145.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.01,117.37) -- (123.01,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.95,117.37) -- (121.95,134.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.90,117.37) -- (120.90,135.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.84,117.37) -- (119.84,135.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.78,117.37) -- (118.78,151.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.73,117.37) -- (117.73,134.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.67,117.37) -- (116.67,133.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62,117.37) -- (115.62,134.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.56,117.37) -- (114.56,156.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.50,117.37) -- (113.50,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.45,117.37) -- (112.45,134.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.39,117.37) -- (111.39,136.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.33,117.37) -- (110.33,135.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.28,117.37) -- (109.28,136.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.22,117.37) -- (108.22,135.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.17,117.37) -- (107.17,133.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.11,117.37) -- (106.11,132.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.05,117.37) -- (105.05,135.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.00,117.37) -- (104.00,128.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,117.37) -- (102.94,135.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88,117.37) -- (101.88,143.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.83,117.37) -- (100.83,135.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.77,117.37) -- ( 99.77,135.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.72,117.37) -- ( 98.72,136.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.66,117.37) -- ( 97.66,132.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.60,117.37) -- ( 96.60,135.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,117.37) -- ( 95.55,139.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.49,117.37) -- ( 94.49,135.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.43,117.37) -- ( 93.43,136.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38,117.37) -- ( 92.38,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32,117.37) -- ( 91.32,135.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.27,117.37) -- ( 90.27,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.21,117.37) -- ( 89.21,135.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.15,117.37) -- ( 88.15,137.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.10,117.37) -- ( 87.10,133.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.04,117.37) -- ( 86.04,136.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.98,117.37) -- ( 84.98,139.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.93,117.37) -- ( 83.93,132.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.87,117.37) -- ( 82.87,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.82,117.37) -- ( 81.82,132.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.76,117.37) -- ( 80.76,133.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.70,117.37) -- ( 79.70,134.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.65,117.37) -- ( 78.65,136.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.59,117.37) -- ( 77.59,134.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.53,117.37) -- ( 76.53,132.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.48,117.37) -- ( 75.48,133.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.42,117.37) -- ( 74.42,133.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.37,117.37) -- ( 73.37,137.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.31,117.37) -- ( 72.31,141.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.25,117.37) -- ( 71.25,130.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.20,117.37) -- ( 70.20,138.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.14,117.37) -- ( 69.14,135.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.08,117.37) -- ( 68.08,135.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.03,117.37) -- ( 67.03,134.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.97,117.37) -- ( 65.97,133.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.92,117.37) -- ( 64.92,135.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.86,117.37) -- ( 63.86,143.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.80,117.37) -- ( 62.80,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75,117.37) -- ( 61.75,135.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.69,117.37) -- ( 60.69,135.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.63,117.37) -- ( 59.63,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.58,117.37) -- ( 58.58,135.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.52,117.37) -- ( 57.52,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.47,117.37) -- ( 56.47,135.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.41,117.37) -- ( 55.41,137.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.35,117.37) -- ( 54.35,136.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.30,117.37) -- ( 53.30,136.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.24,117.37) -- ( 52.24,144.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.19,117.37) -- ( 51.19,134.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.13,117.37) -- ( 50.13,134.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.07,117.37) -- ( 49.07,137.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.02,117.37) -- ( 48.02,134.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.96,117.37) -- ( 46.96,136.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.90,117.37) -- ( 45.90,135.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.85,117.37) -- ( 44.85,136.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.79,117.37) -- ( 43.79,135.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74,117.37) -- ( 42.74,140.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68,117.37) -- ( 41.68,139.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.05,150.86) -- (211.31,150.86);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 77.31,152.73) {\footnotesize{3,553 followers}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,117.51) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,129.40) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,141.28) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,153.17) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,165.06) {100k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,176.94) {1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.18,104.29) {Videos by User L};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,152.29) {Play Count (Log10)};
\end{scope}
\begin{scope}
\path[clip] ( 41.05, 21.01) rectangle (211.31, 90.86);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 24.18) --
	(211.31, 24.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 36.07) --
	(211.31, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 47.95) --
	(211.31, 47.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 59.84) --
	(211.31, 59.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 71.73) --
	(211.31, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 83.61) --
	(211.31, 83.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.91, 21.01) -- (209.91, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.59, 21.01) -- (207.59, 40.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.26, 21.01) -- (205.26, 38.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.94, 21.01) -- (202.94, 38.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.61, 21.01) -- (200.61, 43.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.28, 21.01) -- (198.28, 45.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.96, 21.01) -- (195.96, 81.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.63, 21.01) -- (193.63, 45.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.31, 21.01) -- (191.31, 41.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.98, 21.01) -- (188.98, 42.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 21.01) -- (186.65, 45.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.33, 21.01) -- (184.33, 51.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.00, 21.01) -- (182.00, 50.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.68, 21.01) -- (179.68, 51.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.35, 21.01) -- (177.35, 40.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02, 21.01) -- (175.02, 37.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.70, 21.01) -- (172.70, 39.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.37, 21.01) -- (170.37, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.05, 21.01) -- (168.05, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.72, 21.01) -- (165.72, 40.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.39, 21.01) -- (163.39, 39.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07, 21.01) -- (161.07, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.74, 21.01) -- (158.74, 49.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.42, 21.01) -- (156.42, 37.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.09, 21.01) -- (154.09, 46.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76, 21.01) -- (151.76, 38.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.44, 21.01) -- (149.44, 37.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.11, 21.01) -- (147.11, 36.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.79, 21.01) -- (144.79, 37.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46, 21.01) -- (142.46, 37.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.13, 21.01) -- (140.13, 40.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.81, 21.01) -- (137.81, 38.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.48, 21.01) -- (135.48, 36.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.16, 21.01) -- (133.16, 36.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.83, 21.01) -- (130.83, 37.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.50, 21.01) -- (128.50, 37.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.18, 21.01) -- (126.18, 36.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85, 21.01) -- (123.85, 36.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.53, 21.01) -- (121.53, 36.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.20, 21.01) -- (119.20, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 21.01) -- (116.87, 36.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.55, 21.01) -- (114.55, 36.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.22, 21.01) -- (112.22, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.90, 21.01) -- (109.90, 35.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.57, 21.01) -- (107.57, 36.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.24, 21.01) -- (105.24, 36.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.92, 21.01) -- (102.92, 34.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.59, 21.01) -- (100.59, 36.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.27, 21.01) -- ( 98.27, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.94, 21.01) -- ( 95.94, 37.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.61, 21.01) -- ( 93.61, 43.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29, 21.01) -- ( 91.29, 37.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.96, 21.01) -- ( 88.96, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.64, 21.01) -- ( 86.64, 36.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.31, 21.01) -- ( 84.31, 37.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.98, 21.01) -- ( 81.98, 35.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.66, 21.01) -- ( 79.66, 37.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.33, 21.01) -- ( 77.33, 41.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.01, 21.01) -- ( 75.01, 35.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.68, 21.01) -- ( 72.68, 34.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.35, 21.01) -- ( 70.35, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.03, 21.01) -- ( 68.03, 33.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.70, 21.01) -- ( 65.70, 38.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38, 21.01) -- ( 63.38, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.05, 21.01) -- ( 61.05, 34.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.72, 21.01) -- ( 58.72, 35.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40, 21.01) -- ( 56.40, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.07, 21.01) -- ( 54.07, 52.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.74, 21.01) -- ( 51.74, 37.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42, 21.01) -- ( 49.42, 50.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09, 21.01) -- ( 47.09, 37.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77, 21.01) -- ( 44.77, 36.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44, 21.01) -- ( 42.44, 37.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.05, 43.62) -- (211.31, 43.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.71, 45.49) {\footnotesize{432 followers}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 21.15) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 33.04) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 44.92) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 56.81) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 68.70) {100k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 80.58) {1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.18,  7.93) {Videos by User A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 55.93) {Play Count (Log10)};
\end{scope}
\end{tikzpicture}


==> plots/user_bar_plots1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-23 16:14:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,289.08);
\begin{scope}
\path[clip] ( 41.05,213.73) rectangle (211.31,283.58);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,216.90) --
	(211.31,216.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,228.79) --
	(211.31,228.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,240.67) --
	(211.31,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,252.56) --
	(211.31,252.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,264.45) --
	(211.31,264.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,276.33) --
	(211.31,276.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.11,213.73) -- (211.11,222.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.77,213.73) -- (210.77,227.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.42,213.73) -- (210.42,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.08,213.73) -- (210.08,234.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.74,213.73) -- (209.74,231.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40,213.73) -- (209.40,236.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.06,213.73) -- (209.06,233.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72,213.73) -- (208.72,230.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.38,213.73) -- (208.38,232.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.04,213.73) -- (208.04,236.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.70,213.73) -- (207.70,234.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.36,213.73) -- (207.36,232.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.02,213.73) -- (207.02,233.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.68,213.73) -- (206.68,231.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34,213.73) -- (206.34,234.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.00,213.73) -- (206.00,241.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.66,213.73) -- (205.66,234.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.32,213.73) -- (205.32,245.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.98,213.73) -- (204.98,241.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64,213.73) -- (204.64,240.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.30,213.73) -- (204.30,240.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.96,213.73) -- (203.96,239.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.62,213.73) -- (203.62,234.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.28,213.73) -- (203.28,234.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.94,213.73) -- (202.94,241.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.60,213.73) -- (202.60,239.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.26,213.73) -- (202.26,230.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.92,213.73) -- (201.92,239.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.57,213.73) -- (201.57,232.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.23,213.73) -- (201.23,239.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.89,213.73) -- (200.89,239.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.55,213.73) -- (200.55,244.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.21,213.73) -- (200.21,243.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87,213.73) -- (199.87,237.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.53,213.73) -- (199.53,239.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.19,213.73) -- (199.19,240.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.85,213.73) -- (198.85,232.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.51,213.73) -- (198.51,240.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.17,213.73) -- (198.17,248.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,213.73) -- (197.83,240.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.49,213.73) -- (197.49,243.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.15,213.73) -- (197.15,236.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.81,213.73) -- (196.81,240.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,213.73) -- (196.47,242.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.13,213.73) -- (196.13,244.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.79,213.73) -- (195.79,242.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.45,213.73) -- (195.45,234.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.11,213.73) -- (195.11,236.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.77,213.73) -- (194.77,235.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.43,213.73) -- (194.43,232.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.09,213.73) -- (194.09,232.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.75,213.73) -- (193.75,242.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.41,213.73) -- (193.41,239.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.06,213.73) -- (193.06,241.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.72,213.73) -- (192.72,242.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.38,213.73) -- (192.38,244.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04,213.73) -- (192.04,237.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.70,213.73) -- (191.70,236.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.36,213.73) -- (191.36,236.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.02,213.73) -- (191.02,231.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.68,213.73) -- (190.68,239.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.34,213.73) -- (190.34,238.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.00,213.73) -- (190.00,239.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.66,213.73) -- (189.66,240.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.32,213.73) -- (189.32,242.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.98,213.73) -- (188.98,237.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.64,213.73) -- (188.64,243.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.30,213.73) -- (188.30,235.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.96,213.73) -- (187.96,240.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.62,213.73) -- (187.62,237.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.28,213.73) -- (187.28,242.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.94,213.73) -- (186.94,242.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.60,213.73) -- (186.60,250.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.26,213.73) -- (186.26,235.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.92,213.73) -- (185.92,236.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.58,213.73) -- (185.58,239.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.24,213.73) -- (185.24,236.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.90,213.73) -- (184.90,243.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.56,213.73) -- (184.56,243.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.21,213.73) -- (184.21,236.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.87,213.73) -- (183.87,242.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.53,213.73) -- (183.53,254.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.19,213.73) -- (183.19,236.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.85,213.73) -- (182.85,238.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.51,213.73) -- (182.51,236.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.17,213.73) -- (182.17,239.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.83,213.73) -- (181.83,243.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.49,213.73) -- (181.49,235.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.15,213.73) -- (181.15,236.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.81,213.73) -- (180.81,243.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.47,213.73) -- (180.47,244.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.13,213.73) -- (180.13,237.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.79,213.73) -- (179.79,236.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45,213.73) -- (179.45,251.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.11,213.73) -- (179.11,237.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.77,213.73) -- (178.77,243.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.43,213.73) -- (178.43,241.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.09,213.73) -- (178.09,238.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.75,213.73) -- (177.75,245.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.41,213.73) -- (177.41,235.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.07,213.73) -- (177.07,240.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.73,213.73) -- (176.73,235.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.39,213.73) -- (176.39,241.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.05,213.73) -- (176.05,240.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.70,213.73) -- (175.70,240.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.36,213.73) -- (175.36,239.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02,213.73) -- (175.02,244.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.68,213.73) -- (174.68,243.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.34,213.73) -- (174.34,244.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.00,213.73) -- (174.00,236.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.66,213.73) -- (173.66,245.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.32,213.73) -- (173.32,237.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98,213.73) -- (172.98,239.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,213.73) -- (172.64,239.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.30,213.73) -- (172.30,243.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.96,213.73) -- (171.96,244.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.62,213.73) -- (171.62,239.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,213.73) -- (171.28,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.94,213.73) -- (170.94,243.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.60,213.73) -- (170.60,246.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.26,213.73) -- (170.26,240.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.92,213.73) -- (169.92,240.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.58,213.73) -- (169.58,240.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.24,213.73) -- (169.24,239.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.90,213.73) -- (168.90,240.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.56,213.73) -- (168.56,242.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.22,213.73) -- (168.22,244.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.88,213.73) -- (167.88,242.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.54,213.73) -- (167.54,239.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.20,213.73) -- (167.20,239.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.85,213.73) -- (166.85,240.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.51,213.73) -- (166.51,243.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.17,213.73) -- (166.17,243.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.83,213.73) -- (165.83,238.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.49,213.73) -- (165.49,240.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.15,213.73) -- (165.15,243.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.81,213.73) -- (164.81,241.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.47,213.73) -- (164.47,240.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.13,213.73) -- (164.13,238.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.79,213.73) -- (163.79,242.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.45,213.73) -- (163.45,242.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.11,213.73) -- (163.11,238.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.77,213.73) -- (162.77,243.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.43,213.73) -- (162.43,240.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.09,213.73) -- (162.09,239.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.75,213.73) -- (161.75,238.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.41,213.73) -- (161.41,240.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07,213.73) -- (161.07,249.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.73,213.73) -- (160.73,247.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,213.73) -- (160.39,246.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.05,213.73) -- (160.05,246.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.71,213.73) -- (159.71,241.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.37,213.73) -- (159.37,243.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.03,213.73) -- (159.03,244.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.69,213.73) -- (158.69,244.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.34,213.73) -- (158.34,246.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.00,213.73) -- (158.00,240.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.66,213.73) -- (157.66,243.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32,213.73) -- (157.32,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.98,213.73) -- (156.98,250.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.64,213.73) -- (156.64,242.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.30,213.73) -- (156.30,244.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.96,213.73) -- (155.96,240.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.62,213.73) -- (155.62,246.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.28,213.73) -- (155.28,246.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94,213.73) -- (154.94,245.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.60,213.73) -- (154.60,248.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.26,213.73) -- (154.26,247.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.92,213.73) -- (153.92,250.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.58,213.73) -- (153.58,252.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.24,213.73) -- (153.24,255.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.90,213.73) -- (152.90,254.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.56,213.73) -- (152.56,253.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.22,213.73) -- (152.22,253.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.88,213.73) -- (151.88,255.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.54,213.73) -- (151.54,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.20,213.73) -- (151.20,252.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.86,213.73) -- (150.86,253.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.52,213.73) -- (150.52,252.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.18,213.73) -- (150.18,251.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.83,213.73) -- (149.83,251.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.49,213.73) -- (149.49,251.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.15,213.73) -- (149.15,250.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.81,213.73) -- (148.81,251.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.47,213.73) -- (148.47,249.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.13,213.73) -- (148.13,248.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.79,213.73) -- (147.79,248.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.45,213.73) -- (147.45,249.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.11,213.73) -- (147.11,251.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.77,213.73) -- (146.77,257.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.43,213.73) -- (146.43,247.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.09,213.73) -- (146.09,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,213.73) -- (145.75,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.41,213.73) -- (145.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.07,213.73) -- (145.07,251.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.73,213.73) -- (144.73,246.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.39,213.73) -- (144.39,247.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.05,213.73) -- (144.05,246.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,213.73) -- (143.71,245.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.37,213.73) -- (143.37,246.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.03,213.73) -- (143.03,245.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.69,213.73) -- (142.69,245.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.35,213.73) -- (142.35,246.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.01,213.73) -- (142.01,245.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.67,213.73) -- (141.67,246.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.33,213.73) -- (141.33,244.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.98,213.73) -- (140.98,246.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.64,213.73) -- (140.64,249.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.30,213.73) -- (140.30,244.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.96,213.73) -- (139.96,246.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.62,213.73) -- (139.62,247.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.28,213.73) -- (139.28,247.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.94,213.73) -- (138.94,247.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.60,213.73) -- (138.60,246.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.26,213.73) -- (138.26,246.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.92,213.73) -- (137.92,245.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.58,213.73) -- (137.58,245.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.24,213.73) -- (137.24,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.90,213.73) -- (136.90,243.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.56,213.73) -- (136.56,245.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.22,213.73) -- (136.22,244.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.88,213.73) -- (135.88,244.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.54,213.73) -- (135.54,246.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.20,213.73) -- (135.20,248.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.86,213.73) -- (134.86,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.52,213.73) -- (134.52,247.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.18,213.73) -- (134.18,245.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.84,213.73) -- (133.84,246.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.50,213.73) -- (133.50,245.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.16,213.73) -- (133.16,246.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.82,213.73) -- (132.82,248.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.47,213.73) -- (132.47,244.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.13,213.73) -- (132.13,247.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.79,213.73) -- (131.79,250.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.45,213.73) -- (131.45,247.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.11,213.73) -- (131.11,244.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.77,213.73) -- (130.77,245.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.43,213.73) -- (130.43,246.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.09,213.73) -- (130.09,249.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.75,213.73) -- (129.75,245.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.41,213.73) -- (129.41,245.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.07,213.73) -- (129.07,245.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.73,213.73) -- (128.73,245.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39,213.73) -- (128.39,249.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.05,213.73) -- (128.05,246.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.71,213.73) -- (127.71,246.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.37,213.73) -- (127.37,243.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.03,213.73) -- (127.03,245.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.69,213.73) -- (126.69,243.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.35,213.73) -- (126.35,244.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.01,213.73) -- (126.01,244.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.67,213.73) -- (125.67,245.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.33,213.73) -- (125.33,243.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.99,213.73) -- (124.99,248.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.65,213.73) -- (124.65,244.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.31,213.73) -- (124.31,246.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.97,213.73) -- (123.97,246.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.62,213.73) -- (123.62,247.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.28,213.73) -- (123.28,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,213.73) -- (122.94,249.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.60,213.73) -- (122.60,259.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.26,213.73) -- (122.26,255.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.92,213.73) -- (121.92,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.58,213.73) -- (121.58,257.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.24,213.73) -- (121.24,280.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.90,213.73) -- (120.90,250.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.56,213.73) -- (120.56,247.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.22,213.73) -- (120.22,246.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88,213.73) -- (119.88,244.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.54,213.73) -- (119.54,245.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.20,213.73) -- (119.20,243.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.86,213.73) -- (118.86,241.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.52,213.73) -- (118.52,240.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.18,213.73) -- (118.18,240.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.84,213.73) -- (117.84,242.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.50,213.73) -- (117.50,240.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,213.73) -- (117.16,243.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.82,213.73) -- (116.82,239.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.48,213.73) -- (116.48,238.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.14,213.73) -- (116.14,236.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.80,213.73) -- (115.80,238.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,213.73) -- (115.46,240.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.11,213.73) -- (115.11,241.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.77,213.73) -- (114.77,239.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.43,213.73) -- (114.43,239.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.09,213.73) -- (114.09,237.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.75,213.73) -- (113.75,236.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.41,213.73) -- (113.41,238.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.07,213.73) -- (113.07,234.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.73,213.73) -- (112.73,236.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.39,213.73) -- (112.39,241.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.05,213.73) -- (112.05,236.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.71,213.73) -- (111.71,238.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.37,213.73) -- (111.37,236.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.03,213.73) -- (111.03,243.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.69,213.73) -- (110.69,235.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.35,213.73) -- (110.35,233.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.01,213.73) -- (110.01,237.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.67,213.73) -- (109.67,237.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.33,213.73) -- (109.33,239.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.99,213.73) -- (108.99,233.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.65,213.73) -- (108.65,231.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.31,213.73) -- (108.31,236.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.97,213.73) -- (107.97,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.63,213.73) -- (107.63,236.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.29,213.73) -- (107.29,244.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.95,213.73) -- (106.95,236.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.60,213.73) -- (106.60,233.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.26,213.73) -- (106.26,233.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.92,213.73) -- (105.92,236.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.58,213.73) -- (105.58,234.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.24,213.73) -- (105.24,233.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.90,213.73) -- (104.90,234.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.56,213.73) -- (104.56,232.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.22,213.73) -- (104.22,234.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,213.73) -- (103.88,235.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.54,213.73) -- (103.54,235.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.20,213.73) -- (103.20,235.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.86,213.73) -- (102.86,235.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.52,213.73) -- (102.52,239.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.18,213.73) -- (102.18,233.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.84,213.73) -- (101.84,233.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.50,213.73) -- (101.50,242.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16,213.73) -- (101.16,253.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.82,213.73) -- (100.82,236.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48,213.73) -- (100.48,234.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.14,213.73) -- (100.14,233.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.80,213.73) -- ( 99.80,234.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.46,213.73) -- ( 99.46,233.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.12,213.73) -- ( 99.12,235.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.78,213.73) -- ( 98.78,229.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.44,213.73) -- ( 98.44,231.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.10,213.73) -- ( 98.10,232.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.75,213.73) -- ( 97.75,234.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.41,213.73) -- ( 97.41,233.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.07,213.73) -- ( 97.07,245.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.73,213.73) -- ( 96.73,245.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.39,213.73) -- ( 96.39,242.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.05,213.73) -- ( 96.05,232.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.71,213.73) -- ( 95.71,235.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37,213.73) -- ( 95.37,236.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03,213.73) -- ( 95.03,230.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.69,213.73) -- ( 94.69,233.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.35,213.73) -- ( 94.35,233.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01,213.73) -- ( 94.01,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.67,213.73) -- ( 93.67,233.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.33,213.73) -- ( 93.33,237.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99,213.73) -- ( 92.99,232.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.65,213.73) -- ( 92.65,231.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.31,213.73) -- ( 92.31,236.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.97,213.73) -- ( 91.97,233.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.63,213.73) -- ( 91.63,234.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29,213.73) -- ( 91.29,234.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,213.73) -- ( 90.95,230.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.61,213.73) -- ( 90.61,233.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.27,213.73) -- ( 90.27,232.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.93,213.73) -- ( 89.93,232.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.59,213.73) -- ( 89.59,231.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.24,213.73) -- ( 89.24,233.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90,213.73) -- ( 88.90,236.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.56,213.73) -- ( 88.56,231.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22,213.73) -- ( 88.22,231.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.88,213.73) -- ( 87.88,233.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.54,213.73) -- ( 87.54,240.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.20,213.73) -- ( 87.20,230.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.86,213.73) -- ( 86.86,231.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.52,213.73) -- ( 86.52,229.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.18,213.73) -- ( 86.18,228.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.84,213.73) -- ( 85.84,239.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.50,213.73) -- ( 85.50,230.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.16,213.73) -- ( 85.16,226.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.82,213.73) -- ( 84.82,237.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.48,213.73) -- ( 84.48,231.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.14,213.73) -- ( 84.14,234.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.80,213.73) -- ( 83.80,231.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.46,213.73) -- ( 83.46,228.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.12,213.73) -- ( 83.12,227.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.78,213.73) -- ( 82.78,228.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.44,213.73) -- ( 82.44,233.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.10,213.73) -- ( 82.10,234.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.76,213.73) -- ( 81.76,230.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.42,213.73) -- ( 81.42,229.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08,213.73) -- ( 81.08,229.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.74,213.73) -- ( 80.74,236.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39,213.73) -- ( 80.39,231.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.05,213.73) -- ( 80.05,233.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.71,213.73) -- ( 79.71,237.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.37,213.73) -- ( 79.37,234.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03,213.73) -- ( 79.03,232.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69,213.73) -- ( 78.69,242.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35,213.73) -- ( 78.35,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.01,213.73) -- ( 78.01,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.67,213.73) -- ( 77.67,229.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.33,213.73) -- ( 77.33,235.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.99,213.73) -- ( 76.99,230.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.65,213.73) -- ( 76.65,234.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.31,213.73) -- ( 76.31,232.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.97,213.73) -- ( 75.97,233.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.63,213.73) -- ( 75.63,232.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.29,213.73) -- ( 75.29,233.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.95,213.73) -- ( 74.95,229.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.61,213.73) -- ( 74.61,235.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.27,213.73) -- ( 74.27,233.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.93,213.73) -- ( 73.93,230.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.59,213.73) -- ( 73.59,229.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.25,213.73) -- ( 73.25,228.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.91,213.73) -- ( 72.91,231.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.57,213.73) -- ( 72.57,234.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.23,213.73) -- ( 72.23,231.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88,213.73) -- ( 71.88,229.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.54,213.73) -- ( 71.54,230.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20,213.73) -- ( 71.20,232.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.86,213.73) -- ( 70.86,231.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.52,213.73) -- ( 70.52,231.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.18,213.73) -- ( 70.18,232.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.84,213.73) -- ( 69.84,233.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.50,213.73) -- ( 69.50,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.16,213.73) -- ( 69.16,240.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82,213.73) -- ( 68.82,227.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48,213.73) -- ( 68.48,233.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.14,213.73) -- ( 68.14,229.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.80,213.73) -- ( 67.80,228.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,213.73) -- ( 67.46,227.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.12,213.73) -- ( 67.12,226.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.78,213.73) -- ( 66.78,226.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44,213.73) -- ( 66.44,236.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.10,213.73) -- ( 66.10,241.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.76,213.73) -- ( 65.76,231.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.42,213.73) -- ( 65.42,263.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.08,213.73) -- ( 65.08,235.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.74,213.73) -- ( 64.74,230.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.40,213.73) -- ( 64.40,242.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.06,213.73) -- ( 64.06,229.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72,213.73) -- ( 63.72,232.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,213.73) -- ( 63.38,231.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.03,213.73) -- ( 63.03,226.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69,213.73) -- ( 62.69,226.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35,213.73) -- ( 62.35,228.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01,213.73) -- ( 62.01,228.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67,213.73) -- ( 61.67,229.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33,213.73) -- ( 61.33,230.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.99,213.73) -- ( 60.99,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.65,213.73) -- ( 60.65,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.31,213.73) -- ( 60.31,229.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.97,213.73) -- ( 59.97,242.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.63,213.73) -- ( 59.63,227.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29,213.73) -- ( 59.29,242.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,213.73) -- ( 58.95,226.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.61,213.73) -- ( 58.61,227.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.27,213.73) -- ( 58.27,230.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.93,213.73) -- ( 57.93,233.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.59,213.73) -- ( 57.59,241.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.25,213.73) -- ( 57.25,231.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.91,213.73) -- ( 56.91,233.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.57,213.73) -- ( 56.57,230.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.23,213.73) -- ( 56.23,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.89,213.73) -- ( 55.89,228.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.55,213.73) -- ( 55.55,235.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.21,213.73) -- ( 55.21,224.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87,213.73) -- ( 54.87,229.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.52,213.73) -- ( 54.52,226.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.18,213.73) -- ( 54.18,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.84,213.73) -- ( 53.84,224.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.50,213.73) -- ( 53.50,226.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.16,213.73) -- ( 53.16,225.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.82,213.73) -- ( 52.82,228.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.48,213.73) -- ( 52.48,226.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14,213.73) -- ( 52.14,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.80,213.73) -- ( 51.80,226.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.46,213.73) -- ( 51.46,228.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.12,213.73) -- ( 51.12,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.78,213.73) -- ( 50.78,229.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,213.73) -- ( 50.44,226.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.10,213.73) -- ( 50.10,229.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.76,213.73) -- ( 49.76,226.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42,213.73) -- ( 49.42,226.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.08,213.73) -- ( 49.08,225.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.74,213.73) -- ( 48.74,225.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.40,213.73) -- ( 48.40,225.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06,213.73) -- ( 48.06,225.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.72,213.73) -- ( 47.72,227.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.38,213.73) -- ( 47.38,226.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.04,213.73) -- ( 47.04,227.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70,213.73) -- ( 46.70,227.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.36,213.73) -- ( 46.36,225.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01,213.73) -- ( 46.01,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67,213.73) -- ( 45.67,226.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.33,213.73) -- ( 45.33,225.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.99,213.73) -- ( 44.99,224.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.65,213.73) -- ( 44.65,225.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.31,213.73) -- ( 44.31,225.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.97,213.73) -- ( 43.97,234.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,213.73) -- ( 43.63,225.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29,213.73) -- ( 43.29,226.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,213.73) -- ( 42.95,223.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.61,213.73) -- ( 42.61,225.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,213.73) -- ( 42.27,225.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.93,213.73) -- ( 41.93,224.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.59,213.73) -- ( 41.59,225.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.25,213.73) -- ( 41.25,226.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.05,255.65) -- (211.31,255.65);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.64,257.52) {\footnotesize{18,200 followers}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,213.87) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,225.76) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,237.64) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,249.53) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,261.42) {100k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,273.30) {1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.18,200.65) {Videos by User M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,248.65) {Play Count (Log10)};
\end{scope}
\begin{scope}
\path[clip] ( 41.05,117.37) rectangle (211.31,187.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,120.54) --
	(211.31,120.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,132.43) --
	(211.31,132.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,144.31) --
	(211.31,144.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,156.20) --
	(211.31,156.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,168.09) --
	(211.31,168.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,179.97) --
	(211.31,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.68,117.37) -- (210.68,124.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.62,117.37) -- (209.62,142.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.56,117.37) -- (208.56,145.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.51,117.37) -- (207.51,138.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.45,117.37) -- (206.45,134.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.40,117.37) -- (205.40,136.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.34,117.37) -- (204.34,142.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.28,117.37) -- (203.28,145.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.23,117.37) -- (202.23,141.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.17,117.37) -- (201.17,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.11,117.37) -- (200.11,140.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,117.37) -- (199.06,142.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.00,117.37) -- (198.00,132.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.95,117.37) -- (196.95,142.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.89,117.37) -- (195.89,142.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,117.37) -- (194.83,135.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.78,117.37) -- (193.78,140.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.72,117.37) -- (192.72,142.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.66,117.37) -- (191.66,143.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.61,117.37) -- (190.61,142.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.55,117.37) -- (189.55,142.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.50,117.37) -- (188.50,137.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.44,117.37) -- (187.44,142.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.38,117.37) -- (186.38,140.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.33,117.37) -- (185.33,138.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.27,117.37) -- (184.27,145.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.21,117.37) -- (183.21,132.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.16,117.37) -- (182.16,138.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.10,117.37) -- (181.10,142.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.05,117.37) -- (180.05,142.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99,117.37) -- (178.99,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.93,117.37) -- (177.93,141.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.88,117.37) -- (176.88,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.82,117.37) -- (175.82,146.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.76,117.37) -- (174.76,142.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.71,117.37) -- (173.71,142.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.65,117.37) -- (172.65,142.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.60,117.37) -- (171.60,145.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.54,117.37) -- (170.54,142.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.48,117.37) -- (169.48,143.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.43,117.37) -- (168.43,142.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.37,117.37) -- (167.37,143.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.31,117.37) -- (166.31,142.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.26,117.37) -- (165.26,142.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20,117.37) -- (164.20,143.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.15,117.37) -- (163.15,145.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.09,117.37) -- (162.09,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.03,117.37) -- (161.03,142.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.98,117.37) -- (159.98,145.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.92,117.37) -- (158.92,143.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.86,117.37) -- (157.86,132.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.81,117.37) -- (156.81,145.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.75,117.37) -- (155.75,143.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.70,117.37) -- (154.70,143.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.64,117.37) -- (153.64,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.58,117.37) -- (152.58,145.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53,117.37) -- (151.53,138.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.47,117.37) -- (150.47,143.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.41,117.37) -- (149.41,142.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.36,117.37) -- (148.36,143.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.30,117.37) -- (147.30,143.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25,117.37) -- (146.25,140.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.19,117.37) -- (145.19,146.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.13,117.37) -- (144.13,139.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.08,117.37) -- (143.08,140.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.02,117.37) -- (142.02,139.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.96,117.37) -- (140.96,141.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.91,117.37) -- (139.91,139.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.85,117.37) -- (138.85,139.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.80,117.37) -- (137.80,144.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.74,117.37) -- (136.74,141.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.68,117.37) -- (135.68,179.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.63,117.37) -- (134.63,141.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.57,117.37) -- (133.57,141.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.52,117.37) -- (132.52,139.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.46,117.37) -- (131.46,137.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.40,117.37) -- (130.40,137.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.35,117.37) -- (129.35,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.29,117.37) -- (128.29,141.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.23,117.37) -- (127.23,138.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.18,117.37) -- (126.18,145.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12,117.37) -- (125.12,137.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.07,117.37) -- (124.07,145.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.01,117.37) -- (123.01,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.95,117.37) -- (121.95,134.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.90,117.37) -- (120.90,135.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.84,117.37) -- (119.84,135.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.78,117.37) -- (118.78,151.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.73,117.37) -- (117.73,134.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.67,117.37) -- (116.67,133.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62,117.37) -- (115.62,134.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.56,117.37) -- (114.56,156.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.50,117.37) -- (113.50,146.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.45,117.37) -- (112.45,134.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.39,117.37) -- (111.39,136.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.33,117.37) -- (110.33,135.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.28,117.37) -- (109.28,136.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.22,117.37) -- (108.22,135.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.17,117.37) -- (107.17,133.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.11,117.37) -- (106.11,132.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.05,117.37) -- (105.05,135.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.00,117.37) -- (104.00,128.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,117.37) -- (102.94,135.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88,117.37) -- (101.88,143.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.83,117.37) -- (100.83,135.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.77,117.37) -- ( 99.77,135.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.72,117.37) -- ( 98.72,136.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.66,117.37) -- ( 97.66,132.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.60,117.37) -- ( 96.60,135.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,117.37) -- ( 95.55,139.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.49,117.37) -- ( 94.49,135.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.43,117.37) -- ( 93.43,136.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38,117.37) -- ( 92.38,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32,117.37) -- ( 91.32,135.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.27,117.37) -- ( 90.27,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.21,117.37) -- ( 89.21,135.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.15,117.37) -- ( 88.15,137.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.10,117.37) -- ( 87.10,133.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.04,117.37) -- ( 86.04,136.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.98,117.37) -- ( 84.98,139.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.93,117.37) -- ( 83.93,132.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.87,117.37) -- ( 82.87,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.82,117.37) -- ( 81.82,132.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.76,117.37) -- ( 80.76,133.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.70,117.37) -- ( 79.70,134.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.65,117.37) -- ( 78.65,136.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.59,117.37) -- ( 77.59,134.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.53,117.37) -- ( 76.53,132.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.48,117.37) -- ( 75.48,133.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.42,117.37) -- ( 74.42,133.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.37,117.37) -- ( 73.37,137.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.31,117.37) -- ( 72.31,141.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.25,117.37) -- ( 71.25,130.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.20,117.37) -- ( 70.20,138.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.14,117.37) -- ( 69.14,135.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.08,117.37) -- ( 68.08,135.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.03,117.37) -- ( 67.03,134.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.97,117.37) -- ( 65.97,133.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.92,117.37) -- ( 64.92,135.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.86,117.37) -- ( 63.86,143.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.80,117.37) -- ( 62.80,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75,117.37) -- ( 61.75,135.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.69,117.37) -- ( 60.69,135.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.63,117.37) -- ( 59.63,135.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.58,117.37) -- ( 58.58,135.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.52,117.37) -- ( 57.52,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.47,117.37) -- ( 56.47,135.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.41,117.37) -- ( 55.41,137.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.35,117.37) -- ( 54.35,136.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.30,117.37) -- ( 53.30,136.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.24,117.37) -- ( 52.24,144.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.19,117.37) -- ( 51.19,134.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.13,117.37) -- ( 50.13,134.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.07,117.37) -- ( 49.07,137.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.02,117.37) -- ( 48.02,134.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.96,117.37) -- ( 46.96,136.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.90,117.37) -- ( 45.90,135.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.85,117.37) -- ( 44.85,136.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.79,117.37) -- ( 43.79,135.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74,117.37) -- ( 42.74,140.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.68,117.37) -- ( 41.68,139.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.05,150.86) -- (211.31,150.86);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 77.31,152.73) {\footnotesize{3,553 followers}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,117.51) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,129.40) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,141.28) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,153.17) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,165.06) {100k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10,176.94) {1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.18,104.29) {Videos by User L};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,152.29) {Play Count (Log10)};
\end{scope}
\begin{scope}
\path[clip] ( 41.05, 21.01) rectangle (211.31, 90.86);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 24.18) --
	(211.31, 24.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 36.07) --
	(211.31, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 47.95) --
	(211.31, 47.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 59.84) --
	(211.31, 59.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 71.73) --
	(211.31, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 83.61) --
	(211.31, 83.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.91, 21.01) -- (209.91, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.59, 21.01) -- (207.59, 40.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.26, 21.01) -- (205.26, 38.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.94, 21.01) -- (202.94, 38.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.61, 21.01) -- (200.61, 43.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.28, 21.01) -- (198.28, 45.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.96, 21.01) -- (195.96, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.63, 21.01) -- (193.63, 45.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.31, 21.01) -- (191.31, 41.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.98, 21.01) -- (188.98, 42.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 21.01) -- (186.65, 45.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.33, 21.01) -- (184.33, 51.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.00, 21.01) -- (182.00, 50.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.68, 21.01) -- (179.68, 51.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.35, 21.01) -- (177.35, 40.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02, 21.01) -- (175.02, 37.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.70, 21.01) -- (172.70, 39.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.37, 21.01) -- (170.37, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.05, 21.01) -- (168.05, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.72, 21.01) -- (165.72, 40.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.39, 21.01) -- (163.39, 39.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07, 21.01) -- (161.07, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.74, 21.01) -- (158.74, 49.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.42, 21.01) -- (156.42, 37.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.09, 21.01) -- (154.09, 46.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76, 21.01) -- (151.76, 38.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.44, 21.01) -- (149.44, 37.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.11, 21.01) -- (147.11, 36.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.79, 21.01) -- (144.79, 37.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.46, 21.01) -- (142.46, 37.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.13, 21.01) -- (140.13, 40.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.81, 21.01) -- (137.81, 38.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.48, 21.01) -- (135.48, 36.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.16, 21.01) -- (133.16, 36.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.83, 21.01) -- (130.83, 37.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.50, 21.01) -- (128.50, 37.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.18, 21.01) -- (126.18, 36.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85, 21.01) -- (123.85, 36.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.53, 21.01) -- (121.53, 36.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.20, 21.01) -- (119.20, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 21.01) -- (116.87, 36.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.55, 21.01) -- (114.55, 36.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.22, 21.01) -- (112.22, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.90, 21.01) -- (109.90, 35.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.57, 21.01) -- (107.57, 36.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.24, 21.01) -- (105.24, 36.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.92, 21.01) -- (102.92, 34.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.59, 21.01) -- (100.59, 36.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.27, 21.01) -- ( 98.27, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.94, 21.01) -- ( 95.94, 37.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.61, 21.01) -- ( 93.61, 43.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29, 21.01) -- ( 91.29, 37.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.96, 21.01) -- ( 88.96, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.64, 21.01) -- ( 86.64, 36.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.31, 21.01) -- ( 84.31, 37.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.98, 21.01) -- ( 81.98, 35.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.66, 21.01) -- ( 79.66, 37.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.33, 21.01) -- ( 77.33, 41.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.01, 21.01) -- ( 75.01, 35.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.68, 21.01) -- ( 72.68, 34.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.35, 21.01) -- ( 70.35, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.03, 21.01) -- ( 68.03, 33.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.70, 21.01) -- ( 65.70, 38.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38, 21.01) -- ( 63.38, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.05, 21.01) -- ( 61.05, 34.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.72, 21.01) -- ( 58.72, 35.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.40, 21.01) -- ( 56.40, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.07, 21.01) -- ( 54.07, 52.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.74, 21.01) -- ( 51.74, 37.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42, 21.01) -- ( 49.42, 50.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09, 21.01) -- ( 47.09, 37.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77, 21.01) -- ( 44.77, 36.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44, 21.01) -- ( 42.44, 37.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.05, 43.62) -- (211.31, 43.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.71, 45.49) {\footnotesize{432 followers}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 21.15) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 33.04) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 44.92) {1k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 56.81) {10k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 68.70) {100k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.10, 80.58) {1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.18,  7.93) {Videos by User A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 55.93) {Play Count (Log10)};
\end{scope}
\end{tikzpicture}

